The Bispectrum of f(R) Cosmologies

In this paper we analyze a suite of cosmological simulations of modified gravitational action f(R) models, where cosmic acceleration is induced by a scalar field that acts as a fifth force on all forms of matter. In particular, we focus on the bispectrum of the dark matter density field on mildly non-linear scales. For models with the same initial power spectrum, the dark matter bispectrum shows significant differences for cases where the final dark matter power spectrum also differs. Given the different dependence on bias of the galaxy power spectrum and bispectrum, bispectrum measurements can close the loophole of galaxy bias hiding differences in the power spectrum. Alternatively, changes in the initial power spectrum can also hide differences. By constructing LCDM models with very similar final non-linear power spectra, we show that the differences in the bispectrum are reduced (<4%) and are comparable with differences in the imperfectly matched power spectra. These results indicate that the bispectrum depends mainly on the power spectrum and less sensitively on the gravitational signatures of the f(R) model. This weak dependence of the matter bispectrum on gravity makes it useful for breaking degeneracies associated with galaxy bias, even for models beyond general relativity.

==> plots/fig1/gn0_b400.txt <==
0.000003 29.252351 29.252282 
0.000003 29.280373 29.280301 
0.000003 29.308415 29.308348 
0.000003 29.336492 29.336423 
0.000003 29.364590 29.364525 
0.000003 29.392720 29.392652 
0.000003 29.420870 29.420806 
0.000003 29.449054 29.448988 
0.000003 29.477266 29.477198 
0.000003 29.505503 29.505435 
0.000003 29.533767 29.533697 
0.000003 29.562052 29.561986 
0.000003 29.590372 29.590303 
0.000003 29.618719 29.618647 
0.000003 29.647086 29.647019 
0.000003 29.675488 29.675419 
0.000003 29.703911 29.703846 
0.000003 29.732368 29.732300 
0.000003 29.760850 29.760779 
0.000003 29.789352 29.789286 
0.000003 29.817889 29.817820 
0.000003 29.846450 29.846382 
0.000003 29.875041 29.874971 
0.000003 29.903661 29.903588 
0.000003 29.932308 29.932232 
0.000003 29.960982 29.960903 
0.000003 29.989676 29.989603 
0.000003 30.018406 30.018329 
0.000003 30.047155 30.047083 
0.000003 30.075939 30.075865 
0.000003 30.104751 30.104674 
0.000003 30.133583 30.133510 
0.000003 30.162449 30.162374 
0.000003 30.191336 30.191265 
0.000003 30.220258 30.220184 
0.000003 30.249209 30.249133 
0.000003 30.278184 30.278109 
0.000003 30.307191 30.307113 
0.000003 30.336218 30.336144 
0.000003 30.365279 30.365202 
0.000003 30.394360 30.394288 
0.000003 30.423476 30.423402 
0.000003 30.452623 30.452545 
0.000003 30.481789 30.481716 
0.000003 30.510990 30.510914 
0.000003 30.540211 30.540140 
0.000003 30.569467 30.569393 
0.000003 30.598753 30.598677 
0.000003 30.628063 30.627987 
0.000004 30.657404 30.657325 
0.000004 30.686765 30.686691 
0.000004 30.716163 30.716086 
0.000004 30.745588 30.745509 
0.000004 30.775034 30.774959 
0.000004 30.804517 30.804440 
0.000004 30.834020 30.833947 
0.000004 30.863558 30.863482 
0.000004 30.893118 30.893047 
0.000004 30.922714 30.922640 
0.000004 30.952336 30.952260 
0.000004 30.981985 30.981910 
0.000004 31.011665 31.011587 
0.000004 31.041365 31.041292 
0.000004 31.071103 31.071026 
0.000004 31.100867 31.100788 
0.000004 31.130655 31.130580 
0.000004 31.160477 31.160399 
0.000004 31.190322 31.190249 
0.000004 31.220209 31.220125 
0.000004 31.250111 31.250032 
0.000004 31.280047 31.279966 
0.000004 31.310014 31.309930 
0.000004 31.340001 31.339922 
0.000004 31.370025 31.369943 
0.000004 31.400073 31.399991 
0.000004 31.430154 31.430070 
0.000004 31.460255 31.460176 
0.000004 31.490387 31.490312 
0.000004 31.520553 31.520475 
0.000004 31.550741 31.550668 
0.000004 31.580967 31.580892 
0.000004 31.611220 31.611142 
0.000004 31.641496 31.641422 
0.000004 31.671809 31.671733 
0.000004 31.702142 31.702071 
0.000004 31.732513 31.732438 
0.000004 31.762909 31.762836 
0.000004 31.793337 31.793261 
0.000004 31.823795 31.823715 
0.000004 31.854275 31.854200 
0.000004 31.884789 31.884712 
0.000004 31.915327 31.915254 
0.000004 31.945901 31.945826 
0.000004 31.976506 31.976428 
0.000004 32.007130 32.007057 
0.000004 32.037792 32.037716 
0.000004 32.068476 32.068404 
0.000004 32.099198 32.099123 
0.000004 32.129945 32.129872 
0.000004 32.160724 32.160648 
0.000004 32.191533 32.191454 
0.000004 32.222364 32.222289 
0.000004 32.253232 32.253155 
0.000004 32.284123 32.284051 
0.000004 32.315051 32.314976 
0.000004 32.346010 32.345931 
0.000004 32.376990 32.376916 
0.000004 32.408005 32.407929 
0.000004 32.439043 32.438971 
0.000004 32.470125 32.470043 
0.000004 32.501223 32.501145 
0.000004 32.532357 32.532277 
0.000004 32.563522 32.563439 
0.000004 32.594713 32.594630 
0.000004 32.625937 32.625852 
0.000004 32.657183 32.657103 
0.000004 32.688467 32.688384 
0.000004 32.719781 32.719695 
0.000004 32.751117 32.751036 
0.000004 32.782493 32.782409 
0.000004 32.813892 32.813812 
0.000004 32.845328 32.845245 
0.000004 32.876786 32.876708 
0.000004 32.908281 32.908201 
0.000004 32.939806 32.939723 
0.000004 32.971358 32.971276 
0.000004 33.002943 33.002858 
0.000004 33.034550 33.034470 
0.000004 33.066197 33.066114 
0.000004 33.097874 33.097788 
0.000004 33.129573 33.129492 
0.000004 33.161310 33.161226 
0.000004 33.193071 33.192992 
0.000004 33.224870 33.224788 
0.000004 33.256691 33.256614 
0.000004 33.288550 33.288469 
0.000004 33.320440 33.320357 
0.000004 33.352357 33.352275 
0.000004 33.384308 33.384223 
0.000004 33.416280 33.416200 
0.000004 33.448293 33.448210 
0.000004 33.480335 33.480249 
0.000004 33.512400 33.512319 
0.000004 33.544504 33.544420 
0.000004 33.576631 33.576552 
0.000004 33.608798 33.608716 
0.000004 33.640986 33.640909 
0.000004 33.673213 33.673133 
0.000004 33.705479 33.705388 
0.000004 33.737760 33.737674 
0.000004 33.770081 33.769992 
0.000004 33.802427 33.802339 
0.000004 33.834810 33.834719 
0.000004 33.867223 33.867129 
0.000004 33.899660 33.899571 
0.000004 33.932135 33.932043 
0.000004 33.964634 33.964547 
0.000004 33.997171 33.997081 
0.000004 34.029732 34.029647 
0.000004 34.062331 34.062243 
0.000004 34.094963 34.094871 
0.000004 34.127615 34.127529 
0.000004 34.160309 34.160220 
0.000004 34.193031 34.192942 
0.000004 34.225786 34.225695 
0.000004 34.258574 34.258479 
0.000004 34.291386 34.291296 
0.000004 34.324235 34.324143 
0.000004 34.357109 34.357022 
0.000004 34.390024 34.389933 
0.000004 34.422960 34.422875 
0.000004 34.455936 34.455848 
0.000004 34.488945 34.488853 
0.000004 34.521975 34.521889 
0.000004 34.555046 34.554956 
0.000004 34.588145 34.588056 
0.000004 34.621280 34.621189 
0.000004 34.654439 34.654353 
0.000004 34.687637 34.687547 
0.000004 34.720866 34.720774 
0.000004 34.754120 34.754032 
0.000004 34.787414 34.787323 
0.000004 34.820732 34.820647 
0.000004 34.854090 34.854002 
0.000004 34.887479 34.887387 
0.000004 34.920899 34.920805 
0.000004 34.954352 34.954254 
0.000004 34.987829 34.987736 
0.000004 35.021346 35.021251 
0.000004 35.054892 35.054797 
0.000004 35.088474 35.088376 
0.000004 35.122088 35.121987 
0.000004 35.155726 35.155630 
0.000004 35.189404 35.189305 
0.000004 35.223107 35.223013 
0.000004 35.256850 35.256753 
0.000004 35.290625 35.290525 
0.000004 35.324424 35.324329 
0.000004 35.358264 35.358165 
0.000004 35.392127 35.392034 
0.000004 35.426031 35.425935 
0.000004 35.459964 35.459868 
0.000004 35.493935 35.493836 
0.000004 35.527938 35.527837 
0.000004 35.561965 35.561869 
0.000004 35.596033 35.595934 
0.000004 35.630125 35.630030 
0.000004 35.664257 35.664159 
0.000004 35.698413 35.698320 
0.000004 35.732612 35.732516 
0.000004 35.766843 35.766745 
0.000004 35.801099 35.801005 
0.000004 35.835394 35.835297 
0.000004 35.869721 35.869625 
0.000004 35.904083 35.903984 
0.000004 35.938478 35.938376 
0.000004 35.972897 35.972800 
0.000004 36.007359 36.007258 
0.000004 36.041844 36.041749 
0.000004 36.076370 36.076272 
0.000004 36.110931 36.110830 
0.000004 36.145524 36.145419 
0.000004 36.180152 36.180044 
0.000004 36.214803 36.214701 
0.000004 36.249496 36.249390 
0.000004 36.284214 36.284113 
0.000004 36.318973 36.318869 
0.000004 36.353762 36.353659 
0.000004 36.388588 36.388482 
0.000004 36.423449 36.423339 
0.000004 36.458333 36.458229 
0.000004 36.493260 36.493153 
0.000004 36.528211 36.528109 
0.000004 36.563206 36.563100 
0.000004 36.598232 36.598123 
0.000004 36.633285 36.633181 
0.000004 36.668378 36.668271 
0.000004 36.703497 36.703396 
0.000004 36.738657 36.738553 
0.000004 36.773848 36.773744 
0.000004 36.809077 36.808970 
0.000004 36.844339 36.844228 
0.000004 36.879626 36.879521 
0.000004 36.914957 36.914849 
0.000004 36.950311 36.950209 
0.000004 36.985709 36.985603 
0.000004 37.021133 37.021032 
0.000004 37.056597 37.056493 
0.000004 37.092096 37.091989 
0.000004 37.127621 37.127520 
0.000004 37.163190 37.163085 
0.000004 37.198786 37.198682 
0.000004 37.234421 37.234314 
0.000004 37.270100 37.269980 
0.000004 37.305796 37.305681 
0.000004 37.341535 37.341417 
0.000004 37.377297 37.377185 
0.000004 37.413103 37.412987 
0.000004 37.448935 37.448825 
0.000004 37.484810 37.484696 
0.000004 37.520720 37.520603 
0.000004 37.556655 37.556544 
0.000004 37.592634 37.592519 
0.000004 37.628639 37.628530 
0.000004 37.664687 37.664574 
0.000004 37.700766 37.700654 
0.000004 37.736883 37.736768 
0.000004 37.773035 37.772917 
0.000004 37.809213 37.809100 
0.000004 37.845434 37.845318 
0.000004 37.881681 37.881571 
0.000004 37.917972 37.917858 
0.000004 37.954288 37.954179 
0.000004 37.990648 37.990536 
0.000004 38.027042 38.026927 
0.000004 38.063462 38.063352 
0.000004 38.099926 38.099812 
0.000004 38.136419 38.136307 
0.000004 38.172952 38.172836 
0.000004 38.209522 38.209402 
0.000004 38.246117 38.246003 
0.000004 38.282756 38.282639 
0.000004 38.319420 38.319309 
0.000004 38.356128 38.356013 
0.000004 38.392874 38.392755 
0.000004 38.429654 38.429532 
0.000004 38.466468 38.466342 
0.000004 38.503308 38.503188 
0.000004 38.540194 38.540070 
0.000004 38.577110 38.576987 
0.000004 38.614065 38.613939 
0.000004 38.651048 38.650928 
0.000004 38.688075 38.687951 
0.000004 38.725136 38.725009 
0.000004 38.762225 38.762104 
0.000004 38.799358 38.799233 
0.000004 38.836519 38.836400 
0.000004 38.873724 38.873601 
0.000004 38.910963 38.910836 
0.000004 38.948230 38.948109 
0.000005 38.985540 38.985416 
0.000005 39.022879 39.022761 
0.000005 39.060261 39.060139 
0.000005 39.097676 39.097555 
0.000005 39.135130 39.135005 
0.000005 39.172621 39.172493 
0.000005 39.210137 39.210015 
0.000005 39.247700 39.247574 
0.000005 39.285290 39.285170 
0.000005 39.322924 39.322800 
0.000005 39.360586 39.360468 
0.000005 39.398291 39.398170 
0.000005 39.436034 39.435909 
0.000005 39.473804 39.473685 
0.000005 39.511628 39.511496 
0.000005 39.549475 39.549343 
0.000005 39.587363 39.587228 
0.000005 39.625276 39.625147 
0.000005 39.663236 39.663103 
0.000005 39.701233 39.701097 
0.000005 39.739257 39.739127 
0.000005 39.777325 39.777191 
0.000005 39.815421 39.815293 
0.000005 39.853564 39.853432 
0.000005 39.891733 39.891608 
0.000005 39.929950 39.929820 
0.000005 39.968201 39.968067 
0.000005 40.006484 40.006352 
0.000005 40.044809 40.044673 
0.000005 40.083161 40.083031 
0.000005 40.121560 40.121426 
0.000005 40.159995 40.159858 
0.000005 40.198459 40.198327 
0.000005 40.236968 40.236833 
0.000005 40.275506 40.275376 
0.000005 40.314089 40.313957 
0.000005 40.352700 40.352574 
0.000005 40.391358 40.391228 
0.000005 40.430053 40.429919 
0.000005 40.468775 40.468646 
0.000005 40.507543 40.507411 
0.000005 40.546344 40.546213 
0.000005 40.585196 40.585052 
0.000005 40.624066 40.623928 
0.000005 40.662982 40.662841 
0.000005 40.701936 40.701790 
0.000005 40.740919 40.740779 
0.000005 40.779949 40.779805 
0.000005 40.819006 40.818868 
0.000005 40.858110 40.857968 
0.000005 40.897240 40.897105 
0.000005 40.936418 40.936279 
0.000005 40.975635 40.975492 
0.000005 41.014884 41.014743 
0.000005 41.054175 41.054030 
0.000005 41.093493 41.093354 
0.000005 41.132860 41.132718 
0.000005 41.172255 41.172118 
0.000005 41.211696 41.211555 
0.000005 41.251177 41.251032 
0.000005 41.290684 41.290546 
0.000005 41.330239 41.330096 
0.000005 41.369823 41.369687 
0.000005 41.409453 41.409314 
0.000005 41.449124 41.448980 
0.000005 41.488826 41.488683 
0.000005 41.528572 41.528426 
0.000005 41.568346 41.568206 
0.000005 41.608169 41.608025 
0.000005 41.648018 41.647881 
0.000005 41.687918 41.687776 
0.000005 41.727854 41.727708 
0.000005 41.767819 41.767680 
0.000005 41.807832 41.807688 
0.000005 41.847873 41.847736 
0.000005 41.887962 41.887821 
0.000005 41.928080 41.927946 
0.000005 41.968247 41.968109 
0.000005 42.008452 42.008310 
0.000005 42.048690 42.048550 
0.000005 42.088971 42.088827 
0.000005 42.129281 42.129143 
0.000005 42.169640 42.169498 
0.000005 42.210029 42.209893 
0.000005 42.250464 42.250325 
0.000005 42.290939 42.290796 
0.000005 42.331443 42.331307 
0.000005 42.371997 42.371857 
0.000005 42.412577 42.412443 
0.000005 42.453207 42.453069 
0.000005 42.493872 42.493735 
0.000005 42.534580 42.534440 
0.000005 42.575328 42.575184 
0.000005 42.616105 42.615967 
0.000005 42.656929 42.656788 
0.000005 42.697783 42.697647 
0.000005 42.738696 42.738546 
0.000005 42.779638 42.779485 
0.000005 42.820609 42.820462 
0.000005 42.861630 42.861479 
0.000005 42.902680 42.902536 
0.000005 42.943780 42.943631 
0.000005 42.984913 42.984767 
0.000005 43.026092 43.025941 
0.000005 43.067309 43.067155 
0.000005 43.108556 43.108408 
0.000005 43.149852 43.149700 
0.000005 43.191177 43.191031 
0.000005 43.232554 43.232405 
0.000005 43.273961 43.273818 
0.000005 43.315417 43.315270 
0.000005 43.356912 43.356761 
0.000005 43.398436 43.398292 
0.000005 43.440010 43.439862 
0.000005 43.481615 43.481474 
0.000005 43.523270 43.523125 
0.000005 43.564959 43.564815 
0.000005 43.606693 43.606545 
0.000005 43.648468 43.648316 
0.000005 43.690273 43.690127 
0.000005 43.732127 43.731977 
0.000005 43.774022 43.773869 
0.000005 43.815957 43.815800 
0.000005 43.857921 43.857770 
0.000005 43.899937 43.899783 
0.000005 43.941993 43.941834 
0.000005 43.984077 43.983925 
0.000005 44.026213 44.026057 
0.000005 44.068384 44.068229 
0.000005 44.110601 44.110442 
0.000005 44.152847 44.152695 
0.000005 44.195146 44.194990 
0.000005 44.237484 44.237323 
0.000005 44.279853 44.279699 
0.000005 44.322271 44.322114 
0.000005 44.364721 44.364570 
0.000005 44.407221 44.407066 
0.000005 44.449752 44.449604 
0.000005 44.492333 44.492180 
0.000005 44.534955 44.534799 
0.000005 44.577614 44.577459 
0.000005 44.620317 44.620159 
0.000005 44.663052 44.662900 
0.000005 44.705839 44.705683 
0.000005 44.748665 44.748505 
0.000005 44.791533 44.791369 
0.000005 44.834443 44.834274 
0.000005 44.877381 44.877219 
0.000005 44.920374 44.920208 
0.000005 44.963395 44.963236 
0.000005 45.006472 45.006309 
0.000005 45.049588 45.049421 
0.000005 45.092732 45.092571 
0.000005 45.135931 45.135767 
0.000005 45.179164 45.179001 
0.000005 45.222446 45.222279 
0.000005 45.265757 45.265597 
0.000005 45.309123 45.308959 
0.000005 45.352528 45.352360 
0.000005 45.395962 45.395800 
0.000005 45.439450 45.439285 
0.000005 45.482967 45.482808 
0.000005 45.526539 45.526376 
0.000005 45.570139 45.569983 
0.000005 45.613794 45.613634 
0.000005 45.657494 45.657329 
0.000005 45.701227 45.701064 
0.000005 45.745010 45.744843 
0.000005 45.788832 45.788660 
0.000005 45.832698 45.832522 
0.000005 45.876592 45.876424 
0.000005 45.920542 45.920369 
0.000005 45.964530 45.964353 
0.000005 46.008552 46.008382 
0.000005 46.052629 46.052455 
0.000005 46.096734 46.096567 
0.000005 46.140894 46.140723 
0.000005 46.185093 46.184923 
0.000005 46.229337 46.229162 
0.000005 46.273624 46.273446 
0.000005 46.317940 46.317768 
0.000005 46.362311 46.362135 
0.000005 46.406715 46.406546 
0.000005 46.451174 46.451001 
0.000005 46.495661 46.495495 
0.000005 46.540204 46.540033 
0.000005 46.584790 46.584616 
0.000005 46.629405 46.629237 
0.000005 46.674074 46.673903 
0.000005 46.718777 46.718612 
0.000005 46.763546 46.763366 
0.000005 46.808338 46.808159 
0.000005 46.853179 46.852996 
0.000005 46.898064 46.897877 
0.000005 46.942983 46.942803 
0.000005 46.987951 46.987767 
0.000005 47.032953 47.032775 
0.000005 47.078009 47.077828 
0.000005 47.123110 47.122924 
0.000005 47.168244 47.168065 
0.000005 47.213428 47.213245 
0.000006 47.258645 47.258468 
0.000006 47.303917 47.303736 
0.000006 47.349227 47.349048 
0.000006 47.394587 47.394404 
0.000006 47.439992 47.439804 
0.000006 47.485429 47.485249 
0.000006 47.530922 47.530737 
0.000006 47.576442 47.576264 
0.000006 47.622017 47.621835 
0.000006 47.667626 47.667451 
0.000006 47.713289 47.713110 
0.000006 47.759008 47.758814 
0.000006 47.804749 47.804561 
0.000006 47.850545 47.850353 
0.000006 47.896379 47.896188 
0.000006 47.942263 47.942068 
0.000006 47.988179 47.987992 
0.000006 48.034151 48.033959 
0.000006 48.080167 48.079971 
0.000006 48.126216 48.126027 
0.000006 48.172320 48.172127 
0.000006 48.218457 48.218270 
0.000006 48.264649 48.264458 
0.000006 48.310874 48.310690 
0.000006 48.357154 48.356966 
0.000006 48.403478 48.403286 
0.000006 48.449834 48.449649 
0.000006 48.496247 48.496057 
0.000006 48.542697 48.542509 
0.000006 48.589202 48.589010 
0.000006 48.635740 48.635555 
0.000006 48.682333 48.682144 
0.000006 48.728982 48.728776 
0.000006 48.775651 48.775453 
0.000006 48.822377 48.822174 
0.000006 48.869134 48.868939 
0.000006 48.915952 48.915752 
0.000006 48.962803 48.962610 
0.000006 49.009709 49.009512 
0.000006 49.056659 49.056457 
0.000006 49.103647 49.103447 
0.000006 49.150685 49.150480 
0.000006 49.197760 49.197563 
0.000006 49.244891 49.244690 
0.000006 49.292054 49.291860 
0.000006 49.339273 49.339074 
0.000006 49.386541 49.386338 
0.000006 49.433841 49.433645 
0.000006 49.481196 49.480996 
0.000006 49.528584 49.528391 
0.000006 49.576033 49.575835 
0.000006 49.623519 49.623323 
0.000006 49.671067 49.670855 
0.000006 49.718641 49.718436 
0.000006 49.766258 49.766061 
0.000006 49.813932 49.813729 
0.000006 49.861642 49.861447 
0.000006 49.909408 49.909209 
0.000006 49.957206 49.957014 
0.000006 50.005065 50.004869 
0.000006 50.052967 50.052767 
0.000006 50.100907 50.100714 
0.000006 50.148903 50.148705 
0.000006 50.196930 50.196740 
0.000006 50.245018 50.244824 
0.000006 50.293151 50.292952 
0.000006 50.341326 50.341129 
0.000006 50.389551 50.389349 
0.000006 50.437813 50.437619 
0.000006 50.486131 50.485932 
0.000006 50.534485 50.534294 
0.000006 50.582908 50.582701 
0.000006 50.631367 50.631156 
0.000006 50.679859 50.679654 
0.000006 50.728411 50.728202 
0.000006 50.776995 50.776794 
0.000006 50.825640 50.825434 
0.000006 50.874322 50.874118 
0.000006 50.923060 50.922851 
0.000006 50.971841 50.971628 
0.000006 51.020659 51.020454 
0.000006 51.069539 51.069329 
0.000006 51.118449 51.118247 
0.000006 51.167421 51.167215 
0.000006 51.216425 51.216226 
0.000006 51.265489 51.265286 
0.000006 51.314602 51.314394 
0.000006 51.363747 51.363547 
0.000006 51.412953 51.412749 
0.000006 51.462202 51.461999 
0.000006 51.511513 51.511293 
0.000006 51.560848 51.560636 
0.000006 51.610244 51.610027 
0.000006 51.659684 51.659463 
0.000006 51.709161 51.708947 
0.000006 51.758698 51.758480 
0.000006 51.808267 51.808057 
0.000006 51.857898 51.857683 
0.000006 51.907564 51.907357 
0.000006 51.957292 51.957080 
0.000006 52.007064 52.006847 
0.000006 52.056872 52.056663 
0.000006 52.106741 52.106528 
0.000006 52.156652 52.156441 
0.000006 52.206619 52.206403 
0.000006 52.256617 52.256409 
0.000006 52.306676 52.306463 
0.000006 52.356784 52.356567 
0.000006 52.406929 52.406719 
0.000006 52.457147 52.456920 
0.000006 52.507388 52.507169 
0.000006 52.557691 52.557468 
0.000006 52.608026 52.607810 
0.000006 52.658421 52.658201 
0.000006 52.708865 52.708640 
0.000006 52.759352 52.759128 
0.000006 52.809894 52.809665 
0.000006 52.860471 52.860251 
0.000006 52.911111 52.910886 
0.000006 52.961786 52.961569 
0.000006 53.012522 53.012301 
0.000006 53.063308 53.063081 
0.000006 53.114129 53.113911 
0.000006 53.165012 53.164789 
0.000006 53.215931 53.215715 
0.000006 53.266911 53.266691 
0.000006 53.317933 53.317715 
0.000006 53.369023 53.368788 
0.000006 53.420150 53.419909 
0.000006 53.471312 53.471080 
0.000006 53.522535 53.522298 
0.000006 53.573795 53.573566 
0.000006 53.625116 53.624882 
0.000006 53.676485 53.676247 
0.000006 53.727896 53.727666 
0.000006 53.779368 53.779133 
0.000006 53.830876 53.830649 
0.000006 53.882445 53.882213 
0.000006 53.934050 53.933826 
0.000006 53.985717 53.985488 
0.000006 54.037432 54.037199 
0.000006 54.089194 54.088963 
0.000006 54.141012 54.140776 
0.000006 54.192865 54.192637 
0.000006 54.244793 54.244547 
0.000006 54.296744 54.296506 
0.000006 54.348761 54.348518 
0.000006 54.400826 54.400579 
0.000006 54.452928 54.452688 
0.000006 54.505091 54.504847 
0.000006 54.557294 54.557058 
0.000006 54.609560 54.609319 
0.000006 54.661867 54.661628 
0.000006 54.714234 54.713990 
0.000006 54.766650 54.766401 
0.000006 54.819102 54.818861 
0.000006 54.871615 54.871370 
0.000006 54.924169 54.923931 
0.000006 54.976784 54.976542 
0.000006 55.029440 55.029206 
0.000006 55.082158 55.081919 
0.000006 55.134937 55.134680 
0.000006 55.187744 55.187495 
0.000006 55.240612 55.240358 
0.000006 55.293527 55.293275 
0.000006 55.346498 55.346241 
0.000006 55.399503 55.399255 
0.000007 55.452576 55.452323 
0.000007 55.505697 55.505439 
0.000007 55.558858 55.558608 
0.000007 55.612082 55.611827 
0.000007 55.665345 55.665098 
0.000007 55.718670 55.718419 
0.000007 55.772036 55.771793 
0.000007 55.825463 55.825215 
0.000007 55.878944 55.878691 
0.000007 55.932460 55.932215 
0.000007 55.986056 55.985793 
0.000007 56.039681 56.039420 
0.000007 56.093366 56.093100 
0.000007 56.147091 56.146833 
0.000007 56.200878 56.200615 
0.000007 56.254719 56.254451 
0.000007 56.308594 56.308335 
0.000007 56.362536 56.362272 
0.000007 56.416519 56.416263 
0.000007 56.470563 56.470302 
0.000007 56.524648 56.524395 
0.000007 56.578786 56.578542 
0.000007 56.632986 56.632737 
0.000007 56.687232 56.686985 
0.000007 56.741539 56.741287 
0.000007 56.795881 56.795637 
0.000007 56.850303 56.850041 
0.000007 56.904765 56.904498 
0.000007 56.959267 56.959008 
0.000007 57.013831 57.013567 
0.000007 57.068435 57.068180 
0.000007 57.123106 57.122846 
0.000007 57.177817 57.177565 
0.000007 57.232590 57.232333 
0.000007 57.287416 57.287154 
0.000007 57.342289 57.342029 
0.000007 57.397222 57.396957 
0.000007 57.452195 57.451938 
0.000007 57.507235 57.506973 
0.000007 57.562310 57.562056 
0.000007 57.617452 57.617193 
0.000007 57.672647 57.672383 
0.000007 57.727895 57.727627 
0.000007 57.783197 57.782924 
0.000007 57.838539 57.838274 
0.000007 57.893948 57.893678 
0.000007 57.949396 57.949135 
0.000007 58.004912 58.004645 
0.000007 58.060481 58.060209 
0.000007 58.116096 58.115826 
0.000007 58.171772 58.171497 
0.000007 58.227487 58.227220 
0.000007 58.283270 58.282998 
0.000007 58.339091 58.338828 
0.000007 58.394981 58.394712 
0.000007 58.450923 58.450650 
0.000007 58.506905 58.506640 
0.000007 58.562968 58.562684 
0.000007 58.619057 58.618782 
0.000007 58.675213 58.674932 
0.000007 58.731415 58.731136 
0.000007 58.787677 58.787393 
0.000007 58.843993 58.843704 
0.000007 58.900348 58.900068 
0.000007 58.956776 58.956490 
0.000007 59.013242 59.012966 
0.000007 59.069777 59.069495 
0.000007 59.126364 59.126077 
0.000007 59.182990 59.182712 
0.000007 59.239684 59.239401 
0.000007 59.296423 59.296148 
0.000007 59.353228 59.352948 
0.000007 59.410094 59.409802 
0.000007 59.467006 59.466709 
0.000007 59.523977 59.523674 
0.000007 59.580986 59.580692 
0.000007 59.638063 59.637764 
0.000007 59.695179 59.694889 
0.000007 59.752368 59.752072 
0.000007 59.809595 59.809309 
0.000007 59.866890 59.866599 
0.000007 59.924243 59.923947 
0.000007 59.981636 59.981349 
0.000007 60.039095 60.038803 
0.000007 60.096599 60.096316 
0.000007 60.154170 60.153882 
0.000007 60.211787 60.211502 
0.000007 60.269484 60.269179 
0.000007 60.327220 60.326910 
0.000007 60.385000 60.384699 
0.000007 60.442847 60.442542 
0.000007 60.500738 60.500442 
0.000007 60.558697 60.558396 
0.000007 60.616694 60.616402 
0.000007 60.674764 60.674468 
0.000007 60.732888 60.732586 
0.000007 60.791055 60.790762 
0.000007 60.849289 60.848992 
0.000007 60.907575 60.907279 
0.000007 60.965921 60.965620 
0.000007 61.024310 61.024019 
0.000007 61.082787 61.082477 
0.000007 61.141303 61.140987 
0.000007 61.199862 61.199556 
0.000007 61.258489 61.258177 
0.000007 61.317159 61.316857 
0.000007 61.375902 61.375595 
0.000007 61.434698 61.434386 
0.000007 61.493538 61.493235 
0.000007 61.552446 61.552138 
0.000007 61.611404 61.611098 
0.000007 61.670428 61.670117 
0.000007 61.729490 61.729189 
0.000007 61.788625 61.788318 
0.000007 61.847818 61.847506 
0.000007 61.907069 61.906752 
0.000007 61.966374 61.966051 
0.000007 62.025721 62.025409 
0.000007 62.085142 62.084824 
0.000007 62.144606 62.144297 
0.000007 62.204137 62.203824 
0.000007 62.263727 62.263408 
0.000007 62.323360 62.323051 
0.000007 62.383066 62.382752 
0.000007 62.442822 62.442511 
0.000007 62.502639 62.502322 
0.000007 62.562485 62.562192 
0.000007 62.622418 62.622120 
0.000007 62.682424 62.682106 
0.000007 62.742458 62.742150 
0.000007 62.802566 62.802252 
0.000007 62.862716 62.862412 
0.000007 62.922939 62.922630 
0.000007 62.983206 62.982906 
0.000007 63.043540 63.043236 
0.000007 63.103932 63.103623 
0.000007 63.164375 63.164068 
0.000007 63.224884 63.224571 
0.000007 63.285435 63.285132 
0.000007 63.346060 63.345751 
0.000007 63.406742 63.406428 
0.000007 63.467467 63.467164 
0.000007 63.528281 63.527957 
0.000008 63.589122 63.588808 
0.000008 63.650041 63.649722 
0.000008 63.711004 63.710694 
0.000008 63.772039 63.771724 
0.000008 63.833132 63.832812 
0.000008 63.894276 63.893958 
0.000008 63.955485 63.955162 
0.000008 64.016737 64.016424 
0.000008 64.078062 64.077743 
0.000008 64.139430 64.139121 
0.000008 64.200876 64.200562 
0.000008 64.262380 64.262060 
0.000008 64.323942 64.323617 
0.000008 64.385562 64.385231 
0.000008 64.447224 64.446903 
0.000008 64.508965 64.508639 
0.000008 64.570748 64.570432 
0.000008 64.632604 64.632283 
0.000008 64.694519 64.694192 
0.000008 64.756488 64.756164 
0.000008 64.818523 64.818193 
0.000008 64.880601 64.880281 
0.000008 64.942757 64.942432 
0.000008 65.004971 65.004640 
0.000008 65.067227 65.066906 
0.000008 65.129577 65.129235 
0.000008 65.191954 65.191622 
0.000008 65.254404 65.254067 
0.000008 65.316902 65.316575 
0.000008 65.379473 65.379140 
0.000008 65.442106 65.441769 
0.000008 65.504790 65.504455 
0.000008 65.567545 65.567204 
0.000008 65.630342 65.630011 
0.000008 65.693212 65.692875 
0.000008 65.756129 65.755803 
0.000008 65.819120 65.818788 
0.000008 65.882189 65.881836 
0.000008 65.945285 65.944942 
0.000008 66.008459 66.008111 
0.000008 66.071680 66.071342 
0.000008 66.134975 66.134632 
0.000008 66.198325 66.197984 
0.000008 66.261740 66.261394 
0.000008 66.325219 66.324866 
0.000008 66.388739 66.388397 
0.000008 66.452338 66.451990 
0.000008 66.515983 66.515646 
0.000008 66.579702 66.579359 
0.000008 66.643500 66.643136 
0.000008 66.707329 66.706975 
0.000008 66.771232 66.770872 
0.000008 66.835181 66.834832 
0.000008 66.899209 66.898854 
0.000008 66.963279 66.962934 
0.000008 67.027427 67.027077 
0.000008 67.091639 67.091283 
0.000008 67.155905 67.155551 
0.000008 67.220236 67.219877 
0.000008 67.284614 67.284266 
0.000008 67.349072 67.348717 
0.000008 67.413591 67.413231 
0.000008 67.478174 67.477808 
0.000008 67.542819 67.542447 
0.000008 67.607506 67.607145 
0.000008 67.672271 67.671904 
0.000008 67.737083 67.736727 
0.000008 67.801974 67.801612 
0.000008 67.866919 67.866560 
0.000008 67.931935 67.931570 
0.000008 67.996998 67.996643 
0.000008 68.062123 68.061779 
0.000008 68.127327 68.126977 
0.000008 68.192594 68.192238 
0.000008 68.257923 68.257562 
0.000008 68.323316 68.322948 
0.000008 68.388754 68.388397 
0.000008 68.454271 68.453909 
0.000008 68.519835 68.519483 
0.000008 68.585477 68.585120 
0.000008 68.651174 68.650819 
0.000008 68.716942 68.716581 
0.000008 68.782772 68.782405 
0.000008 68.848648 68.848292 
0.000008 68.914604 68.914242 
0.000008 68.980622 68.980254 
0.000008 69.046702 69.046329 
0.000008 69.112829 69.112467 
0.000008 69.179040 69.178671 
0.000008 69.245313 69.244939 
0.000008 69.311632 69.311269 
0.000008 69.378031 69.377661 
0.000008 69.444475 69.444117 
0.000008 69.511004 69.510639 
0.000008 69.577595 69.577224 
0.000008 69.644240 69.643872 
0.000008 69.710973 69.710582 
0.000008 69.777739 69.777360 
0.000008 69.844586 69.844200 
0.000008 69.911477 69.911103 
0.000008 69.978454 69.978073 
0.000008 70.045492 70.045106 
0.000008 70.112577 70.112201 
0.000008 70.179745 70.179364 
0.000008 70.246959 70.246589 
0.000008 70.314253 70.313876 
0.000008 70.381606 70.381232 
0.000008 70.449046 70.448649 
0.000008 70.516537 70.516134 
0.000008 70.584073 70.583682 
0.000008 70.651689 70.651291 
0.000008 70.719356 70.718969 
0.000008 70.787101 70.786708 
0.000008 70.854914 70.854516 
0.000008 70.922773 70.922385 
0.000008 70.990716 70.990322 
0.000008 71.058705 71.058322 
0.000008 71.126777 71.126389 
0.000008 71.194926 71.194523 
0.000008 71.263129 71.262719 
0.000008 71.331399 71.330984 
0.000008 71.399714 71.399310 
0.000008 71.468114 71.467704 
0.000008 71.536564 71.536166 
0.000008 71.605094 71.604689 
0.000009 71.673674 71.673281 
0.000009 71.742338 71.741939 
0.000009 71.811065 71.810660 
0.000009 71.879841 71.879448 
0.000009 71.948720 71.948304 
0.000009 72.017626 72.017222 
0.000009 72.086618 72.086207 
0.000009 72.155676 72.155259 
0.000009 72.224793 72.224379 
0.000009 72.293981 72.293561 
0.000009 72.363219 72.362811 
0.000009 72.432542 72.432128 
0.000009 72.501914 72.501512 
0.000009 72.571372 72.570963 
0.000009 72.640891 72.640477 
0.000009 72.710478 72.710058 
0.000009 72.780132 72.779706 
0.000009 72.849836 72.849422 
0.000009 72.919625 72.919204 
0.000009 72.989481 72.989054 
0.000009 73.059378 73.058972 
0.000009 73.129368 73.128956 
0.000009 73.199409 73.199008 
0.000009 73.269534 73.269127 
0.000009 73.339708 73.339313 
0.000009 73.409985 73.409567 
0.000009 73.480312 73.479888 
0.000009 73.550688 73.550275 
0.000009 73.621149 73.620731 
0.000009 73.691660 73.691253 
0.000009 73.762256 73.761842 
0.000009 73.832909 73.832499 
0.000009 73.903639 73.903223 
0.000009 73.974436 73.974014 
0.000009 74.045283 74.044872 
0.000009 74.116232 74.115798 
0.000009 74.187218 74.186795 
0.000009 74.258289 74.257860 
0.000009 74.329427 74.328992 
0.000009 74.400614 74.400191 
0.000009 74.471886 74.471457 
0.000009 74.543213 74.542796 
0.000009 74.614624 74.614201 
0.000009 74.686085 74.685674 
0.000009 74.757631 74.757214 
0.000009 74.829267 74.828825 
0.000009 74.900943 74.900504 
0.000009 74.972695 74.972250 
0.000009 75.044501 75.044068 
0.000009 75.116392 75.115954 
0.000009 75.188351 75.187906 
0.000009 75.260363 75.259930 
0.000009 75.332461 75.332022 
0.000009 75.404608 75.404180 
0.000009 75.476844 75.476411 
0.000009 75.549148 75.548709 
0.000009 75.621524 75.621078 
0.000009 75.693967 75.693515 
0.000009 75.766473 75.766024 
0.000009 75.839055 75.838600 
0.000009 75.911690 75.911247 
0.000009 75.984411 75.983962 
0.000009 76.057186 76.056749 
0.000009 76.130046 76.129603 
0.000009 76.202978 76.202529 
0.000009 76.275977 76.275522 
0.000009 76.349049 76.348587 
0.000009 76.422173 76.421723 
0.000009 76.495383 76.494927 
0.000009 76.568665 76.568203 
0.000009 76.642005 76.641546 
0.000009 76.715426 76.714961 
0.000009 76.788901 76.788447 
0.000009 76.862461 76.862001 
0.000009 76.936074 76.935626 
0.000009 77.009796 77.009324 
0.000009 77.083572 77.083093 
0.000009 77.157396 77.156930 
0.000009 77.231311 77.230838 
0.000009 77.305279 77.304818 
0.000009 77.379337 77.378870 
0.000009 77.453467 77.452994 
0.000009 77.527646 77.527185 
0.000009 77.601915 77.601448 
0.000009 77.676247 77.675782 
0.000009 77.750660 77.750189 
0.000009 77.825126 77.824667 
0.000009 77.899682 77.899218 
0.000009 77.974311 77.973840 
0.000009 78.048992 78.048534 
0.000009 78.123760 78.123295 
0.000009 78.198580 78.198127 
0.000009 78.273491 78.273032 
0.000009 78.348473 78.348008 
0.000009 78.423528 78.423056 
0.000009 78.498654 78.498176 
0.000009 78.573843 78.573368 
0.000009 78.649113 78.648631 
0.000009 78.724441 78.723972 
0.000009 78.799860 78.799384 
0.000009 78.875350 78.874868 
0.000009 78.950893 78.950423 
0.000009 79.026527 79.026051 
0.000009 79.102233 79.101750 
0.000009 79.178010 79.177521 
0.000009 79.253859 79.253364 
0.000009 79.329766 79.329283 
0.000009 79.405764 79.405275 
0.000009 79.481824 79.481338 
0.000009 79.557965 79.557472 
0.000009 79.634159 79.633679 
0.000009 79.710449 79.709962 
0.000010 79.786829 79.786317 
0.000010 79.863243 79.862743 
0.000010 79.939753 79.939246 
0.000010 80.016315 80.015821 
0.000010 80.092968 80.092468 
0.000010 80.169698 80.169191 
0.000010 80.246480 80.245986 
0.000010 80.323353 80.322853 
0.000010 80.400284 80.399796 
0.000010 80.477325 80.476811 
0.000010 80.554413 80.553902 
0.000010 80.631583 80.631065 
0.000010 80.708824 80.708300 
0.000010 80.786123 80.785612 
0.000010 80.863513 80.862995 
0.000010 80.940960 80.940454 
0.000010 81.018497 81.017986 
0.000010 81.096112 81.095594 
0.000010 81.173798 81.173273 
0.000010 81.251561 81.251029 
0.000010 81.329380 81.328862 
0.000010 81.407291 81.406766 
0.000010 81.485269 81.484747 
0.000010 81.563328 81.562799 
0.000010 81.641463 81.640928 
0.000010 81.719656 81.719133 
0.000010 81.797959 81.797410 
0.000010 81.876300 81.875764 
0.000010 81.954737 81.954194 
0.000010 82.033250 82.032700 
0.000010 82.111795 82.111278 
0.000010 82.190457 82.189933 
0.000010 82.269175 82.268664 
0.000010 82.347989 82.347471 
0.000010 82.426865 82.426350 
0.000010 82.505847 82.505306 
0.000010 82.584885 82.584338 
0.000010 82.663981 82.663446 
0.000010 82.743172 82.742631 
0.000010 82.822421 82.821892 
0.000010 82.901765 82.901230 
0.000010 82.981181 82.980639 
0.000010 83.060654 83.060125 
0.000010 83.140243 83.139687 
0.000010 83.219868 83.219326 
0.000010 83.299590 83.299040 
0.000010 83.379388 83.378832 
0.000010 83.459243 83.458699 
0.000010 83.539194 83.538644 
0.000010 83.619211 83.618664 
0.000010 83.699315 83.698761 
0.000010 83.779475 83.778934 
0.000010 83.859756 83.859189 
0.000010 83.940094 83.939520 
0.000010 84.020488 84.019927 
0.000010 84.100979 84.100411 
0.000010 84.181525 84.180971 
0.000010 84.262169 84.261607 
0.000010 84.342888 84.342319 
0.000010 84.423669 84.423113 
0.000010 84.504566 84.503984 
0.000010 84.585510 84.584930 
0.000010 84.666539 84.665953 
0.000010 84.747630 84.747057 
0.000010 84.828818 84.828238 
0.000010 84.910081 84.909494 
0.000010 84.991401 84.990827 
0.000010 85.072822 85.072241 
0.000010 85.154319 85.153732 
0.000010 85.235893 85.235299 
0.000010 85.317548 85.316947 
0.000010 85.399259 85.398672 
0.000010 85.481071 85.480478 
0.000010 85.562950 85.562360 
0.000010 85.644920 85.644324 
0.000010 85.726966 85.726363 
0.000010 85.809088 85.808479 
0.000010 85.891291 85.890676 
0.000010 85.973551 85.972950 
0.000010 86.055911 86.055304 
0.000010 86.138333 86.137740 
0.000010 86.220831 86.220252 
0.000010 86.303430 86.302844 
0.000010 86.386085 86.385513 
0.000010 86.468862 86.468264 
0.000010 86.551679 86.551095 
0.000010 86.634593 86.634002 
0.000010 86.717588 86.716991 
0.000010 86.800654 86.800061 
0.000010 86.883806 86.883207 
0.000010 86.967019 86.966433 
0.000010 87.050333 87.049741 
0.000010 87.133724 87.133125 
0.000010 87.217200 87.216596 
0.000010 87.300753 87.300142 
0.000010 87.384361 87.383764 
0.000010 87.468076 87.467472 
0.000010 87.551846 87.551257 
0.000010 87.635722 87.635127 
0.000010 87.719696 87.719074 
0.000011 87.803715 87.803096 
0.000011 87.887830 87.887204 
0.000011 87.972000 87.971389 
0.000011 88.056277 88.055659 
0.000011 88.140630 88.140006 
0.000011 88.225048 88.224438 
0.000011 88.309563 88.308947 
0.000011 88.394164 88.393541 
0.000011 88.478841 88.478212 
0.000011 88.563583 88.562968 
0.000011 88.648422 88.647800 
0.000011 88.733347 88.732718 
0.000011 88.818337 88.817713 
0.000011 88.903423 88.902793 
0.000011 88.988575 88.987959 
0.000011 89.073845 89.073201 
0.000011 89.159179 89.158528 
0.000011 89.244568 89.243932 
0.000011 89.330064 89.329422 
0.000011 89.415615 89.414987 
0.000011 89.501273 89.500639 
0.000011 89.587017 89.586376 
0.000011 89.672837 89.672189 
0.000011 89.758743 89.758088 
0.000011 89.844713 89.844072 
0.000011 89.930780 89.930133 
0.000011 90.016933 90.016280 
0.000011 90.103161 90.102512 
0.000011 90.189455 90.188820 
0.000011 90.275855 90.275214 
0.000011 90.362342 90.361693 
0.000011 90.448882 90.448249 
0.000011 90.535530 90.534890 
0.000011 90.622264 90.621617 
0.000011 90.709052 90.708420 
0.000011 90.795947 90.795309 
0.000011 90.882907 90.882283 
0.000011 90.969995 90.969343 
0.000011 91.057138 91.056479 
0.000011 91.144355 91.143700 
0.000011 91.231669 91.231007 
0.000011 91.319047 91.318400 
0.000011 91.406533 91.405879 
0.000011 91.494094 91.493433 
0.000011 91.581741 91.581073 
0.000011 91.669473 91.668799 
0.000011 91.757270 91.756611 
0.000011 91.845174 91.844508 
0.000011 91.933141 91.932490 
0.000011 92.021207 92.020549 
0.000011 92.109357 92.108693 
0.000011 92.197605 92.196922 
0.000011 92.285927 92.285238 
0.000011 92.374313 92.373639 
0.000011 92.462806 92.462125 
0.000011 92.551385 92.550697 
0.000011 92.640028 92.639355 
0.000011 92.728778 92.728098 
0.000011 92.817614 92.816927 
0.000011 92.906535 92.905841 
0.000011 92.995542 92.994841 
0.000011 93.084612 93.083927 
0.000011 93.173790 93.173098 
0.000011 93.263032 93.262354 
0.000011 93.352371 93.351687 
0.000011 93.441828 93.441114 
0.000011 93.531337 93.530627 
0.000011 93.620943 93.620226 
0.000011 93.710611 93.709910 
0.000011 93.800388 93.799680 
0.000011 93.890205 93.889535 
0.000011 93.980153 93.979476 
0.000011 94.070209 94.069502 
0.000011 94.160305 94.159613 
0.000011 94.250509 94.249810 
0.000011 94.340776 94.340093 
0.000011 94.431151 94.430461 
0.000011 94.521611 94.520914 
0.000011 94.612146 94.611453 
0.000011 94.702810 94.702087 
0.000011 94.793514 94.792806 
0.000011 94.884326 94.883611 
0.000011 94.975223 94.974501 
0.000011 95.066183 95.065477 
0.000011 95.157251 95.156538 
0.000011 95.248415 95.247695 
0.000011 95.339664 95.338936 
0.000011 95.430998 95.430263 
0.000011 95.522395 95.521676 
0.000011 95.613900 95.613174 
0.000011 95.705489 95.704767 
0.000012 95.797174 95.796445 
0.000012 95.888968 95.888209 
0.000012 95.980801 95.980058 
0.000012 96.072753 96.072002 
0.000012 96.164766 96.164032 
0.000012 96.256889 96.256146 
0.000012 96.349073 96.348346 
0.000012 96.441375 96.440642 
0.000012 96.533786 96.533022 
0.000012 96.626236 96.625488 
0.000012 96.718805 96.718049 
0.000012 96.811435 96.810695 
0.000012 96.904174 96.903427 
0.000012 96.997008 96.996253 
0.000012 97.089938 97.089165 
0.000012 97.182953 97.182172 
0.000012 97.276029 97.275264 
0.000012 97.369214 97.368442 
0.000012 97.462470 97.461714 
0.000012 97.555812 97.555072 
0.000012 97.649272 97.648525 
0.000012 97.742817 97.742062 
0.000012 97.836458 97.835695 
0.000012 97.930183 97.929414 
0.000012 98.023970 98.023217 
0.000012 98.117876 98.117115 
0.000012 98.211855 98.211099 
0.000012 98.305964 98.305177 
0.000012 98.400135 98.399341 
0.000012 98.494378 98.493599 
0.000012 98.588729 98.587943 
0.000012 98.683152 98.682382 
0.000012 98.777693 98.776916 
0.000012 98.872343 98.871534 
0.000012 98.967040 98.966248 
0.000012 99.061847 99.061047 
0.000012 99.156724 99.155941 
0.000012 99.251711 99.250919 
0.000012 99.346780 99.345993 
0.000012 99.441956 99.441162 
0.000012 99.537241 99.536416 
0.000012 99.632574 99.631764 
0.000012 99.728015 99.727198 
0.000012 99.823527 99.822727 
0.000012 99.919158 99.918350 
0.000012 100.014874 100.014058 
0.000012 100.110685 100.109862 
0.000012 100.206591 100.205760 
0.000012 100.302568 100.301753 
0.000012 100.398653 100.397831 
0.000012 100.494834 100.494004 
0.000012 100.591085 100.590272 
0.000012 100.687469 100.686624 
0.000012 100.783912 100.783072 
0.000012 100.880462 100.879614 
0.000012 100.977083 100.976251 
0.000012 101.073788 101.072973 
0.000012 101.170613 101.169790 
0.000012 101.267532 101.266701 
0.000012 101.364546 101.363707 
0.000012 101.461654 101.460809 
0.000012 101.558824 101.557994 
0.000012 101.656112 101.655275 
0.000012 101.753471 101.752651 
0.000012 101.850973 101.850121 
0.000012 101.948546 101.947687 
0.000012 102.046201 102.045347 
0.000012 102.143963 102.143103 
0.000012 102.241795 102.240953 
0.000012 102.339737 102.338888 
0.000012 102.437797 102.436917 
0.000012 102.535904 102.535042 
0.000012 102.634130 102.633261 
0.000012 102.732425 102.731574 
0.000012 102.830840 102.829983 
0.000012 102.929350 102.928486 
0.000012 103.027954 103.027083 
0.000012 103.126653 103.125775 
0.000012 103.225434 103.224562 
0.000012 103.324322 103.323444 
0.000012 103.423305 103.422420 
0.000012 103.522357 103.521490 
0.000012 103.621554 103.620655 
0.000013 103.720796 103.719915 
0.000013 103.820157 103.819269 
0.000013 103.919612 103.918718 
0.000013 104.019138 104.018262 
0.000013 104.118783 104.117900 
0.000013 104.218522 104.217632 
0.000013 104.318341 104.317469 
0.000013 104.418279 104.417401 
0.000013 104.518287 104.517427 
0.000013 104.618414 104.617547 
0.000013 104.718648 104.717762 
0.000013 104.818964 104.818072 
0.000013 104.919375 104.918476 
0.000013 105.019865 105.018984 
0.000013 105.120475 105.119587 
0.000013 105.221154 105.220284 
0.000013 105.321977 105.321076 
0.000013 105.422870 105.421962 
0.000013 105.523842 105.522952 
0.000013 105.624934 105.624037 
0.000013 105.726095 105.725216 
0.000013 105.827375 105.826490 
0.000013 105.928785 105.927868 
0.000013 106.030252 106.029340 
0.000013 106.131825 106.130907 
0.000013 106.233468 106.232568 
0.000013 106.335240 106.334333 
0.000013 106.437132 106.436193 
0.000013 106.539067 106.538147 
0.000013 106.641132 106.640205 
0.000013 106.743266 106.742357 
0.000013 106.845520 106.844604 
0.000013 106.947852 106.946955 
0.000013 107.050330 107.049400 
0.000013 107.152887 107.151950 
0.000013 107.255524 107.254594 
0.000013 107.358270 107.357332 
0.000013 107.461093 107.460174 
0.000013 107.564036 107.563110 
0.000013 107.667084 107.666151 
0.000013 107.770200 107.769286 
0.000013 107.873446 107.872525 
0.000013 107.976786 107.975858 
0.000013 108.080205 108.079295 
0.000013 108.183769 108.182826 
0.000013 108.287385 108.286462 
0.000013 108.391122 108.390192 
0.000013 108.494963 108.494025 
0.000013 108.598872 108.597953 
0.000013 108.702937 108.701985 
0.000013 108.807057 108.806111 
0.000013 108.911294 108.910342 
0.000013 109.015626 109.014666 
0.000013 109.120035 109.119094 
0.000013 109.224600 109.223626 
0.000013 109.329208 109.328253 
0.000013 109.433945 109.432983 
0.000013 109.538777 109.537808 
0.000013 109.643686 109.642736 
0.000013 109.748726 109.747768 
0.000013 109.853859 109.852895 
0.000013 109.959097 109.958125 
0.000013 110.064438 110.063460 
0.000013 110.169861 110.168888 
0.000013 110.275400 110.274420 
0.000013 110.381043 110.380056 
0.000013 110.486791 110.485796 
0.000013 110.592632 110.591630 
0.000013 110.698524 110.697568 
0.000013 110.804573 110.803610 
0.000013 110.910726 110.909756 
0.000013 111.016973 111.015995 
0.000013 111.123323 111.122339 
0.000013 111.229751 111.228786 
0.000013 111.336309 111.335337 
0.000013 111.442985 111.441992 
0.000013 111.549741 111.548740 
0.000014 111.656601 111.655593 
0.000014 111.763538 111.762549 
0.000014 111.870605 111.869609 
0.000014 111.977776 111.976773 
0.000014 112.085051 112.084041 
0.000014 112.192430 112.191412 
0.000014 112.299885 112.298887 
0.000014 112.407461 112.406456 
0.000014 112.515115 112.514129 
0.000014 112.622925 112.621905 
0.000014 112.730813 112.729785 
0.000014 112.838777 112.837769 
0.000014 112.946872 112.945857 
0.000014 113.055057 113.054048 
0.000014 113.163386 113.162342 
0.000014 113.271791 113.270741 
0.000014 113.380274 113.379243 
0.000014 113.488887 113.487849 
0.000014 113.597577 113.596558 
0.000014 113.706397 113.705371 
0.000014 113.815321 113.814287 
0.000014 113.924331 113.923317 
0.000014 114.033472 114.032451 
0.000014 114.142689 114.141688 
0.000014 114.252065 114.251029 
0.000014 114.361516 114.360473 
0.000014 114.471058 114.470021 
0.000014 114.580717 114.579672 
0.000014 114.690452 114.689427 
0.000014 114.800355 114.799295 
0.000014 114.910334 114.909267 
0.000014 115.020389 115.019342 
0.000014 115.130576 115.129521 
0.000014 115.240893 115.239803 
0.000014 115.351268 115.350198 
0.000014 115.461775 115.460697 
0.000014 115.572357 115.571300 
0.000014 115.683071 115.682006 
0.000014 115.793925 115.792825 
0.000014 115.904842 115.903748 
0.000014 116.015875 116.014774 
0.000014 116.126985 116.125903 
0.000014 116.238235 116.237146 
0.000014 116.349616 116.348492 
0.000014 116.461046 116.459941 
0.000014 116.572588 116.571504 
0.000014 116.684234 116.683170 
0.000014 116.796011 116.794940 
0.000014 116.907929 116.906822 
0.000014 117.019895 117.018808 
0.000014 117.132002 117.130907 
0.000014 117.244184 117.243110 
0.000014 117.356497 117.355416 
0.000014 117.468952 117.467834 
0.000014 117.581468 117.580357 
0.000014 117.694111 117.692992 
0.000014 117.806829 117.805730 
0.000014 117.919717 117.918582 
0.000014 118.032679 118.031537 
0.000014 118.145727 118.144605 
0.000014 118.258906 118.257776 
0.000014 118.372170 118.371061 
0.000014 118.485593 118.484448 
0.000014 118.599101 118.597949 
0.000014 118.712685 118.711552 
0.000014 118.826409 118.825269 
0.000014 118.940247 118.939099 
0.000014 119.054202 119.053032 
0.000014 119.168256 119.167078 
0.000014 119.282384 119.281227 
0.000014 119.396654 119.395489 
0.000014 119.511037 119.509864 
0.000015 119.625495 119.624342 
0.000015 119.740094 119.738933 
0.000015 119.854777 119.853637 
0.000015 119.969592 119.968445 
0.000015 120.084548 120.083365 
0.000015 120.199561 120.198398 
0.000015 120.314705 120.313534 
0.000015 120.429947 120.428782 
0.000015 120.545346 120.544144 
0.000015 120.660828 120.659619 
0.000015 120.776395 120.775206 
0.000015 120.892093 120.890897 
0.000015 121.007876 121.006700 
0.000015 121.123829 121.122617 
0.000015 121.239866 121.238646 
0.000015 121.355987 121.354787 
0.000015 121.472240 121.471032 
0.000015 121.588634 121.587390 
0.000015 121.705084 121.703860 
0.000015 121.821675 121.820444 
0.000015 121.938350 121.937142 
0.000015 122.055166 122.053952 
0.000015 122.172125 122.170875 
0.000015 122.289123 122.287911 
0.000015 122.406278 122.405059 
0.000015 122.523517 122.522321 
0.000015 122.640916 122.639685 
0.000015 122.758400 122.757162 
0.000015 122.875966 122.874751 
0.000015 122.993675 122.992453 
0.000015 123.111467 123.110268 
0.000015 123.229430 123.228195 
0.000015 123.347477 123.346235 
0.000015 123.465616 123.464398 
0.000015 123.583898 123.582673 
0.000015 123.702322 123.701061 
0.000015 123.820814 123.819561 
0.000015 123.939433 123.938174 
0.000015 124.058136 124.056900 
0.000015 124.177010 124.175738 
0.000015 124.295967 124.294689 
0.000015 124.415007 124.413752 
0.000015 124.534190 124.532928 
0.000015 124.653494 124.652226 
0.000015 124.772912 124.771636 
0.000015 124.892441 124.891160 
0.000015 125.012024 125.010795 
0.000015 125.131779 125.130543 
0.000015 125.251671 125.250414 
0.000015 125.371660 125.370397 
0.000015 125.491762 125.490492 
0.000015 125.611947 125.610700 
0.000015 125.732313 125.731030 
0.000015 125.852763 125.851473 
0.000015 125.973294 125.972028 
0.000015 126.093978 126.092705 
0.000015 126.214774 126.213494 
0.000015 126.335683 126.334396 
0.000015 126.456714 126.455421 
0.000015 126.577827 126.576557 
0.000015 126.699113 126.697806 
0.000015 126.820460 126.819177 
0.000015 126.941950 126.940661 
0.000015 127.063562 127.062266 
0.000015 127.185272 127.183984 
0.000015 127.307139 127.305814 
0.000016 127.429068 127.427766 
0.000016 127.551139 127.549831 
0.000016 127.673302 127.672018 
0.000016 127.795608 127.794317 
0.000016 127.918035 127.916738 
0.000016 128.040575 128.039271 
0.000016 128.163207 128.161926 
0.000016 128.286012 128.284694 
0.000016 128.408878 128.407583 
0.000016 128.531886 128.530585 
0.000016 128.655017 128.653709 
0.000016 128.778285 128.776955 
0.000016 128.901649 128.900313 
0.000016 129.025105 129.023793 
0.000016 129.148704 129.147385 
0.000016 129.272456 129.271099 
0.000016 129.396268 129.394935 
0.000016 129.520223 129.518883 
0.000016 129.644300 129.642953 
0.000016 129.768499 129.767145 
0.000016 129.892810 129.891449 
0.000016 130.017211 130.015875 
0.000016 130.141766 130.140423 
0.000016 130.266443 130.265092 
0.000016 130.391216 130.389874 
0.000016 130.516126 130.514778 
0.000016 130.641127 130.639803 
0.000016 130.766313 130.764950 
0.000016 130.891589 130.890219 
0.000016 131.016945 131.015600 
0.000016 131.142455 131.141103 
0.000016 131.268118 131.266728 
0.000016 131.393840 131.392474 
0.000016 131.519715 131.518342 
0.000016 131.645681 131.644332 
0.000016 131.771831 131.770444 
0.000016 131.898061 131.896668 
0.000016 132.024382 132.023013 
0.000016 132.150856 132.149480 
0.000016 132.277467 132.276069 
0.000016 132.404185 132.402779 
0.000016 132.531024 132.529611 
0.000016 132.657985 132.656565 
0.000016 132.785036 132.783640 
0.000016 132.912240 132.910837 
0.000016 133.039534 133.038156 
0.000016 133.167013 133.165596 
0.000016 133.294550 133.293158 
0.000016 133.422240 133.420841 
0.000016 133.550053 133.548646 
0.000016 133.677986 133.676573 
0.000016 133.806051 133.804631 
0.000016 133.934238 133.932811 
0.000016 134.062530 134.061112 
0.000016 134.190992 134.189534 
0.000016 134.319511 134.318079 
0.000016 134.448184 134.446744 
0.000016 134.576979 134.575531 
0.000016 134.705904 134.704450 
0.000016 134.834951 134.833490 
0.000016 134.964088 134.962651 
0.000016 135.093410 135.091934 
0.000016 135.222831 135.221348 
0.000017 135.352309 135.350884 
0.000017 135.481974 135.480541 
0.000017 135.611791 135.610319 
0.000017 135.741692 135.740228 
0.000017 135.871730 135.870259 
0.000017 136.001857 136.000412 
0.000017 136.132181 136.130695 
0.000017 136.262593 136.261100 
0.000017 136.393094 136.391626 
0.000017 136.523758 136.522284 
0.000017 136.654577 136.653062 
0.000017 136.785461 136.783972 
0.000017 136.916499 136.915003 
0.000017 137.047659 137.046155 
0.000017 137.178950 137.177439 
0.000017 137.310362 137.308843 
0.000017 137.441872 137.440379 
0.000017 137.573569 137.572036 
0.000017 137.705348 137.703824 
0.000017 137.837232 137.835733 
0.000017 137.969312 137.967773 
0.000017 138.101448 138.099935 
0.000017 138.233748 138.232227 
0.000017 138.366169 138.364641 
0.000017 138.498721 138.497185 
0.000017 138.631404 138.629861 
0.000017 138.764175 138.762657 
0.000017 138.897110 138.895585 
0.000017 139.030199 139.028634 
0.000017 139.163353 139.161813 
0.000017 139.296671 139.295124 
0.000017 139.430143 139.428555 
0.000017 139.563696 139.562117 
0.000017 139.697397 139.695811 
0.000017 139.831195 139.829635 
0.000017 139.965181 139.963580 
0.000017 140.099265 140.097656 
0.000017 140.233412 140.231862 
0.000017 140.367791 140.366200 
0.000017 140.502257 140.500658 
0.000017 140.636820 140.635248 
0.000017 140.771548 140.769968 
0.000017 140.906406 140.904819 
0.000017 141.041395 141.039800 
0.000017 141.176505 141.174903 
0.000017 141.311763 141.310136 
0.000017 141.447134 141.445500 
0.000017 141.582636 141.580994 
0.000017 141.718236 141.716619 
0.000017 141.854033 141.852375 
0.000017 141.989893 141.988262 
0.000017 142.125918 142.124279 
0.000017 142.262108 142.260427 
0.000017 142.398360 142.396705 
0.000017 142.534743 142.533114 
0.000017 142.671256 142.669654 
0.000017 142.807968 142.806324 
0.000017 142.944776 142.943125 
0.000017 143.081681 143.080056 
0.000018 143.218785 143.217118 
0.000018 143.355985 143.354311 
0.000018 143.493299 143.491634 
0.000018 143.630794 143.629087 
0.000018 143.768352 143.766671 
0.000018 143.906084 143.904395 
0.000018 144.043946 144.042250 
0.000018 144.181939 144.180235 
0.000018 144.320063 144.318351 
0.000018 144.458317 144.456597 
0.000018 144.596701 144.594973 
0.000018 144.735225 144.733490 
0.000018 144.873811 144.872137 
0.000018 145.012631 145.010914 
0.000018 145.151547 145.149822 
0.000018 145.290585 145.288870 
0.000018 145.429772 145.428049 
0.000018 145.569123 145.567358 
0.000018 145.708545 145.706810 
0.000018 145.848132 145.846391 
0.000018 145.987849 145.986103 
0.000018 146.127707 146.125954 
0.000018 146.267694 146.265936 
0.000018 146.407812 146.406049 
0.000018 146.548070 146.546301 
0.000018 146.688459 146.686684 
0.000018 146.828952 146.827206 
0.000018 146.969646 146.967859 
0.000018 147.110409 147.108652 
0.000018 147.251320 147.249575 
0.000018 147.392414 147.390628 
0.000018 147.533578 147.531822 
0.000018 147.674917 147.673155 
0.000018 147.816421 147.814618 
0.000018 147.957995 147.956221 
0.000018 148.099734 148.097954 
0.000018 148.241648 148.239828 
0.000018 148.383622 148.381831 
0.000018 148.525771 148.523974 
0.000018 148.668060 148.666257 
0.000018 148.810479 148.808670 
0.000018 148.953037 148.951223 
0.000018 149.095700 149.093916 
0.000018 149.238564 149.236739 
0.000018 149.381497 149.379701 
0.000018 149.524587 149.522803 
0.000018 149.667861 149.666036 
0.000018 149.811203 149.809408 
0.000018 149.954721 149.952920 
0.000018 150.098414 150.096571 
0.000018 150.242166 150.240353 
0.000018 150.386093 150.384274 
0.000018 150.530195 150.528335 
0.000018 150.674366 150.672535 
0.000018 150.818712 150.816875 
0.000019 150.963197 150.961355 
0.000019 151.107813 151.105965 
0.000019 151.252568 151.250714 
0.000019 151.397481 151.395603 
0.000019 151.542479 151.540632 
0.000019 151.687654 151.685800 
0.000019 151.832967 151.831108 
0.000019 151.978420 151.976555 
0.000019 152.124013 152.122142 
0.000019 152.269745 152.267868 
0.000019 152.415617 152.413734 
0.000019 152.561592 152.559739 
0.000019 152.707779 152.705884 
0.000019 152.854070 152.852168 
0.000019 153.000463 152.998592 
0.000019 153.147032 153.145155 
0.000019 153.293777 153.291858 
0.000019 153.440607 153.438700 
0.000019 153.587605 153.585692 
0.000019 153.734705 153.732822 
0.000019 153.881981 153.880092 
0.000019 154.029396 154.027502 
0.000019 154.176951 154.175051 
0.000019 154.324645 154.322739 
0.000019 154.472489 154.470576 
0.000019 154.620471 154.618553 
0.000019 154.768593 154.766669 
0.000019 154.916855 154.914924 
0.000019 155.065265 155.063328 
0.000019 155.213815 155.211872 
0.000019 155.362467 155.360555 
0.000019 155.511342 155.509387 
0.000019 155.660319 155.658358 
0.000019 155.809417 155.807468 
0.000019 155.958682 155.956727 
0.000019 156.108087 156.106126 
0.000019 156.257631 156.255664 
0.000019 156.407323 156.405350 
0.000019 156.557118 156.555176 
0.000019 156.707136 156.705151 
0.000019 156.857256 156.855264 
0.000019 157.007487 157.005527 
0.000019 157.157933 157.155929 
0.000019 157.308490 157.306479 
0.000019 157.459148 157.457169 
0.000019 157.610030 157.608008 
0.000019 157.761014 157.758985 
0.000019 157.912090 157.910112 
0.000019 158.063409 158.061387 
0.000019 158.214792 158.212801 
0.000019 158.366361 158.364364 
0.000019 158.518107 158.516066 
0.000019 158.669926 158.667916 
0.000020 158.821932 158.819916 
0.000020 158.974114 158.972054 
0.000020 159.126370 159.124341 
0.000020 159.278811 159.276777 
0.000020 159.431440 159.429361 
0.000020 159.584132 159.582084 
0.000020 159.737048 159.734956 
0.000020 159.890056 159.887976 
0.000020 160.043193 160.041145 
0.000020 160.196545 160.194453 
0.000020 160.349970 160.347910 
0.000020 160.503581 160.501515 
0.000020 160.657379 160.655268 
0.000020 160.811250 160.809170 
0.000020 160.965307 160.963221 
0.000020 161.119551 161.117420 
0.000020 161.273866 161.271768 
0.000020 161.428359 161.426254 
0.000020 161.583000 161.580889 
0.000020 161.737790 161.735672 
0.000020 161.892767 161.890604 
0.000020 162.047776 162.045684 
0.000020 162.203011 162.200913 
0.000020 162.358433 162.356290 
0.000020 162.513946 162.511815 
0.000020 162.669626 162.667489 
0.000020 162.825503 162.823321 
0.000020 162.981451 162.979301 
0.000020 163.137586 163.135430 
0.000020 163.293870 163.291707 
0.000020 163.450301 163.448132 
0.000020 163.606920 163.604705 
0.000020 163.763609 163.761427 
0.000020 163.920496 163.918307 
0.000020 164.077530 164.075334 
0.000020 164.234674 164.232511 
0.000020 164.392005 164.389835 
0.000020 164.549533 164.547317 
0.000020 164.707150 164.704948 
0.000020 164.864936 164.862727 
0.000020 165.022869 165.020654 
0.000020 165.180961 165.178738 
0.000020 165.339240 165.336971 
0.000020 165.497588 165.495352 
0.000020 165.656134 165.653891 
0.000020 165.814867 165.812578 
0.000020 165.973679 165.971423 
0.000020 166.132639 166.130416 
0.000020 166.291826 166.289557 
0.000020 166.451092 166.448855 
0.000021 166.610585 166.608302 
0.000021 166.770196 166.767907 
0.000021 166.929915 166.927659 
0.000021 167.089872 167.087569 
0.000021 167.249917 167.247627 
0.000021 167.410180 167.407843 
0.000021 167.570560 167.568217 
0.000021 167.731048 167.728738 
0.000021 167.891774 167.889417 
0.000021 168.052568 168.050244 
0.000021 168.213519 168.211229 
0.000021 168.374708 168.372371 
0.000021 168.536005 168.533661 
0.000021 168.697460 168.695109 
0.000021 168.859072 168.856714 
0.000021 169.020791 169.018467 
0.000021 169.182749 169.180378 
0.000021 169.344814 169.342436 
0.000021 169.507067 169.504661 
0.000021 169.669447 169.667035 
0.000021 169.831994 169.829575 
0.000021 169.994649 169.992263 
0.000021 170.157492 170.155099 
0.000021 170.320502 170.318103 
0.000021 170.483660 170.481253 
0.000021 170.646985 170.644571 
0.000021 170.810498 170.808037 
0.000021 170.974097 170.971670 
0.000021 171.137884 171.135450 
0.000021 171.301838 171.299397 
0.000021 171.465940 171.463492 
0.000021 171.630250 171.627754 
0.000021 171.794647 171.792164 
0.000021 171.959189 171.956740 
0.000021 172.123961 172.121464 
0.000021 172.288818 172.286355 
0.000021 172.453905 172.451394 
0.000021 172.619118 172.616600 
0.000021 172.784437 172.781953 
0.000021 172.950005 172.947473 
0.000021 173.115680 173.113140 
0.000021 173.281521 173.278974 
0.000021 173.447530 173.444976 
0.000021 173.613685 173.611124 
0.000021 173.779967 173.777440 
0.000021 173.946437 173.943904 
0.000021 174.113073 174.110538 
0.000021 174.279877 174.277339 
0.000022 174.446870 174.444287 
0.000022 174.613967 174.611402 
0.000022 174.781251 174.778683 
0.000022 174.948725 174.946112 
0.000022 175.116282 175.113707 
0.000022 175.284089 175.281470 
0.000022 175.452001 175.449379 
0.000022 175.620039 175.617456 
0.000022 175.788285 175.785698 
0.000022 175.956678 175.954089 
0.000022 176.125238 176.122645 
0.000022 176.293964 176.291369 
0.000022 176.462857 176.460259 
0.000022 176.631897 176.629296 
0.000022 176.801104 176.798500 
0.000022 176.970498 176.967870 
0.000022 177.140038 177.137407 
0.000022 177.309768 177.307091 
0.000022 177.479579 177.476941 
0.000022 177.649557 177.646958 
0.000022 177.819786 177.817142 
0.000022 177.990096 177.987492 
0.000022 178.160658 178.158008 
0.000022 178.331325 178.328672 
0.000022 178.502157 178.499501 
0.000022 178.673157 178.670498 
0.000022 178.844323 178.841660 
0.000022 179.015655 179.012989 
0.000022 179.187153 179.184485 
0.000022 179.358818 179.356146 
0.000022 179.530627 179.527974 
0.000022 179.702648 179.699949 
0.000022 179.874750 179.872091 
0.000022 180.047061 180.044398 
0.000022 180.219581 180.216872 
0.000022 180.392181 180.389512 
0.000022 180.565033 180.562318 
0.000022 180.738009 180.735291 
0.000022 180.911151 180.908430 
0.000022 181.084459 181.081735 
0.000022 181.257890 181.255206 
0.000022 181.431530 181.428843 
0.000022 181.605337 181.602646 
0.000022 181.779353 181.776616 
0.000022 181.953448 181.950752 
0.000023 182.127797 182.125053 
0.000023 182.302268 182.299521 
0.000023 182.476883 182.474155 
0.000023 182.651730 182.648955 
0.000023 182.826699 182.823921 
0.000023 183.001791 182.999053 
0.000023 183.177111 183.174371 
0.000023 183.352598 183.349854 
0.000023 183.528250 183.525503 
0.000023 183.704113 183.701319 
0.000023 183.880053 183.877300 
0.000023 184.056204 184.053447 
0.000023 184.232564 184.229760 
0.000023 184.409003 184.406240 
0.000023 184.585714 184.582904 
0.000023 184.762503 184.759734 
0.000023 184.939525 184.936730 
0.000023 185.116690 185.113892 
0.000023 185.294065 185.291220 
0.000023 185.471537 185.468732 
0.000023 185.649263 185.646411 
0.000023 185.827111 185.824256 
0.000023 186.005080 186.002266 
0.000023 186.183323 186.180461 
0.000023 186.361687 186.358822 
0.000023 186.540173 186.537349 
0.000023 186.718869 186.716041 
0.000023 186.897794 186.894919 
0.000023 187.076796 187.073962 
0.000023 187.256053 187.253171 
0.000023 187.435427 187.432565 
0.000023 187.615035 187.612124 
0.000023 187.794763 187.791849 
0.000023 187.974612 187.971740 
0.000023 188.154736 188.151815 
0.000023 188.334936 188.332056 
0.000023 188.515365 188.512482 
0.000023 188.695960 188.693074 
0.000023 188.876766 188.873831 
0.000023 189.057666 189.054773 
0.000023 189.238822 189.235880 
0.000023 189.420117 189.417173 
0.000023 189.601578 189.598630 
0.000023 189.783205 189.780253 
0.000024 189.965016 189.962061 
0.000024 190.146947 190.144035 
0.000024 190.329154 190.326193 
0.000024 190.511481 190.508516 
0.000024 190.693970 190.691024 
0.000024 190.876692 190.873697 
0.000024 191.059554 191.056556 
0.000024 191.242581 191.239579 
0.000024 191.425792 191.422787 
0.000024 191.609169 191.606160 
0.000024 191.792684 191.789718 
0.000024 191.976457 191.973441 
0.000024 192.160368 192.157349 
0.000024 192.344445 192.341422 
0.000024 192.528706 192.525680 
0.000024 192.713197 192.710122 
0.000024 192.897762 192.894729 
0.000024 193.082603 193.079520 
0.000024 193.267563 193.264477 
0.000024 193.452685 193.449619 
0.000024 193.638014 193.634944 
0.000024 193.823508 193.820435 
0.000024 194.009187 194.006110 
0.000024 194.195097 194.191970 
0.000024 194.381078 194.377994 
0.000024 194.567337 194.564203 
0.000024 194.753734 194.750597 
0.000024 194.940296 194.937155 
0.000024 195.126996 195.123898 
0.000024 195.313973 195.310824 
0.000024 195.501041 195.497936 
0.000024 195.688367 195.685212 
0.000024 195.875831 195.872672 
0.000024 196.063503 196.060317 
0.000024 196.251335 196.248145 
0.000024 196.439379 196.436139 
0.000024 196.627467 196.624317 
0.000024 196.815879 196.812679 
0.000024 197.004429 197.001225 
0.000024 197.193163 197.189955 
0.000024 197.382062 197.378850 
0.000024 197.571192 197.567929 
0.000025 197.760411 197.757192 
0.000025 197.949909 197.946639 
0.000025 198.139544 198.136270 
0.000025 198.329316 198.326086 
0.000025 198.519319 198.516085 
0.000025 198.709553 198.706268 
0.000025 198.899857 198.896616 
0.000025 199.090440 199.087148 
0.000025 199.281160 199.277864 
0.000025 199.472087 199.468763 
0.000025 199.663175 199.659847 
0.000025 199.854493 199.851114 
0.000025 200.045853 200.042566 
0.000025 200.237540 200.234201 
0.000025 200.429363 200.426020 
0.000025 200.621369 200.618023 
0.000025 200.813560 200.810209 
0.000025 201.005982 201.002580 
0.000025 201.198492 201.195134 
0.000025 201.391282 201.387872 
0.000025 201.584159 201.580794 
0.000025 201.777269 201.773899 
0.000025 201.970562 201.967188 
0.000025 202.164086 202.160661 
0.000025 202.357723 202.354317 
0.000025 202.551634 202.548177 
0.000025 202.745681 202.742220 
0.000025 202.939912 202.936446 
0.000025 203.134277 203.130856 
0.000025 203.328923 203.325450 
0.000025 203.523705 203.520227 
0.000025 203.718670 203.715188 
0.000025 203.913886 203.910352 
0.000025 204.109188 204.105699 
0.000025 204.304772 204.301230 
0.000025 204.500490 204.496944 
0.000025 204.696343 204.692842 
0.000025 204.892447 204.888942 
0.000025 205.088784 205.085226 
0.000025 205.285230 205.281693 
0.000026 205.481934 205.478343 
0.000026 205.678772 205.675177 
0.000026 205.875813 205.872214 
0.000026 206.073037 206.069434 
0.000026 206.270444 206.266837 
0.000026 206.468054 206.464443 
0.000026 206.665847 206.662232 
0.000026 206.863873 206.860205 
0.000026 207.062003 207.058379 
0.000026 207.260414 207.256738 
0.000026 207.458960 207.455279 
0.000026 207.657708 207.654023 
0.000026 207.856589 207.852951 
0.000026 208.055753 208.052068 
0.000026 208.255021 208.251387 
0.000026 208.454570 208.450889 
0.000026 208.654322 208.650593 
0.000026 208.854183 208.850481 
0.000026 209.054301 209.050551 
0.000026 209.254572 209.250824 
0.000026 209.454976 209.451280 
0.000026 209.655632 209.651939 
0.000026 209.856522 209.852780 
0.000026 210.057513 210.053824 
0.000026 210.258788 210.255050 
0.000026 210.460265 210.456479 
0.000026 210.661824 210.658091 
0.000026 210.863686 210.859905 
0.000026 211.065631 211.061902 
0.000026 211.267828 211.264101 
0.000026 211.470227 211.466502 
0.000026 211.672859 211.669087 
0.000026 211.875618 211.871873 
0.000026 212.078636 212.074842 
0.000026 212.281855 212.278013 
0.000026 212.485125 212.481386 
0.000026 212.688730 212.684942 
0.000026 212.892485 212.888700 
0.000027 213.096424 213.092641 
0.000027 213.300565 213.296783 
0.000027 213.504958 213.501128 
0.000027 213.709483 213.705655 
0.000027 213.914210 213.910385 
0.000027 214.119139 214.115316 
0.000027 214.324219 214.320449 
0.000027 214.529584 214.525765 
0.000027 214.735099 214.731282 
0.000027 214.940842 214.937001 
0.000027 215.146793 215.142903 
0.000027 215.352895 215.349007 
0.000027 215.559147 215.555313 
0.000027 215.765652 215.761820 
0.000027 215.972410 215.968529 
0.000027 216.179248 216.175420 
0.000027 216.386391 216.382514 
0.000027 216.593735 216.589809 
0.000027 216.801178 216.797305 
0.000027 217.008874 217.005003 
0.000027 217.216772 217.212903 
0.000027 217.424852 217.420985 
0.000027 217.633185 217.629269 
0.000027 217.841669 217.837755 
0.000027 218.050353 218.046442 
0.000027 218.259240 218.255330 
0.000027 218.468328 218.464420 
0.000027 218.677643 218.673712 
0.000027 218.887134 218.883205 
0.000027 219.096878 219.092899 
0.000027 219.306772 219.302795 
0.000027 219.516867 219.512892 
0.000027 219.727216 219.723191 
0.000027 219.937662 219.933691 
0.000027 220.148361 220.144393 
0.000027 220.359262 220.355295 
0.000027 220.570417 220.566400 
0.000028 220.781720 220.777705 
0.000028 220.993225 220.989212 
0.000028 221.204983 221.200920 
0.000028 221.416785 221.412829 
0.000028 221.628946 221.624940 
0.000028 221.841309 221.837252 
0.000028 222.053793 222.049765 
0.000028 222.266578 222.262498 
0.000028 222.479510 222.475433 
0.000028 222.692644 222.688569 
0.000028 222.905978 222.901905 
0.000028 223.119514 223.115443 
0.000028 223.333251 223.329183 
0.000028 223.547208 223.543142 
0.000028 223.761420 223.757302 
0.000028 223.975779 223.971664 
0.000028 224.190286 224.186226 
0.000028 224.405101 224.400990 
0.000028 224.620083 224.615973 
0.000028 224.835265 224.831158 
0.000028 225.050702 225.046543 
0.000028 225.266279 225.262149 
0.000028 225.482137 225.477956 
0.000028 225.698142 225.693963 
0.000028 225.914295 225.910172 
0.000028 226.130775 226.126600 
0.000028 226.347456 226.343229 
0.000028 226.564284 226.560059 
0.000028 226.781332 226.777109 
0.000028 226.998581 226.994360 
0.000028 227.216050 227.211831 
0.000028 227.433719 227.429502 
0.000028 227.651589 227.647375 
0.000028 227.869733 227.865467 
0.000028 228.088024 228.083760 
0.000028 228.306535 228.302272 
0.000029 228.525246 228.520986 
0.000029 228.744177 228.739919 
0.000029 228.963308 228.959052 
0.000029 229.182714 229.178406 
0.000029 229.402239 229.397960 
0.000029 229.622065 229.617734 
0.000029 229.842038 229.837708 
0.000029 230.062175 230.057902 
0.000029 230.282622 230.278296 
0.000029 230.503289 230.498911 
0.000029 230.724047 230.719725 
0.000029 230.945134 230.940759 
0.000029 231.166422 231.161994 
0.000029 231.387819 231.383448 
0.000029 231.609490 231.605122 
0.000029 231.831418 231.826996 
0.000029 232.053509 232.049090 
0.000029 232.275821 232.271403 
0.000029 232.498387 232.493917 
0.000029 232.721063 232.716650 
0.000029 232.944041 232.939602 
0.000029 233.167247 233.162755 
0.000029 233.390617 233.386127 
0.000029 233.614206 233.609718 
0.000029 233.838052 233.833510 
0.000029 234.062005 234.057520 
0.000029 234.286233 234.281751 
0.000029 234.510681 234.506200 
0.000029 234.735384 234.730850 
0.000029 234.960251 234.955719 
0.000029 235.185393 235.180807 
0.000029 235.410643 235.406114 
0.000029 235.636223 235.631641 
0.000029 235.861967 235.857387 
0.000030 236.087911 236.083332 
0.000030 236.314130 236.309497 
0.000030 236.540540 236.535881 
0.000030 236.767085 236.762484 
0.000030 236.993962 236.989307 
0.000030 237.221001 237.216348 
0.000030 237.448259 237.443608 
0.000030 237.675793 237.671087 
0.000030 237.903490 237.898786 
0.000030 238.131348 238.126703 
0.000030 238.359539 238.354839 
0.000030 238.587873 238.583175 
0.000030 238.816427 238.811730 
0.000030 239.045255 239.040504 
0.000030 239.274322 239.269516 
0.000030 239.503437 239.498747 
0.000030 239.732942 239.728196 
0.000030 239.962665 239.957865 
0.000030 240.192493 240.187752 
0.000030 240.422655 240.417858 
0.000030 240.653035 240.648182 
0.000030 240.883548 240.878726 
0.000030 241.114308 241.109488 
0.000030 241.345345 241.340469 
0.000030 241.576542 241.571669 
0.000030 241.807959 241.803087 
0.000030 242.039613 242.034743 
0.000030 242.271486 242.266617 
0.000030 242.503577 242.498711 
0.000030 242.735945 242.731022 
0.000030 242.968531 242.963553 
0.000030 243.201297 243.196321 
0.000030 243.434224 243.429307 
0.000030 243.667485 243.662512 
0.000031 243.900907 243.895936 
0.000031 244.134566 244.129597 
0.000031 244.368502 244.363476 
0.000031 244.602628 244.597574 
0.000031 244.836961 244.831910 
0.000031 245.071513 245.066464 
0.000031 245.306284 245.301236 
0.000031 245.541350 245.536246 
0.000031 245.776576 245.771473 
0.000031 246.012021 246.006920 
0.000031 246.247703 246.242603 
0.000031 246.483662 246.478505 
0.000031 246.719780 246.714626 
0.000031 246.956136 246.950983 
0.000031 247.192769 247.187559 
0.000031 247.429580 247.424372 
0.000031 247.666550 247.661403 
0.000031 247.903876 247.898671 
0.000031 248.141420 248.136158 
0.000031 248.379112 248.373882 
0.000031 248.617052 248.611833 
0.000031 248.855289 248.850021 
0.000031 249.093743 249.088427 
0.000031 249.332316 249.327070 
0.000031 249.571226 249.565932 
0.000031 249.810314 249.805030 
0.000031 250.049619 250.044347 
0.000031 250.289162 250.283900 
0.000031 250.529001 250.523691 
0.000031 250.768998 250.763699 
0.000031 251.009292 251.003944 
0.000031 251.249704 251.244427 
0.000032 251.490393 251.485127 
0.000032 251.731379 251.726064 
0.000032 251.972602 251.967238 
0.000032 252.213983 252.208630 
0.000032 252.455540 252.450258 
0.000032 252.697455 252.692124 
0.000032 252.939587 252.934207 
0.000032 253.181866 253.176527 
0.000032 253.424472 253.419084 
0.000032 253.667254 253.661877 
0.000032 253.910254 253.904888 
0.000032 254.153491 254.148136 
0.000032 254.397025 254.391621 
0.000032 254.640796 254.635342 
0.000032 254.884682 254.879300 
0.000032 255.128865 255.123494 
0.000032 255.373327 255.367906 
0.000032 255.617964 255.612555 
0.000032 255.862899 255.857440 
0.000032 256.107949 256.102562 
0.000032 256.353295 256.347920 
0.000032 256.598940 256.593515 
0.000032 256.844821 256.839346 
0.000032 257.090908 257.085414 
0.000032 257.337140 257.331718 
0.000032 257.583730 257.578258 
0.000032 257.830557 257.825035 
0.000032 258.077559 258.072048 
0.000032 258.324797 258.319298 
0.000032 258.572272 258.566783 
0.000032 258.819983 258.814506 
0.000033 259.067992 259.062464 
0.000033 259.316237 259.310659 
0.000033 259.564595 259.559090 
0.000033 259.813250 259.807757 
0.000033 260.062204 260.056660 
0.000033 260.311395 260.305800 
0.000033 260.560759 260.555176 
0.000033 260.810379 260.804807 
0.000033 261.060234 261.054674 
0.000033 261.310326 261.304777 
0.000033 261.560716 261.555116 
0.000033 261.811342 261.805691 
0.000033 262.062130 262.056521 
0.000033 262.313184 262.307587 
0.000033 262.564538 262.558890 
0.000033 262.816127 262.810428 
0.000033 263.067909 263.062221 
0.000033 263.319927 263.314250 
0.000033 263.572180 263.566515 
0.000033 263.824670 263.819016 
0.000033 264.077477 264.071772 
0.000033 264.330520 264.324763 
0.000033 264.583673 264.577991 
0.000033 264.837144 264.831473 
0.000033 265.090913 265.085191 
0.000033 265.344938 265.339164 
0.000033 265.599135 265.593372 
0.000033 265.853504 265.847817 
0.000033 266.108255 266.102515 
0.000033 266.363210 266.357450 
0.000033 266.618451 266.612639 
0.000034 266.873928 266.868064 
0.000034 267.129596 267.123743 
0.000034 267.385435 267.379659 
0.000034 267.641657 267.635828 
0.000034 267.898115 267.892233 
0.000034 268.154699 268.148893 
0.000034 268.411646 268.405788 
0.000034 268.668848 268.662938 
0.000034 268.926158 268.920323 
0.000034 269.183850 269.177962 
0.000034 269.441713 269.435837 
0.000034 269.699895 269.693967 
0.000034 269.958267 269.952350 
0.000034 270.216939 270.210969 
0.000034 270.475736 270.469843 
0.000034 270.734885 270.728971 
0.000034 270.994300 270.988333 
0.000034 271.253971 271.247951 
0.000034 271.513895 271.507822 
0.000034 271.773944 271.767948 
0.000034 272.034294 272.028309 
0.000034 272.294962 272.288924 
0.000034 272.555819 272.549793 
0.000034 272.816931 272.810916 
0.000034 273.078342 273.072274 
0.000034 273.339943 273.333887 
0.000034 273.601863 273.595753 
0.000034 273.863972 273.857874 
0.000034 274.126335 274.120249 
0.000035 274.388952 274.382877 
0.000035 274.651869 274.645741 
0.000035 274.915040 274.908858 
0.000035 275.178334 275.172229 
0.000035 275.442013 275.435855 
0.000035 275.705881 275.699734 
0.000035 275.970068 275.963867 
0.000035 276.234476 276.228254 
0.000035 276.499105 276.492894 
0.000035 276.764053 276.757789 
0.000035 277.029190 277.022937 
0.000035 277.294646 277.288339 
0.000035 277.560290 277.553995 
0.000035 277.826187 277.819904 
0.000035 278.092339 278.086067 
0.000035 278.358810 278.352484 
0.000035 278.625468 278.619154 
0.000035 278.892380 278.886078 
0.000035 279.159613 279.153255 
0.000035 279.427117 279.420705 
0.000035 279.694809 279.688409 
0.000035 279.962754 279.956366 
0.000035 280.230953 280.224576 
0.000035 280.499472 280.493040 
0.000035 280.768211 280.761758 
0.000035 281.037189 281.030748 
0.000035 281.306487 281.299991 
0.000035 281.576039 281.569487 
0.000035 281.845778 281.839237 
0.000036 282.115788 282.109260 
0.000036 282.386119 282.379535 
0.000036 282.656636 282.650064 
0.000036 282.927406 282.920846 
0.000036 283.198449 283.191901 
0.000036 283.469812 283.463208 
0.000036 283.741380 283.734788 
0.000036 284.013269 284.006621 
0.000036 284.285343 284.278707 
0.000036 284.557689 284.551065 
0.000036 284.830356 284.823676 
0.000036 285.103276 285.096540 
0.000036 285.376401 285.369676 
0.000036 285.649812 285.643066 
0.000036 285.923462 285.916727 
0.000036 286.197432 286.190641 
0.000036 286.471538 286.464828 
0.000036 286.746034 286.739267 
0.000036 287.020802 287.013978 
0.000036 287.295822 287.288942 
0.000036 287.570977 287.564177 
0.000036 287.846542 287.839685 
0.000036 288.122359 288.115445 
0.000036 288.398379 288.391477 
0.000036 288.674652 288.667762 
0.000036 288.951265 288.944319 
0.000036 289.228151 289.221147 
0.000037 289.505220 289.498228 
0.000037 289.782561 289.775581 
0.000037 290.060173 290.053205 
0.000037 290.338038 290.331082 
0.000037 290.616244 290.609230 
0.000037 290.894652 290.887650 
0.000037 291.173400 291.166341 
0.000037 291.452367 291.445285 
0.000037 291.731640 291.724501 
0.000037 292.011115 292.003988 
0.000037 292.290862 292.283746 
0.000037 292.570949 292.563776 
0.000037 292.851219 292.844058 
0.000037 293.131831 293.124611 
0.000037 293.412644 293.405436 
0.000037 293.693798 293.686532 
0.000037 293.975154 293.967900 
0.000037 294.256780 294.249538 
0.000037 294.538748 294.531448 
0.000037 294.820988 294.813629 
0.000037 295.103428 295.096081 
0.000037 295.386139 295.378805 
0.000037 295.669192 295.661799 
0.000037 295.952517 295.945065 
0.000037 296.236006 296.228601 
0.000037 296.519873 296.512409 
0.000037 296.804010 296.796488 
0.000038 297.088348 297.080849 
0.000038 297.372957 297.365483 
0.000038 297.657837 297.650387 
0.000038 297.943059 297.935563 
0.000038 298.228480 298.221009 
0.000038 298.514173 298.506727 
0.000038 298.800207 298.792715 
0.000038 299.086532 299.078993 
0.000038 299.372984 299.365542 
0.000038 299.659850 299.652362 
0.000038 299.946987 299.939452 
0.000038 300.234324 300.226814 
0.000038 300.521949 300.514465 
0.000038 300.809918 300.802386 
0.000038 301.098157 301.090579 
0.000038 301.386559 301.379042 
0.000038 301.675358 301.667794 
0.000038 301.964428 301.956817 
0.000038 302.253769 302.246111 
0.000038 302.543255 302.535694 
0.000038 302.833155 302.825548 
0.000038 303.123327 303.115673 
0.000038 303.413715 303.406086 
0.000038 303.704374 303.696771 
0.000038 303.995467 303.987744 
0.000038 304.286758 304.278988 
0.000038 304.578194 304.570521 
0.000039 304.870045 304.862325 
0.000039 305.162185 305.154418 
0.000039 305.454523 305.446781 
0.000039 305.747150 305.739433 
0.000039 306.040120 306.032356 
0.000039 306.333379 306.325568 
0.000039 306.626836 306.619050 
0.000039 306.920581 306.912821 
0.000039 307.214670 307.206863 
0.000039 307.508975 307.501193 
0.000039 307.803606 307.795812 
0.000039 308.098543 308.090702 
0.000039 308.393770 308.385880 
0.000039 308.689211 308.681348 
0.000039 308.984923 308.977085 
0.000039 309.280998 309.273112 
0.000039 309.577287 309.569427 
0.000039 309.873920 309.866012 
0.000039 310.170769 310.162886 
0.000039 310.467980 310.460049 
0.000039 310.765406 310.757501 
0.000039 311.063120 311.055241 
0.000039 311.361178 311.353251 
0.000039 311.659526 311.651550 
0.000039 311.958162 311.950138 
0.000040 312.257012 312.249014 
0.000040 312.556151 312.548178 
0.000040 312.855653 312.847632 
0.000040 313.155443 313.147374 
0.000040 313.455485 313.447404 
0.000040 313.755778 313.747723 
0.000040 314.056416 314.048312 
0.000040 314.357267 314.349189 
0.000040 314.658406 314.650354 
0.000040 314.959909 314.951808 
0.000040 315.261701 315.253551 
0.000040 315.563649 315.555600 
0.000040 315.866111 315.857938 
0.000040 316.168786 316.160564 
0.000040 316.471675 316.463478 
0.000040 316.774851 316.766681 
0.000040 317.078391 317.070172 
0.000040 317.382220 317.373951 
0.000040 317.686261 317.678018 
0.000040 317.990590 317.982374 
0.000040 318.295302 318.287036 
0.000040 318.600226 318.591987 
0.000040 318.905477 318.897226 
0.000040 319.211129 319.202752 
0.000040 319.516936 319.508586 
0.000041 319.823108 319.814707 
0.000041 320.129491 320.121117 
0.000041 320.436162 320.427814 
0.000041 320.743216 320.734819 
0.000041 321.050559 321.042111 
0.000041 321.358036 321.349691 
0.000041 321.665972 321.657578 
0.000041 321.974274 321.965752 
0.000041 322.282787 322.274214 
0.000041 322.591452 322.582983 
0.000041 322.900559 322.892040 
0.000041 323.209973 323.201403 
0.000041 323.519520 323.511054 
0.000041 323.829528 323.821012 
0.000041 324.139824 324.131257 
0.000041 324.450426 324.441808 
0.000041 324.761239 324.752648 
0.000041 325.072435 325.063793 
0.000041 325.383842 325.375226 
0.000041 325.695632 325.686966 
0.000041 326.007690 325.999011 
0.000041 326.319996 326.311345 
0.000041 326.632687 326.623984 
0.000041 326.945743 326.936911 
0.000041 327.258871 327.250144 
0.000042 327.572462 327.563683 
0.000042 327.886340 327.877510 
0.000042 328.200446 328.191643 
0.000042 328.514858 328.506082 
0.000042 328.829714 328.820808 
0.000042 329.144738 329.135859 
0.000042 329.460049 329.451197 
0.000042 329.775726 329.766822 
0.000042 330.091649 330.082772 
0.000042 330.407939 330.399010 
0.000042 330.724474 330.715572 
0.000042 331.041375 331.032421 
0.000042 331.358600 331.349595 
0.000042 331.676113 331.667055 
0.000042 331.993794 331.984803 
0.000042 332.311919 332.302876 
0.000042 332.630331 332.621235 
0.000042 332.949067 332.939919 
0.000042 333.268011 333.258890 
0.000042 333.587358 333.578185 
0.000042 333.906913 333.897767 
0.000042 334.226872 334.217674 
0.000042 334.547118 334.537867 
0.000042 334.867609 334.858385 
0.000043 335.188504 335.179227 
0.000043 335.509685 335.500355 
0.000043 335.831031 335.821809 
0.000043 336.152904 336.143548 
0.000043 336.474941 336.465612 
0.000043 336.797264 336.787963 
0.000043 337.119992 337.110637 
0.000043 337.442963 337.433636 
0.000043 337.766382 337.756922 
0.000043 338.089965 338.080531 
0.000043 338.413833 338.404427 
0.000043 338.738107 338.728647 
0.000043 339.062704 339.053191 
0.000043 339.387548 339.378022 
0.000043 339.712756 339.703176 
0.000043 340.038288 340.028654 
0.000043 340.364025 340.354419 
0.000043 340.690086 340.680508 
0.000043 341.016634 341.006920 
0.000043 341.343305 341.333619 
0.000043 341.670381 341.660641 
0.000043 341.997618 341.987987 
0.000043 342.325424 342.315657 
0.000044 342.653434 342.643613 
0.000044 342.981686 342.971893 
0.000044 343.310262 343.300496 
0.000044 343.639326 343.629423 
0.000044 343.968511 343.958636 
0.000044 344.298102 344.288173 
0.000044 344.627935 344.618033 
0.000044 344.958173 344.948216 
0.000044 345.288735 345.278723 
0.000044 345.619500 345.609516 
0.000044 345.950630 345.940633 
0.000044 346.282208 346.272073 
0.000044 346.613943 346.603836 
0.000044 346.946085 346.935922 
0.000044 347.278467 347.268332 
0.000044 347.611218 347.601028 
0.000044 347.944292 347.934046 
0.000044 348.277607 348.267388 
0.000044 348.611244 348.601054 
0.000044 348.945371 348.935042 
0.000044 349.279655 349.269354 
0.000044 349.614346 349.603988 
0.000044 349.949276 349.938946 
0.000045 350.284612 350.274227 
0.000045 350.620272 350.609831 
0.000045 350.956171 350.945758 
0.000045 351.292477 351.282007 
0.000045 351.629106 351.618580 
0.000045 351.965974 351.955476 
0.000045 352.303248 352.292694 
0.000045 352.640888 352.630236 
0.000045 352.978725 352.968100 
0.000045 353.316968 353.306287 
0.000045 353.655534 353.644797 
0.000045 353.994339 353.983629 
0.000045 354.333551 354.322785 
0.000045 354.673086 354.662263 
0.000045 355.012943 355.002078 
0.000045 355.352954 355.342220 
0.000045 355.693457 355.682685 
0.000045 356.034367 356.023473 
0.000045 356.375431 356.364583 
0.000045 356.716816 356.706016 
0.000045 357.058647 357.047809 
0.000045 357.400800 357.389924 
0.000046 357.743276 357.732362 
0.000046 358.085989 358.075123 
0.000046 358.429110 358.418205 
0.000046 358.772468 358.761610 
0.000046 359.116319 359.105338 
0.000046 359.460359 359.449425 
0.000046 359.804721 359.793835 
0.000046 360.149576 360.138567 
0.000046 360.494583 360.483621 
0.000046 360.839955 360.828997 
0.000046 361.185815 361.174733 
0.000046 361.531825 361.520791 
0.000046 361.878244 361.867171 
0.000046 362.224899 362.213874 
0.000046 362.571999 362.560936 
0.000046 362.919421 362.908320 
0.000046 363.267166 363.256026 
0.000046 363.615183 363.604091 
0.000046 363.963523 363.952478 
0.000046 364.312358 364.301188 
0.000046 364.661465 364.650256 
0.000046 365.010807 364.999647 
0.000047 365.360559 365.349359 
0.000047 365.710582 365.699431 
0.000047 366.061101 366.049824 
0.000047 366.411681 366.400539 
0.000047 366.762794 366.751614 
0.000047 367.114317 367.103010 
0.000047 367.466024 367.454765 
0.000047 367.818183 367.806842 
0.000047 368.170533 368.159240 
0.000047 368.523330 368.511998 
0.000047 368.876536 368.865077 
0.000047 369.229837 369.218515 
0.000047 369.583724 369.572274 
0.000047 369.937794 369.926392 
0.000047 370.292273 370.280832 
0.000047 370.647023 370.635631 
0.000047 371.002183 370.990751 
0.000047 371.357701 371.346230 
0.000047 371.713541 371.702030 
0.000047 372.069651 372.058189 
0.000047 372.426170 372.414669 
0.000048 372.783049 372.771508 
0.000048 373.140249 373.128668 
0.000048 373.497807 373.486186 
0.000048 373.855598 373.844026 
0.000048 374.213836 374.202224 
0.000048 374.572433 374.560781 
0.000048 374.931351 374.919659 
0.000048 375.290582 375.278895 
0.000048 375.650090 375.638453 
0.000048 376.010136 375.998368 
0.000048 376.370360 376.358642 
0.000048 376.730996 376.719237 
0.000048 377.091989 377.080191 
0.000048 377.453341 377.441502 
0.000048 377.815014 377.803134 
0.000048 378.176955 378.165125 
0.000048 378.539344 378.527474 
0.000048 378.901964 378.890143 
0.000048 379.265122 379.253171 
0.000048 379.628368 379.616556 
0.000048 379.992242 379.980300 
0.000049 380.356347 380.344364 
0.000049 380.720811 380.708787 
0.000049 381.085541 381.073567 
0.000049 381.450720 381.438705 
0.000049 381.816220 381.804164 
0.000049 382.182077 382.169980 
0.000049 382.548293 382.536155 
0.000049 382.914683 382.902687 
0.000049 383.281706 383.269577 
0.000049 383.648957 383.636787 
0.000049 384.016566 384.004355 
0.000049 384.384488 384.372281 
0.000049 384.752812 384.740564 
0.000049 385.121495 385.109205 
0.000049 385.490535 385.478204 
0.000049 385.859840 385.847560 
0.000049 386.229595 386.217274 
0.000049 386.599671 386.587307 
0.000049 386.970104 386.957698 
0.000049 387.340802 387.328447 
0.000050 387.711949 387.699553 
0.000050 388.083455 388.071017 
0.000050 388.455317 388.442837 
0.000050 388.827537 388.815015 
0.000050 389.200114 389.187551 
0.000050 389.572956 389.560443 
0.000050 389.946341 389.933693 
0.000050 390.319897 390.307300 
0.000050 390.693903 390.681264 
0.000050 391.068173 391.055585 
0.000050 391.442987 391.430263 
0.000050 391.817972 391.805299 
0.000050 392.193453 392.180691 
0.000050 392.569245 392.556440 
0.000050 392.945394 392.932547 
0.000050 393.321937 393.309047 
0.000050 393.698743 393.685905 
0.000050 394.076000 394.063119 
0.000050 394.453614 394.440690 
0.000050 394.831585 394.818618 
0.000051 395.209912 395.196903 
0.000051 395.588502 395.575544 
0.000051 395.967581 395.954580 
0.000051 396.347016 396.333972 
0.000051 396.726902 396.713721 
0.000051 397.106862 397.093826 
0.000051 397.487462 397.474288 
0.000051 397.868229 397.855107 
0.000051 398.249579 398.236319 
0.000051 398.631001 398.617888 
0.000051 399.013065 398.999813 
0.000051 399.395295 399.382095 
0.000051 399.778110 399.764771 
0.000051 400.161185 400.147803 
0.000051 400.544521 400.531191 
0.000051 400.928347 400.914972 
0.000051 401.312528 401.299110 
0.000051 401.697067 401.683605 
0.000051 402.082046 402.068492 
0.000051 402.467238 402.453736 
0.000052 402.852978 402.839336 
0.000052 403.238920 403.225330 
0.000052 403.625409 403.611679 
0.000052 404.012063 403.998385 
0.000052 404.399206 404.385484 
0.000052 404.786705 404.772939 
0.000052 405.174598 405.160787 
0.000052 405.562750 405.548991 
0.000052 405.951451 405.937551 
0.000052 406.340352 406.326504 
0.000052 406.729802 406.715813 
0.000052 407.119355 407.105515 
0.000052 407.509554 407.495572 
0.000052 407.900050 407.886023 
0.000052 408.290901 408.276829 
0.000052 408.682145 408.668029 
0.000052 409.073745 409.059584 
0.000052 409.465641 409.451531 
0.000052 409.858087 409.843835 
0.000053 410.250730 410.236531 
0.000053 410.643876 410.629583 
0.000053 411.037366 411.023027 
0.000053 411.431113 411.416827 
0.000053 411.825449 411.811020 
0.000053 412.220080 412.205605 
0.000053 412.614968 412.600545 
0.000053 413.010347 412.995878 
0.000053 413.406217 413.391604 
0.000053 413.802245 413.787685 
0.000053 414.198764 414.184158 
0.000053 414.595638 414.580987 
0.000053 414.992905 414.978207 
0.000053 415.390564 415.375821 
0.000053 415.788715 415.773826 
0.000053 416.186924 416.172187 
0.000053 416.585822 416.570940 
0.000053 416.985014 416.970085 
0.000053 417.384461 417.369585 
0.000054 417.784400 417.769477 
0.000054 418.184730 418.169762 
0.000054 418.585453 418.570438 
0.000054 418.986531 418.971469 
0.000054 419.388101 419.372893 
0.000054 419.789914 419.774708 
0.000054 420.192168 420.176915 
0.000054 420.594814 420.579514 
0.000054 420.997852 420.982505 
0.000054 421.401145 421.385851 
0.000054 421.804929 421.789589 
0.000054 422.209207 422.193718 
0.000054 422.613775 422.598239 
0.000054 423.018735 423.003152 
0.000054 423.423986 423.408456 
0.000054 423.829831 423.814152 
0.000054 424.235865 424.220257 
0.000054 424.642392 424.626764 
0.000055 425.049311 425.033663 
0.000055 425.456584 425.440916 
0.000055 425.864249 425.848560 
0.000055 426.272305 426.256597 
0.000055 426.680854 426.665024 
0.000055 427.089591 427.073843 
0.000055 427.498720 427.483054 
0.000055 427.908444 427.892656 
0.000055 428.318457 428.302649 
0.000055 428.728862 428.713034 
0.000055 429.139592 429.123846 
0.000055 429.550919 429.535051 
0.000055 429.962534 429.946646 
0.000055 430.374541 430.358632 
0.000055 430.786887 430.771010 
0.000055 431.199676 431.183779 
0.000055 431.612959 431.596939 
0.000055 432.026530 432.010489 
0.000055 432.440492 432.424431 
0.000056 432.854780 432.838801 
0.000056 433.269561 433.253562 
0.000056 433.684836 433.668714 
0.000056 434.100399 434.084256 
0.000056 434.516146 434.500190 
0.000056 434.932594 434.916514 
0.000056 435.349366 435.333266 
0.000056 435.766633 435.750409 
0.000056 436.184188 436.167942 
0.000056 436.602028 436.585866 
0.000056 437.020400 437.004218 
0.000056 437.439163 437.422961 
0.000056 437.858421 437.842094 
0.000056 438.278003 438.261654 
0.000056 438.697975 438.681605 
0.000056 439.118232 439.101947 
0.000056 439.539022 439.522716 
0.000056 439.960307 439.943875 
0.000057 440.381825 440.365425 
0.000057 440.803823 440.787403 
0.000057 441.226317 441.209770 
0.000057 441.648990 441.632528 
0.000057 442.072301 442.055713 
0.000057 442.495792 442.479288 
0.000057 442.919816 442.903291 
0.000057 443.344335 443.327683 
0.000057 443.769139 443.752466 
0.000057 444.194369 444.177676 
0.000057 444.619884 444.603276 
0.000057 445.045932 445.029303 
0.000057 445.472476 445.455719 
0.000057 445.899341 445.882563 
0.000057 446.326490 446.309797 
0.000057 446.754278 446.737458 
0.000057 447.182350 447.165508 
0.000058 447.610848 447.593985 
0.000058 448.039774 448.022889 
0.000058 448.468982 448.452183 
0.000058 448.898831 448.881904 
0.000058 449.328962 449.312014 
0.000058 449.759520 449.742551 
0.000058 450.190613 450.173514 
0.000058 450.621933 450.604867 
0.000058 451.053627 451.036646 
0.000058 451.485925 451.468815 
0.000058 451.918542 451.901411 
0.000058 452.351586 452.334433 
0.000058 452.785055 452.767881 
0.000058 453.218915 453.201719 
0.000058 453.653309 453.635983 
0.000058 454.088021 454.070673 
0.000058 454.523014 454.505753 
0.000059 454.958650 454.941258 
0.000059 455.394603 455.377190 
0.000059 455.830983 455.813548 
0.000059 456.267861 456.250295 
0.000059 456.704839 456.687469 
0.000059 457.142460 457.125068 
0.000059 457.580616 457.563093 
0.000059 458.019090 458.001545 
0.000059 458.457989 458.440422 
0.000059 458.897277 458.879688 
0.000059 459.336991 459.319380 
0.000059 459.777131 459.759498 
0.000059 460.217807 460.200041 
0.000059 460.658799 460.641011 
0.000059 461.100106 461.082406 
0.000059 461.542059 461.524227 
0.000059 461.984328 461.966473 
0.000060 462.427022 462.409145 
0.000060 462.870253 462.852243 
0.000060 463.313743 463.295766 
0.000060 463.757715 463.739715 
0.000060 464.202222 464.184089 
0.000060 464.647044 464.628888 
0.000060 465.092292 465.074113 
0.000060 465.537965 465.519764 
0.000060 465.984063 465.965839 
0.000060 466.430587 466.412340 
0.000060 466.877536 466.859266 
0.000060 467.325022 467.306618 
0.000060 467.772710 467.754394 
0.000060 468.220935 468.202596 
0.000060 468.669696 468.651223 
0.000060 469.118771 469.100275 
0.000060 469.568271 469.549752 
0.000061 470.018233 469.999691 
0.000061 470.468620 470.450055 
0.000061 470.919432 470.900843 
0.000061 471.370782 471.352057 
0.000061 471.822443 471.803696 
0.000061 472.274455 472.255796 
0.000061 472.727003 472.708321 
0.000061 473.180089 473.161271 
0.000061 473.633487 473.614645 
0.000061 474.087290 474.068481 
0.000061 474.541687 474.522742 
0.000061 474.996396 474.977428 
0.000061 475.451530 475.432538 
0.000061 475.907125 475.888109 
0.000061 476.363145 476.344105 
0.000061 476.819702 476.800525 
0.000062 477.276608 477.257407 
0.000062 477.734052 477.714713 
0.000062 478.191843 478.172481 
0.000062 478.649945 478.630672 
0.000062 479.108585 479.089288 
0.000062 479.567800 479.548365 
0.000062 480.027326 480.007867 
0.000062 480.487312 480.467829 
0.000062 480.947608 480.928216 
0.000062 481.408558 481.389026 
0.000062 481.869854 481.850298 
0.000062 482.331689 482.311993 
0.000062 482.793985 482.774150 
0.000062 483.256590 483.236730 
0.000062 483.719540 483.699772 
0.000062 484.183067 484.163274 
0.000063 484.647133 484.627199 
0.000063 485.111544 485.091586 
0.000063 485.576379 485.556396 
0.000063 486.041559 486.021667 
0.000063 486.507510 486.487362 
0.000063 486.973690 486.953517 
0.000063 487.440331 487.420133 
0.000063 487.907395 487.887172 
0.000063 488.374978 488.354672 
0.000063 488.842963 488.822632 
0.000063 489.311372 489.291015 
0.000063 489.780357 489.759859 
0.000063 490.249804 490.229163 
0.000063 490.719440 490.698891 
0.000063 491.189653 491.169079 
0.000063 491.660326 491.639727 
0.000064 492.131459 492.110835 
0.000064 492.603251 492.582366 
0.000064 493.075150 493.054357 
0.000064 493.547627 493.526808 
0.000064 494.020564 493.999720 
0.000064 494.494079 494.473091 
0.000064 494.967899 494.946885 
0.000064 495.442178 495.421139 
0.000064 495.916918 495.895853 
0.000064 496.392118 496.371026 
0.000064 496.867895 496.846660 
0.000064 497.344015 497.322753 
0.000064 497.820593 497.799306 
0.000064 498.297632 498.276318 
0.000064 498.775212 498.753753 
0.000064 499.253133 499.231648 
0.000065 499.731632 499.710002 
0.000065 500.210413 500.188815 
0.000065 500.689712 500.668088 
0.000065 501.169591 501.147821 
0.000065 501.649809 501.628013 
0.000065 502.130607 502.108664 
0.000065 502.611744 502.589774 
0.000065 503.093220 503.071344 
0.000065 503.575396 503.553372 
0.000065 504.058068 504.035897 
0.000065 504.541079 504.518881 
0.000065 505.024549 505.002324 
0.000065 505.508357 505.486226 
0.000065 505.992987 505.970587 
0.000065 506.477834 506.455407 
0.000066 506.963140 506.940701 
0.000066 507.448905 507.426473 
0.000066 507.935166 507.912741 
0.000066 508.421886 508.399468 
0.000066 508.909186 508.886654 
0.000066 509.396944 509.374299 
0.000066 509.885041 509.862402 
0.000066 510.373511 510.351001 
0.000066 510.862561 510.840058 
0.000066 511.352191 511.329575 
0.000066 511.842318 511.819586 
0.000066 512.332781 512.310056 
0.000066 512.823824 512.800985 
0.000066 513.315082 513.292372 
0.000066 513.806957 513.784255 
0.000066 514.299413 514.276595 
0.000067 514.792365 514.769431 
0.000067 515.285652 515.262726 
0.000067 515.779336 515.756478 
0.000067 516.273699 516.250726 
0.000067 516.768398 516.745432 
0.000067 517.263591 517.240633 
0.000067 517.759490 517.736291 
0.000067 518.255476 518.232408 
0.000067 518.752081 518.729020 
0.000067 519.249267 519.226090 
0.000067 519.746825 519.723655 
0.000067 520.244964 520.221677 
0.000067 520.743474 520.720195 
0.000067 521.242442 521.219170 
0.000068 521.742029 521.718639 
0.000068 522.241986 522.218604 
0.000068 522.742401 522.719026 
0.000068 523.243435 523.219942 
0.000068 523.744677 523.721316 
0.000068 524.246538 524.223185 
0.000068 524.749019 524.725548 
0.000068 525.251957 525.228368 
0.000068 525.755390 525.731683 
0.000068 526.259192 526.235491 
0.000068 526.763326 526.739758 
0.000068 527.268205 527.244518 
0.000068 527.773452 527.749773 
0.000068 528.279283 528.255485 
0.000068 528.785482 528.761690 
0.000069 529.292111 529.268390 
0.000069 529.799550 529.775584 
0.000069 530.307231 530.283272 
0.000069 530.815495 530.791417 
0.000069 531.324127 531.300055 
0.000069 531.833379 531.809188 
0.000069 532.342871 532.318814 
0.000069 532.852984 532.828934 
0.000069 533.363718 533.339547 
0.000069 533.874781 533.850617 
0.000069 534.386465 534.362181 
0.000069 534.898516 534.874239 
0.000069 535.411187 535.386789 
0.000069 535.924224 535.899834 
0.000069 536.437883 536.413372 
0.000070 536.951907 536.927403 
0.000070 537.466553 537.441927 
0.000070 537.981436 537.956945 
0.000070 538.497068 538.472456 
0.000070 539.013065 538.988460 
0.000070 539.529555 539.504957 
0.000070 540.046668 540.021947 
0.000070 540.564015 540.539431 
0.000070 541.082114 541.057407 
0.000070 541.600576 541.575877 
0.000070 542.119790 542.094839 
0.000070 542.639275 542.614331 
0.000070 543.159383 543.134316 
0.000070 543.679789 543.654794 
0.000071 544.200883 544.175764 
0.000071 544.722339 544.697228 
0.000071 545.244418 545.219183 
0.000071 545.767027 545.741669 
0.000071 546.289868 546.264647 
0.000071 546.813462 546.788117 
0.000071 547.337418 547.312080 
0.000071 547.862034 547.836572 
0.000071 548.387012 548.361557 
0.000071 548.912614 548.887034 
0.000071 549.438445 549.413003 
0.000071 549.965068 549.939502 
0.000071 550.492052 550.466492 
0.000071 551.019660 550.993975 
0.000072 551.547796 551.521987 
0.000072 552.076294 552.050491 
0.000072 552.605320 552.579523 
0.000072 553.134838 553.109048 
0.000072 553.664980 553.639065 
0.000072 554.195519 554.169610 
0.000072 554.726682 554.700648 
0.000072 555.258374 555.232214 
0.000072 555.790426 555.764272 
0.000072 556.323138 556.296858 
0.000072 556.856210 556.829936 
0.000072 557.389943 557.363543 
0.000072 557.924168 557.897641 
0.000072 558.458655 558.432267 
0.000073 558.993900 558.967385 
0.000073 559.529540 559.503032 
0.000073 560.065842 560.039206 
0.000073 560.602636 560.575872 
0.000073 561.139824 561.113066 
0.000073 561.677570 561.650752 
0.000073 562.215911 562.188965 
0.000073 562.754647 562.727707 
0.000073 563.293873 563.266939 
0.000073 563.833628 563.806700 
0.000073 564.374045 564.346988 
0.000073 564.914855 564.887804 
0.000073 565.456156 565.429112 
0.000073 565.998120 565.970947 
0.000074 566.540612 566.513309 
0.000074 567.083496 567.056200 
0.000074 567.626871 567.599581 
0.000074 568.170910 568.143490 
0.000074 568.715340 568.687926 
0.000074 569.260433 569.232889 
0.000074 569.806054 569.778380 
0.000074 570.352203 570.324399 
0.000074 570.898607 570.870944 
0.000074 571.445774 571.417981 
0.000074 571.993468 571.965544 
0.000074 572.541553 572.513635 
0.000074 573.090301 573.062253 
0.000075 573.639578 573.611397 
0.000075 574.189107 574.161069 
0.000075 574.739437 574.711268 
0.000075 575.290295 575.261994 
0.000075 575.841679 575.813247 
0.000075 576.393454 576.365026 
0.000075 576.945755 576.917333 
0.000075 577.498651 577.470166 
0.000075 578.052144 578.023526 
0.000075 578.606062 578.577449 
0.000075 579.160644 579.131899 
0.000075 579.715754 579.686876 
0.000075 580.271390 580.242379 
0.000075 580.827276 580.798408 
0.000076 581.383965 581.354964 
0.000076 581.941181 581.912047 
0.000076 582.498961 582.469692 
0.000076 583.057127 583.027864 
0.000076 583.615820 583.586562 
0.000076 584.175039 584.145786 
0.000076 584.734961 584.705573 
0.000076 585.295409 585.265886 
0.000076 585.856243 585.826725 
0.000076 586.417743 586.388090 
0.000076 586.979806 586.950018 
0.000076 587.542256 587.512472 
0.000076 588.105407 588.075489 
0.000077 588.668945 588.639031 
0.000077 589.233008 589.203099 
0.000077 589.797775 589.767730 
0.000077 590.363067 590.332886 
0.000077 590.928781 590.898604 
0.000077 591.495021 591.464848 
0.000077 592.061927 592.031618 
0.000077 592.629396 592.598950 
0.000077 593.197390 593.166807 
0.000077 593.765806 593.735227 
0.000077 594.334746 594.304172 
0.000077 594.904391 594.873679 
0.000077 595.474455 595.443747 
0.000078 596.045187 596.014342 
0.000078 596.616481 596.585497 
0.000078 597.188300 597.157178 
0.000078 597.760468 597.729421 
0.000078 598.333411 598.302226 
0.000078 598.906879 598.875555 
0.000078 599.480909 599.449446 
0.000078 600.055358 600.023899 
0.000078 600.630475 600.598877 
0.000078 601.206010 601.174416 
0.000078 601.782107 601.750516 
0.000078 602.358872 602.327141 
0.000078 602.936199 602.904328 
0.000079 603.514087 603.482076 
0.000079 604.092536 604.060385 
0.000079 604.671403 604.639255 
0.000079 605.250794 605.218649 
0.000079 605.830747 605.798616 
0.000079 606.411404 606.379171 
0.000079 606.992623 606.960287 
0.000079 607.574404 607.541964 
0.000079 608.156600 608.124202 
0.000079 608.739357 608.707001 
0.000079 609.322820 609.290361 
0.000079 609.906845 609.874281 
0.000080 610.491430 610.458763 
0.000080 611.076430 611.043805 
0.000080 611.662137 611.629408 
0.000080 612.248258 612.215571 
0.000080 612.835086 612.802295 
0.000080 613.422475 613.389580 
0.000080 614.010278 613.977425 
0.000080 614.598788 614.565830 
0.000080 615.187858 615.154796 
0.000080 615.777416 615.744322 
0.000080 616.367607 616.334409 
0.000080 616.958212 616.925055 
0.000080 617.549524 617.516262 
0.000081 618.141433 618.108066 
0.000081 618.733902 618.700430 
0.000081 619.326636 619.293353 
0.000081 619.920225 619.886837 
0.000081 620.514374 620.480881 
0.000081 621.109120 621.075521 
0.000081 621.704278 621.670721 
0.000081 622.300144 622.266480 
0.000081 622.896606 622.862837 
0.000081 623.493479 623.459752 
0.000081 624.090912 624.057228 
0.000081 624.689090 624.655299 
0.000082 625.287828 625.253930 
0.000082 625.887126 625.853121 
0.000082 626.486870 626.452908 
0.000082 627.087323 627.053254 
0.000082 627.688372 627.654196 
0.000082 628.289981 628.255697 
0.000082 628.892035 628.857794 
0.000082 629.494799 629.460451 
0.000082 630.098159 630.063703 
0.000082 630.701777 630.667514 
0.000082 631.306292 631.271921 
0.000082 631.911366 631.876886 
0.000083 632.517035 632.482448 
0.000083 633.123113 633.088568 
0.000083 633.730088 633.695283 
0.000083 634.337507 634.302594 
0.000083 634.945183 634.910464 
0.000083 635.553757 635.518929 
0.000083 636.162926 636.127989 
0.000083 636.772502 636.737608 
0.000083 637.382825 637.347822 
0.000083 637.993743 637.958631 
0.000083 638.605296 638.569999 
0.000083 639.217216 639.181961 
0.000084 639.829883 639.794519 
0.000084 640.443109 640.407634 
0.000084 641.056813 641.021381 
0.000084 641.671228 641.635687 
0.000084 642.286428 642.250623 
0.000084 642.901727 642.866118 
0.000084 643.517890 643.482170 
0.000084 644.134685 644.098854 
0.000084 644.751883 644.716096 
0.000084 645.369867 645.333968 
0.000084 645.988563 645.952399 
0.000084 646.607427 646.571460 
0.000085 647.227158 647.191080 
0.000085 647.847519 647.811329 
0.000085 648.468284 648.432137 
0.000085 649.089988 649.053575 
0.000085 649.711941 649.675571 
0.000085 650.334680 650.298198 
0.000085 650.957821 650.921382 
0.000085 651.581747 651.545196 
0.000085 652.206232 652.169568 
0.000085 652.831346 652.794570 
0.000085 653.456936 653.420202 
0.000085 654.083394 654.046392 
0.000086 654.710171 654.673211 
0.000086 655.337505 655.300588 
0.000086 655.965625 655.928595 
0.000086 656.594375 656.557232 
0.000086 657.223683 657.186426 
0.000086 657.853463 657.816250 
0.000086 658.483958 658.446630 
0.000086 659.115082 659.077641 
0.000086 659.746680 659.709281 
0.000086 660.378991 660.341478 
0.000086 661.011932 660.974305 
0.000086 661.645503 661.607761 
0.000087 662.279630 662.241774 
0.000087 662.914229 662.876416 
0.000087 663.549616 663.511688 
0.000087 664.185474 664.147589 
0.000087 664.822047 664.784047 
0.000087 665.459249 665.421133 
0.000087 666.097080 666.058849 
0.000087 666.735541 666.697194 
0.000087 667.374559 667.336096 
0.000087 668.014046 667.975626 
0.000087 668.654162 668.615785 
0.000088 669.295226 669.256574 
0.000088 669.936527 669.897918 
0.000088 670.578777 670.539891 
0.000088 671.221336 671.182493 
0.000088 671.864683 671.825724 
0.000088 672.508820 672.469583 
0.000088 673.153265 673.114071 
0.000088 673.798426 673.759115 
0.000088 674.444216 674.404787 
0.000088 675.090635 675.051087 
0.000088 675.737682 675.698016 
0.000088 676.385358 676.345574 
0.000089 677.033339 676.993760 
0.000089 677.682433 677.642573 
0.000089 678.331832 678.292016 
0.000089 678.982110 678.942013 
0.000089 679.632693 679.592639 
0.000089 680.284065 680.243892 
0.000089 680.936066 680.895774 
0.000089 681.588533 681.548283 
0.000089 682.241790 682.201421 
0.000089 682.895674 682.855186 
0.000089 683.550187 683.509579 
0.000090 684.205328 684.164599 
0.000090 684.860933 684.820248 
0.000090 685.517330 685.476524 
0.000090 686.174190 686.133427 
0.000090 686.832005 686.790958 
0.000090 687.490121 687.449116 
0.000090 688.149192 688.107902 
0.000090 688.808562 688.767315 
0.000090 689.468724 689.427356 
0.000090 690.129421 690.088096 
0.000090 690.790910 690.749464 
0.000091 691.453027 691.411459 
0.000091 692.115771 692.074080 
0.000091 692.779142 692.737329 
0.000091 693.443140 693.401205 
0.000091 694.107765 694.065708 
0.000091 694.773017 694.730837 
0.000091 695.438565 695.396593 
0.000091 696.105310 696.063049 
0.000091 696.772349 696.730132 
0.000091 697.440348 697.397841 
0.000091 698.108641 698.066176 
0.000092 698.777893 698.735139 
0.000092 699.447439 699.404727 
0.000092 700.117684 700.075015 
0.000092 700.788889 700.745929 
0.000092 701.460387 701.417470 
0.000092 702.132846 702.089637 
0.000092 702.805669 702.762502 
0.000092 703.479285 703.435994 
0.000092 704.153528 704.110112 
0.000092 704.828229 704.784856 
0.000092 705.503966 705.460299 
0.000093 706.179992 706.136367 
0.000093 706.856812 706.813062 
0.000093 707.534331 707.490455 
0.000093 708.212475 708.168474 
0.000093 708.891077 708.847118 
0.000093 709.570546 709.526461 
0.000093 710.250641 710.206429 
0.000093 710.931362 710.887023 
0.000093 711.612781 711.568315 
0.000093 712.294826 712.250233 
0.000094 712.977496 712.932776 
0.000094 713.660865 713.616017 
0.000094 714.344518 714.299883 
0.000094 715.029380 714.984447 
0.000094 715.714697 715.669636 
0.000094 716.400542 716.355523 
0.000094 717.087353 717.042035 
0.000094 717.774619 717.729173 
0.000094 718.462411 718.417007 
0.000094 719.151171 719.105467 
0.000094 719.840286 719.794624 
0.000095 720.530025 720.484406 
0.000095 721.220633 721.174885 
0.000095 721.912039 721.865989 
0.000095 722.603798 722.557790 
0.000095 723.296353 723.250215 
0.000095 723.989779 723.943341 
0.000095 724.683657 724.637114 
0.000095 725.378059 725.331584 
0.000095 726.073504 726.026751 
0.000095 726.769400 726.722543 
0.000095 727.465821 727.419031 
0.000096 728.163038 728.116143 
0.000096 728.861127 728.813953 
0.000096 729.559565 729.512459 
0.000096 730.258627 730.211589 
0.000096 730.958559 730.911415 
0.000096 731.659290 731.611866 
0.000096 732.360544 732.313013 
0.000096 733.062319 733.014857 
0.000096 733.764893 733.717324 
0.000096 734.468338 734.420488 
0.000097 735.172130 735.124347 
0.000097 735.876617 735.828903 
0.000097 736.581904 736.534083 
0.000097 737.288062 737.239959 
0.000097 737.994742 737.946530 
0.000097 738.702044 738.653725 
0.000097 739.409867 739.361616 
0.000097 740.118561 740.070203 
0.000097 740.827952 740.779486 
0.000097 741.538038 741.489464 
0.000098 742.248748 742.200065 
0.000098 742.959976 742.911362 
0.000098 743.672254 743.623355 
0.000098 744.385051 744.336043 
0.000098 745.098544 745.049426 
0.000098 745.812481 745.763433 
0.000098 746.527292 746.478134 
0.000098 747.242798 747.193531 
0.000098 747.958999 747.909623 
0.000098 748.675896 748.626410 
0.000098 749.393488 749.343893 
0.000099 750.111775 750.062070 
0.000099 750.830758 750.780942 
0.000099 751.550362 751.500437 
0.000099 752.270662 752.220626 
0.000099 752.991478 752.941510 
0.000099 753.713167 753.663089 
0.000099 754.435551 754.385363 
0.000099 755.158630 755.108331 
0.000099 755.882404 755.831994 
0.000099 756.606873 756.556351 
0.000100 757.332036 757.281403 
0.000100 758.057893 758.007149 
0.000100 758.784445 758.733589 
0.000100 759.511692 759.460724 
0.000100 760.239451 760.188552 
0.000100 760.968086 760.917075 
0.000100 761.697416 761.646292 
0.000100 762.427439 762.376203 
0.000100 763.158229 763.106881 
0.000100 763.889713 763.838252 
0.000101 764.621891 764.570317 
0.000101 765.354763 765.303076 
0.000101 766.088328 766.036528 
0.000101 766.822588 766.770674 
0.000101 767.557541 767.505514 
0.000101 768.293005 768.241047 
0.000101 769.029346 768.977274 
0.000101 769.766452 769.714267 
0.000101 770.504252 770.451953 
0.000101 771.242746 771.190332 
0.000102 771.982117 771.929405 
0.000102 772.721997 772.669170 
0.000102 773.462643 773.409702 
0.000102 774.203798 774.150926 
0.000102 774.945831 774.892843 
0.000102 775.688556 775.635453 
0.000102 776.432047 776.378829 
0.000102 777.176231 777.122897 
0.000102 777.921108 777.867658 
0.000103 778.666677 778.613112 
0.000103 779.413012 779.359330 
0.000103 780.159854 780.106242 
0.000103 780.907574 780.853846 
0.000103 781.656059 781.602214 
0.000103 782.405237 782.351275 
0.000103 783.155107 783.101029 
0.000103 783.905742 783.851547 
0.000103 784.657069 784.602757 
0.000103 785.409349 785.354732 
0.000104 786.162133 786.107398 
0.000104 786.915610 786.860757 
0.000104 787.669851 787.614881 
0.000104 788.424785 788.369696 
0.000104 789.180482 789.125275 
0.000104 789.936872 789.881546 
0.000104 790.694026 790.638581 
0.000104 791.451872 791.396308 
0.000104 792.210220 792.154726 
0.000104 792.969522 792.913909 
0.000105 793.729515 793.673783 
0.000105 794.490272 794.434420 
0.000105 795.251793 795.195821 
0.000105 796.014005 795.957914 
0.000105 796.776981 796.720770 
0.000105 797.540649 797.484318 
0.000105 798.305080 798.248628 
0.000105 799.070202 799.013630 
0.000105 799.836088 799.779395 
0.000106 800.602665 800.545851 
0.000106 801.370006 801.313071 
0.000106 802.138109 802.081053 
0.000106 802.906904 802.849726 
0.000106 803.676461 803.619162 
0.000106 804.446590 804.389361 
0.000106 805.217602 805.160251 
0.000106 805.989376 805.931903 
0.000106 806.762106 806.704318 
0.000106 807.535334 807.477424 
0.000107 808.309325 808.251292 
0.000107 809.083885 809.025923 
0.000107 809.859329 809.801244 
0.000107 810.635536 810.577327 
0.000107 811.412505 811.354173 
0.000107 812.190236 812.131780 
0.000107 812.968657 812.910078 
0.000107 813.747841 813.689138 
0.000107 814.527787 814.468961 
0.000108 815.308496 815.249545 
0.000108 816.089966 816.030891 
0.000108 816.872321 816.812927 
0.000108 817.655049 817.595724 
0.000108 818.438538 818.379284 
0.000108 819.222984 819.163605 
0.000108 820.008387 819.948688 
0.000108 820.794357 820.734532 
0.000108 821.581089 821.521138 
0.000109 822.368313 822.308433 
0.000109 823.156692 823.096489 
0.000109 823.945440 823.885307 
0.000109 824.735145 824.674886 
0.000109 825.525611 825.465226 
0.000109 826.316839 826.256328 
0.000109 827.108828 827.048190 
0.000109 827.901776 827.840813 
0.000109 828.695090 828.634198 
0.000109 829.489363 829.428343 
0.000110 830.284594 830.223249 
0.000110 831.080191 831.018916 
0.000110 831.876547 831.815343 
0.000110 832.674062 832.612531 
0.000110 833.472139 833.410479 
0.000110 834.270976 834.209188 
0.000110 835.070574 835.008658 
0.000110 835.870933 835.808888 
0.000110 836.672052 836.609878 
0.000111 837.473732 837.411628 
0.000111 838.276443 838.214211 
0.000111 839.080115 839.017553 
0.000111 839.884148 839.821656 
0.000111 840.689140 840.626518 
0.000111 841.495093 841.432141 
0.000111 842.301606 842.238523 
0.000111 843.108951 843.045738 
0.000111 843.917055 843.853711 
0.000112 844.725517 844.662445 
0.000112 845.535342 845.471938 
0.000112 846.345726 846.282191 
0.000112 847.156942 847.093275 
0.000112 847.968917 847.905118 
0.000112 848.781854 848.717721 
0.000112 849.595145 849.531083 
0.000112 850.409471 850.345277 
0.000112 851.224758 851.160229 
0.000113 852.040196 851.975940 
0.000113 852.857074 852.792483 
0.000113 853.674305 853.609784 
0.000113 854.492702 854.427845 
0.000113 855.311726 855.246736 
0.000113 856.131510 856.066386 
0.000113 856.952052 856.886794 
0.000113 857.773425 857.708033 
0.000114 858.595557 858.530031 
0.000114 859.418724 859.352859 
0.000114 860.242240 860.176446 
0.000114 861.066925 861.000791 
0.000114 861.892030 861.825966 
0.000114 862.718304 862.651899 
0.000114 863.544997 863.478663 
0.000114 864.372860 864.306185 
0.000114 865.201141 865.134536 
0.000115 866.030387 865.963615 
0.000115 866.860462 866.793522 
0.000115 867.691296 867.624187 
0.000115 868.522752 868.455681 
0.000115 869.355380 869.287934 
0.000115 870.188424 870.121015 
0.000115 871.022640 870.954854 
0.000115 871.857479 871.789523 
0.000115 872.693147 872.625021 
0.000116 873.529364 873.461276 
0.000116 874.366619 874.298360 
0.000116 875.204632 875.136202 
0.000116 876.043473 875.974873 
0.000116 876.883144 876.814372 
0.000116 877.723573 877.654629 
0.000116 878.564830 878.495714 
0.000116 879.406916 879.337628 
0.000116 880.249759 880.180299 
0.000117 881.093222 881.023799 
0.000117 881.937933 881.868127 
0.000117 882.783052 882.713283 
0.000117 883.629349 883.559197 
0.000117 884.476054 884.405938 
0.000117 885.323797 885.253508 
0.000117 886.172581 886.101906 
0.000117 887.021698 886.951060 
0.000118 887.872067 887.801042 
0.000118 888.723052 888.651853 
0.000118 889.574654 889.503491 
0.000118 890.427295 890.355957 
0.000118 891.280765 891.209251 
0.000118 892.134991 892.063301 
0.000118 892.990045 892.918179 
0.000118 893.845926 893.773884 
0.000118 894.702636 894.630416 
0.000119 895.560173 895.487776 
0.000119 896.418538 896.345964 
0.000119 897.277516 897.204979 
0.000119 898.137536 898.064821 
0.000119 898.998597 898.925490 
0.000119 899.860058 899.786986 
0.000119 900.722560 900.649310 
0.000119 901.586104 901.512460 
0.000120 902.450260 902.376437 
0.000120 903.315028 903.241241 
0.000120 904.180839 904.106872 
0.000120 905.047476 904.973330 
0.000120 905.914725 905.840614 
0.000120 906.783016 906.708725 
0.000120 907.652350 907.577662 
0.000120 908.522294 908.447425 
0.000121 909.392849 909.318015 
0.000121 910.264446 910.189432 
0.000121 911.137087 911.061674 
0.000121 912.010338 911.934742 
0.000121 912.884269 912.808709 
0.000121 913.759244 913.683501 
0.000121 914.635045 914.559120 
0.000121 915.511673 915.435564 
0.000121 916.389126 916.312834 
0.000122 917.267258 917.191001 
0.000122 918.146654 918.069995 
0.000122 919.026657 918.949813 
0.000122 919.907485 919.830457 
0.000122 920.788992 920.711999 
0.000122 921.671544 921.594366 
0.000122 922.554921 922.477558 
0.000122 923.439123 923.361575 
0.000123 924.324223 924.246489 
0.000123 925.210149 925.132229 
0.000123 926.096678 926.018793 
0.000123 926.984547 926.906254 
0.000123 927.873019 927.794540 
0.000123 928.762317 928.683650 
0.000123 929.652512 929.573658 
0.000123 930.543309 930.464489 
0.000124 931.435003 931.356218 
0.000124 932.327743 932.248770 
0.000124 933.221531 933.142147 
0.000124 934.115993 934.036421 
0.000124 935.011279 934.931518 
0.000124 935.907462 935.827512 
0.000124 936.804469 936.724329 
0.000124 937.702149 937.622043 
0.000125 938.600876 938.520580 
0.000125 939.500275 939.420014 
0.000125 940.400723 940.320271 
0.000125 941.302290 941.221423 
0.000125 942.204457 942.123399 
0.000125 943.107520 943.026271 
0.000125 944.011479 943.930038 
0.000125 944.916261 944.834629 
0.000126 945.821939 945.740114 
0.000126 946.728215 946.646423 
0.000126 947.635611 947.553627 
0.000126 948.543903 948.461726 
0.000126 949.453018 949.370648 
0.000126 950.363029 950.280465 
0.000126 951.273934 951.191177 
0.000126 952.185663 952.102712 
0.000127 953.098286 953.015141 
0.000127 954.011804 953.928464 
0.000127 954.926217 954.842682 
0.000127 955.841453 955.757723 
0.000127 956.757355 956.673658 
0.000127 957.674380 957.590487 
0.000127 958.592299 958.508210 
0.000127 959.511041 959.426756 
0.000128 960.430677 960.346196 
0.000128 961.351207 961.266529 
0.000128 962.272631 962.187756 
0.000128 963.194950 963.109877 
0.000128 964.118162 964.032892 
0.000128 965.041967 964.956729 
0.000128 965.966664 965.881459 
0.000128 966.892486 966.807082 
0.000129 967.819201 967.733599 
0.000129 968.746810 968.661010 
0.000129 969.675313 969.589313 
0.000129 970.604709 970.518510 
0.000129 971.534998 971.448599 
0.000129 972.466180 972.379582 
0.000129 973.398024 973.311457 
0.000130 974.330993 974.244226 
0.000130 975.264855 975.177887 
0.000130 976.199377 976.112441 
0.000130 977.135024 977.047887 
0.000130 978.071564 977.984226 
0.000130 979.008997 978.921457 
0.000130 979.947089 979.859581 
0.000130 980.886307 980.798597 
0.000131 981.826418 981.738506 
0.000131 982.767421 982.679306 
0.000131 983.709388 983.621070 
0.000131 984.652248 984.563726 
0.000131 985.595764 985.507275 
0.000131 986.540408 986.451715 
0.000131 987.485943 987.397046 
0.000131 988.432371 988.343270 
0.000132 989.379526 989.290456 
0.000132 990.327809 990.238534 
0.000132 991.276984 991.187504 
0.000132 992.227050 992.137365 
0.000132 993.177843 993.088189 
0.000132 994.130001 994.039904 
0.000132 995.082576 994.992511 
0.000133 996.036114 995.946080 
0.000133 996.990780 996.900540 
0.000133 997.946338 997.855891 
0.000133 998.902858 998.812204 
0.000133 999.860031 999.769408 
0.000133 1000.818333 1000.727503 
0.000133 1001.777837 1001.686560 
0.000133 1002.737754 1002.646508 
0.000134 1003.698800 1003.607346 
0.000134 1004.660809 1004.569146 
0.000134 1005.623229 1005.531836 
0.000134 1006.587090 1006.495488 
0.000134 1007.552081 1007.460030 
0.000134 1008.517554 1008.425534 
0.000134 1009.484158 1009.391928 
0.000135 1010.451483 1010.359284 
0.000135 1011.419938 1011.327529 
0.000135 1012.389355 1012.296736 
0.000135 1013.359662 1013.266832 
0.000135 1014.330931 1014.237889 
0.000135 1015.302605 1015.209836 
0.000135 1016.275724 1016.182744 
0.000135 1017.249805 1017.156613 
0.000136 1018.224775 1018.131371 
0.000136 1019.200706 1019.107090 
0.000136 1020.177355 1020.083770 
0.000136 1021.155136 1021.061338 
0.000136 1022.133635 1022.039867 
0.000136 1023.113581 1023.019357 
0.000136 1024.093929 1023.999735 
0.000137 1025.075482 1024.981074 
0.000137 1026.057505 1025.963373 
0.000137 1027.041152 1026.946561 
0.000137 1028.025268 1027.930708 
0.000137 1029.010590 1028.915816 
0.000137 1029.996627 1029.901883 
0.000137 1030.984115 1030.888910 
0.000138 1031.972000 1031.876825 
0.000138 1032.961090 1032.865700 
0.000138 1033.950894 1033.855535 
0.000138 1034.942151 1034.846178 
0.000138 1035.933874 1035.837739 
0.000138 1036.926556 1036.830260 
0.000138 1037.920126 1037.823668 
0.000138 1038.914902 1038.818034 
0.000139 1039.910638 1039.813360 
0.000139 1040.907085 1040.809644 
0.000139 1041.904987 1041.806886 
0.000139 1042.903352 1042.805087 
0.000139 1043.902675 1043.804247 
0.000139 1044.903206 1044.804364 
0.000139 1045.904696 1045.805440 
0.000140 1046.907145 1046.807474 
0.000140 1047.910053 1047.810466 
0.000140 1048.914418 1048.814416 
0.000140 1049.919742 1049.819324 
0.000140 1050.925775 1050.825189 
0.000140 1051.933015 1051.832012 
0.000140 1052.941215 1052.839793 
0.000141 1053.950192 1053.848603 
0.000141 1054.960379 1054.858370 
0.000141 1055.971524 1055.869095 
0.000141 1056.983374 1056.880777 
0.000141 1057.996435 1057.893416 
0.000141 1059.010201 1058.907012 
0.000141 1060.025248 1059.921637 
0.000142 1061.041253 1060.937219 
0.000142 1062.057962 1061.953757 
0.000142 1063.075628 1062.971252 
0.000142 1064.094505 1063.989704 
0.000142 1065.114157 1065.009184 
0.000142 1066.135020 1066.029621 
0.000142 1067.156840 1067.051014 
0.000143 1068.179433 1068.073435 
0.000143 1069.203239 1069.096812 
0.000143 1070.227745 1070.121145 
0.000143 1071.253280 1071.146506 
0.000143 1072.280027 1072.172823 
0.000143 1073.307474 1073.200096 
0.000143 1074.335949 1074.228396 
0.000144 1075.365636 1075.257652 
0.000144 1076.396095 1076.287935 
0.000144 1077.428023 1077.319173 
0.000144 1078.460465 1078.351439 
0.000144 1079.493862 1079.384660 
0.000144 1080.528544 1080.418907 
0.000144 1081.563925 1081.454110 
0.000145 1082.600332 1082.490340 
0.000145 1083.637695 1083.527524 
0.000145 1084.676342 1084.565735 
0.000145 1085.715946 1085.604901 
0.000145 1086.756317 1086.645093 
0.000145 1087.797903 1087.686240 
0.000145 1088.840256 1088.728413 
0.000146 1089.883894 1089.771612 
0.000146 1090.928229 1090.815766 
0.000146 1091.973849 1091.860945 
0.000146 1093.020164 1092.907078 
0.000146 1094.067505 1093.954238 
0.000146 1095.115871 1095.002422 
0.000146 1096.165264 1096.051633 
0.000147 1097.215872 1097.101797 
0.000147 1098.267244 1098.152986 
0.000147 1099.319904 1099.205201 
0.000147 1100.373327 1100.258440 
0.000147 1101.427967 1101.312634 
0.000147 1102.483369 1102.367852 
0.000147 1103.540060 1103.424095 
0.000148 1104.597513 1104.481363 
0.000148 1105.655991 1105.539656 
0.000148 1106.715686 1106.598901 
0.000148 1107.775614 1107.659172 
0.000148 1108.837359 1108.720466 
0.000148 1109.899864 1109.782785 
0.000149 1110.963658 1110.846128 
0.000149 1112.028213 1111.910495 
0.000149 1113.094057 1112.975887 
0.000149 1114.160660 1114.042302 
0.000149 1115.228553 1115.109741 
0.000149 1116.297204 1116.178204 
0.000149 1117.366879 1117.247690 
0.000150 1118.437578 1118.318200 
0.000150 1119.509301 1119.389734 
0.000150 1120.582048 1120.462291 
0.000150 1121.656085 1121.535871 
0.000150 1122.730879 1122.610475 
0.000150 1123.806697 1123.686101 
0.000150 1124.883537 1124.762751 
0.000151 1125.961670 1125.840424 
0.000151 1127.040557 1126.919120 
0.000151 1128.120538 1127.998909 
0.000151 1129.201543 1129.079722 
0.000151 1130.283840 1130.161557 
0.000151 1131.367160 1131.244414 
0.000152 1132.450963 1132.328294 
0.000152 1133.536130 1133.413268 
0.000152 1134.622320 1134.499263 
0.000152 1135.709802 1135.586281 
0.000152 1136.797766 1136.674321 
0.000152 1137.887365 1137.763455 
0.000152 1138.977715 1138.853610 
0.000153 1140.069087 1139.944787 
0.000153 1141.161553 1141.037057 
0.000153 1142.255312 1142.130348 
0.000153 1143.349822 1143.224661 
0.000153 1144.445424 1144.320067 
0.000153 1145.542048 1145.416494 
0.000154 1146.639420 1146.513943 
0.000154 1147.738431 1147.612484 
0.000154 1148.837917 1148.712046 
0.000154 1149.939043 1149.812700 
0.000154 1151.040916 1150.914375 
0.000154 1152.143882 1152.017142 
0.000154 1153.248143 1153.120930 
0.000155 1154.352947 1154.225809 
0.000155 1155.459321 1155.331710 
0.000155 1156.566237 1156.438701 
0.000155 1157.674725 1157.546714 
0.000155 1158.784029 1158.655817 
0.000155 1159.894148 1159.766012 
0.000156 1161.005564 1160.877228 
0.000156 1162.118071 1161.989534 
0.000156 1163.231669 1163.102931 
0.000156 1164.346566 1164.217349 
0.000156 1165.461998 1165.332857 
0.000156 1166.579077 1166.449456 
0.000156 1167.696619 1167.567074 
0.000157 1168.815809 1168.685784 
0.000157 1169.935812 1169.805583 
0.000157 1171.056834 1170.926402 
0.000157 1172.178947 1172.048312 
0.000157 1173.301871 1173.171311 
0.000157 1174.426164 1174.295401 
0.000158 1175.551548 1175.420581 
0.000158 1176.677951 1176.546780 
0.000158 1177.805444 1177.674068 
0.000158 1178.933746 1178.802447 
0.000158 1180.063701 1179.931915 
0.000158 1181.194464 1181.062473 
0.000158 1182.326034 1182.194120 
0.000159 1183.459259 1183.326856 
0.000159 1184.593291 1184.460682 
0.000159 1185.728130 1185.595597 
0.000159 1186.864623 1186.731601 
0.000159 1188.001640 1187.868695 
0.000159 1189.139746 1189.006877 
0.000160 1190.279224 1190.146148 
0.000160 1191.419791 1191.286508 
0.000160 1192.561447 1192.427956 
0.000160 1193.704192 1193.570493 
0.000160 1194.847741 1194.714119 
0.000160 1195.992948 1195.858832 
0.000161 1197.138958 1197.004635 
0.000161 1198.285772 1198.151525 
0.000161 1199.433959 1199.299503 
0.000161 1200.583592 1200.448641 
0.000161 1201.733741 1201.598866 
0.000161 1202.885264 1202.750179 
0.000162 1204.037588 1203.902580 
0.000162 1205.191286 1205.056069 
0.000162 1206.346144 1206.210716 
0.000162 1207.501801 1207.366450 
0.000162 1208.658833 1208.523272 
0.000162 1209.817024 1209.681252 
0.000163 1210.976014 1210.840320 
0.000163 1212.136380 1212.000474 
0.000163 1213.298193 1213.161786 
0.000163 1214.460514 1214.324186 
0.000163 1215.624212 1215.487672 
0.000163 1216.789068 1216.652315 
0.000163 1217.954721 1217.818045 
0.000164 1219.121530 1218.984933 
0.000164 1220.289717 1220.152907 
0.000164 1221.458699 1221.321968 
0.000164 1222.629129 1222.492185 
0.000164 1223.800646 1223.663489 
0.000164 1224.973028 1224.835950 
0.000165 1226.146788 1226.009496 
0.000165 1227.321706 1227.184200 
0.000165 1228.497487 1228.360060 
0.000165 1229.674647 1229.537005 
0.000165 1230.852963 1230.715108 
0.000165 1232.032365 1231.894295 
0.000166 1233.212336 1233.074639 
0.000166 1234.393757 1234.256139 
0.000166 1235.576557 1235.438725 
0.000166 1236.760218 1236.622134 
0.000166 1237.945330 1237.806503 
0.000166 1239.131527 1238.991956 
0.000167 1240.318585 1240.178563 
0.000167 1241.507094 1241.366325 
0.000167 1242.696462 1242.555242 
0.000167 1243.886915 1243.745242 
0.000167 1245.078891 1244.936467 
0.000167 1246.271951 1246.128776 
0.000168 1247.465798 1247.322168 
0.000168 1248.661168 1248.516784 
0.000168 1249.857325 1249.712484 
0.000168 1251.054707 1250.909408 
0.000168 1252.253173 1252.107416 
0.000168 1253.453163 1253.306647 
0.000169 1254.653938 1254.506962 
0.000169 1255.855938 1255.708500 
0.000169 1257.059320 1256.911121 
0.000169 1258.263628 1258.114966 
0.000169 1259.469019 1259.319893 
0.000169 1260.675935 1260.526044 
0.000170 1261.883935 1261.733278 
0.000170 1263.092858 1262.941734 
0.000170 1264.302864 1264.151273 
0.000170 1265.514094 1265.362035 
0.000170 1266.726709 1266.573879 
0.000170 1267.939943 1267.786946 
0.000171 1269.154562 1269.001094 
0.000171 1270.370707 1270.216466 
0.000171 1271.587935 1271.432918 
0.000171 1272.805781 1272.650594 
0.000171 1274.025456 1273.869492 
0.000172 1275.245910 1275.089471 
0.000172 1276.467587 1276.310673 
0.000172 1277.690488 1277.533097 
0.000172 1278.914774 1278.756602 
0.000172 1280.139674 1279.981329 
0.000172 1281.366266 1281.207137 
0.000173 1282.593775 1282.434166 
0.000173 1283.822813 1283.662417 
0.000173 1285.052013 1284.891749 
0.000173 1286.283355 1286.122302 
0.000173 1287.515612 1287.354077 
0.000173 1288.749092 1288.587073 
0.000174 1289.983652 1289.821149 
0.000174 1291.219742 1291.056447 
0.000174 1292.456747 1292.292965 
0.000174 1293.694523 1293.530563 
0.000174 1294.934138 1294.769382 
0.000174 1296.174667 1296.009422 
0.000175 1297.416416 1297.250682 
0.000175 1298.659246 1298.493022 
0.000175 1299.903297 1299.736582 
0.000175 1301.148879 1300.981362 
0.000175 1302.394752 1302.227363 
0.000176 1303.642466 1303.474584 
0.000176 1304.891259 1304.722884 
0.000176 1306.141273 1305.972404 
0.000176 1307.392508 1307.223143 
0.000176 1308.644964 1308.475103 
0.000176 1309.898952 1309.728282 
0.000177 1311.153536 1310.982680 
0.000177 1312.409653 1312.238298 
0.000177 1313.666848 1313.494994 
0.000177 1314.924950 1314.752910 
0.000177 1316.184899 1316.012044 
0.000177 1317.445754 1317.272398 
0.000178 1318.707514 1318.533970 
0.000178 1319.970809 1319.796762 
0.000178 1321.235008 1321.060772 
0.000178 1322.500741 1322.326000 
0.000178 1323.767377 1323.592448 
0.000179 1325.035549 1324.860113 
0.000179 1326.304939 1326.128997 
0.000179 1327.575232 1327.399099 
0.000179 1328.847377 1328.670420 
0.000179 1330.120424 1329.942958 
0.000179 1331.394689 1331.216714 
0.000180 1332.669856 1332.491688 
0.000180 1333.946559 1333.767879 
0.000180 1335.224480 1335.045289 
0.000180 1336.503300 1336.323915 
0.000180 1337.783657 1337.603759 
0.000180 1339.065233 1338.884821 
0.000181 1340.347387 1340.167099 
0.000181 1341.631397 1341.450595 
0.000181 1342.916625 1342.735307 
0.000181 1344.203071 1344.021236 
0.000181 1345.490414 1345.308382 
0.000182 1346.779115 1346.596886 
0.000182 1348.069354 1347.886607 
0.000182 1349.360488 1349.177543 
0.000182 1350.653161 1350.469697 
0.000182 1351.947051 1351.763066 
0.000182 1353.241835 1353.057651 
0.000183 1354.538159 1354.353453 
0.000183 1355.835840 1355.650611 
0.000183 1357.134091 1356.948986 
0.000183 1358.434205 1358.248575 
0.000183 1359.735211 1359.549381 
0.000184 1361.037757 1360.851402 
0.000184 1362.341336 1362.154779 
0.000184 1363.646130 1363.459372 
0.000184 1364.952465 1364.765180 
0.000184 1366.259690 1366.072203 
0.000184 1367.568598 1367.380582 
0.000185 1368.878394 1368.690176 
0.000185 1370.189406 1370.000984 
0.000185 1371.501960 1371.313007 
0.000185 1372.815542 1372.626386 
0.000185 1374.130340 1373.940979 
0.000186 1375.446679 1375.256787 
0.000186 1376.764047 1376.573950 
0.000186 1378.082629 1377.892326 
0.000186 1379.402425 1379.211917 
0.000186 1380.723576 1380.532863 
0.000187 1382.045942 1381.855022 
0.000187 1383.369521 1383.178395 
0.000187 1384.694785 1384.503123 
0.000187 1386.020933 1385.829064 
0.000187 1387.348435 1387.156360 
0.000187 1388.677482 1388.484868 
0.000188 1390.007080 1389.814590 
0.000188 1391.338695 1391.145666 
0.000188 1392.671192 1392.477955 
0.000188 1394.005043 1393.811597 
0.000188 1395.340107 1395.146453 
0.000189 1396.676525 1396.482662 
0.000189 1398.014155 1397.820083 
0.000189 1399.353139 1399.158858 
0.000189 1400.693670 1400.498844 
0.000189 1402.034885 1401.840184 
0.000190 1403.377982 1403.182736 
0.000190 1404.722097 1404.526641 
0.000190 1406.067090 1405.871758 
0.000190 1407.414105 1407.218228 
0.000190 1408.761662 1408.565909 
0.000190 1410.110906 1409.914942 
0.000191 1411.461699 1411.265187 
0.000191 1412.813171 1412.616784 
0.000191 1414.166332 1413.969733 
0.000191 1415.520704 1415.323893 
0.000191 1416.876428 1416.679406 
0.000192 1418.233364 1418.036128 
0.000192 1419.591313 1419.394203 
0.000192 1420.950951 1420.753629 
0.000192 1422.311462 1422.114266 
0.000192 1423.673323 1423.476254 
0.000193 1425.037214 1424.839593 
0.000193 1426.401977 1426.204142 
0.000193 1427.767750 1427.570042 
0.000193 1429.135214 1428.937293 
0.000193 1430.503548 1430.305754 
0.000194 1431.873573 1431.675566 
0.000194 1433.244948 1433.046728 
0.000194 1434.617333 1434.419241 
0.000194 1435.991611 1435.792962 
0.000194 1437.366554 1437.168034 
0.000195 1438.743191 1438.544456 
0.000195 1440.121177 1439.922228 
0.000195 1441.500029 1441.301209 
0.000195 1442.880574 1442.681540 
0.000195 1444.261781 1444.063220 
0.000196 1445.645025 1445.446250 
0.000196 1447.029618 1446.830629 
0.000196 1448.415216 1448.216357 
0.000196 1449.802022 1449.603294 
0.000196 1451.190176 1450.991579 
0.000196 1452.580025 1452.381214 
0.000197 1453.970876 1453.772197 
0.000197 1455.363423 1455.164529 
0.000197 1456.756971 1456.558209 
0.000197 1458.152214 1457.953238 
0.000197 1459.548806 1459.349615 
0.000198 1460.946258 1460.747200 
0.000198 1462.345057 1462.146132 
0.000198 1463.745204 1463.546413 
0.000198 1465.147047 1464.948041 
0.000198 1466.549889 1466.351017 
0.000199 1467.953728 1467.755341 
0.000199 1469.359263 1469.161012 
0.000199 1470.766496 1470.568031 
0.000199 1472.174726 1471.976397 
0.000199 1473.584302 1473.386110 
0.000200 1474.995577 1474.797170 
0.000200 1476.407846 1476.209577 
0.000200 1477.821462 1477.622780 
0.000200 1479.236425 1479.036704 
0.000200 1480.653086 1480.451974 
0.000201 1482.070528 1481.868727 
0.000201 1483.490023 1483.286825 
0.000201 1484.910156 1484.706267 
0.000201 1486.332342 1486.127053 
0.000201 1487.755520 1487.549182 
0.000202 1489.180044 1488.972655 
0.000202 1490.605913 1490.397472 
0.000202 1492.032771 1491.823632 
0.000202 1493.461330 1493.251135 
0.000202 1494.891374 1494.680122 
0.000203 1496.322763 1496.110451 
0.000203 1497.755497 1497.542124 
0.000203 1499.189218 1498.975139 
0.000203 1500.624998 1500.409497 
0.000203 1502.061547 1501.845338 
0.000204 1503.499799 1503.282522 
0.000204 1504.939394 1504.721047 
0.000204 1506.379975 1506.160915 
0.000204 1507.822399 1507.602265 
0.000205 1509.266166 1509.044957 
0.000205 1510.711277 1510.488991 
0.000205 1512.157371 1511.934367 
0.000205 1513.605670 1513.381225 
0.000205 1515.054591 1514.829424 
0.000206 1516.504492 1516.278964 
0.000206 1517.956600 1517.729986 
0.000206 1519.410050 1519.182349 
0.000206 1520.864843 1520.636053 
0.000206 1522.320756 1522.091238 
0.000207 1523.778375 1523.547764 
0.000207 1525.236972 1525.005631 
0.000207 1526.697415 1526.464978 
0.000207 1528.159201 1527.925666 
0.000207 1529.622104 1529.387834 
0.000208 1531.086714 1530.851343 
0.000208 1532.552300 1532.316191 
0.000208 1534.019367 1533.782520 
0.000208 1535.488142 1535.250188 
0.000208 1536.958032 1536.719336 
0.000209 1538.429629 1538.189824 
0.000209 1539.902341 1539.661792 
0.000209 1541.376394 1541.135098 
0.000209 1542.851927 1542.609884 
0.000209 1544.328800 1544.086010 
0.000210 1545.807154 1545.563614 
0.000210 1547.287216 1547.042557 
0.000210 1548.768391 1548.522979 
0.000210 1550.250905 1550.004740 
0.000211 1551.735268 1551.487979 
0.000211 1553.220742 1552.972697 
0.000211 1554.707556 1554.458753 
0.000211 1556.195848 1555.946287 
0.000211 1557.685480 1557.435160 
0.000212 1559.176591 1558.925510 
0.000212 1560.669554 1560.417338 
0.000212 1562.163483 1561.910504 
0.000212 1563.658519 1563.405147 
0.000212 1565.155779 1564.901268 
0.000213 1566.654004 1566.398726 
0.000213 1568.153709 1567.897661 
0.000213 1569.654517 1569.398074 
0.000213 1571.157037 1570.899823 
0.000213 1572.661035 1572.403049 
0.000214 1574.166136 1573.907752 
0.000214 1575.673465 1575.413931 
0.000214 1577.181757 1576.921447 
0.000214 1578.691150 1578.430439 
0.000215 1580.202396 1579.940908 
0.000215 1581.715120 1581.452852 
0.000215 1583.229181 1582.966133 
0.000215 1584.744341 1584.480889 
0.000215 1586.261356 1585.997121 
0.000216 1587.780225 1587.514828 
0.000216 1589.299815 1589.034011 
0.000216 1590.820881 1590.554670 
0.000216 1592.343282 1592.076663 
0.000216 1593.867918 1593.600131 
0.000217 1595.393271 1595.125075 
0.000217 1596.920480 1596.651493 
0.000217 1598.448403 1598.179386 
0.000217 1599.978181 1599.708754 
0.000218 1601.510198 1601.239595 
0.000218 1603.042928 1602.771912 
0.000218 1604.577514 1604.305702 
0.000218 1606.113193 1605.840966 
0.000218 1607.650346 1607.377704 
0.000219 1609.189357 1608.915916 
0.000219 1610.729843 1610.455602 
0.000219 1612.271420 1611.996761 
0.000219 1613.814470 1613.539394 
0.000220 1615.358994 1615.083499 
0.000220 1616.904992 1616.629078 
0.000220 1618.452849 1618.176130 
0.000220 1620.002181 1619.724655 
0.000220 1621.552600 1621.274652 
0.000221 1623.104491 1622.826123 
0.000221 1624.657856 1624.379065 
0.000221 1626.212694 1625.933480 
0.000221 1627.768617 1627.489367 
0.000222 1629.326400 1629.046726 
0.000222 1630.885655 1630.605557 
0.000222 1632.446523 1632.166000 
0.000222 1634.009252 1633.727915 
0.000222 1635.573065 1635.291301 
0.000223 1637.138349 1636.856159 
0.000223 1638.705105 1638.422487 
0.000223 1640.273333 1639.990287 
0.000223 1641.843173 1641.559698 
0.000224 1643.414484 1643.130580 
0.000224 1644.987266 1644.702933 
0.000224 1646.561519 1646.276756 
0.000224 1648.137384 1647.852190 
0.000224 1649.714326 1649.429094 
0.000225 1651.293131 1651.007468 
0.000225 1652.873408 1652.587312 
0.000225 1654.455295 1654.168766 
0.000225 1656.038652 1655.751690 
0.000226 1657.623084 1657.336084 
0.000226 1659.209521 1658.922087 
0.000226 1660.797429 1660.509560 
0.000226 1662.386409 1662.098502 
0.000226 1663.977396 1663.689053 
0.000227 1665.569851 1665.281073 
0.000227 1667.163379 1666.874562 
0.000227 1668.758516 1668.469660 
0.000227 1670.355519 1670.066226 
0.000228 1671.954131 1671.664400 
0.000228 1673.553812 1673.264043 
0.000228 1675.155502 1674.865294 
0.000228 1676.758260 1676.468013 
0.000228 1678.363025 1678.072340 
0.000229 1679.968859 1679.678135 
0.000229 1681.576300 1681.285537 
0.000229 1683.185209 1682.894407 
0.000229 1684.796126 1684.504884 
0.000230 1686.408109 1686.116828 
0.000230 1688.021698 1687.730379 
0.000230 1689.636755 1689.345398 
0.000230 1691.253418 1690.962023 
0.000231 1692.871547 1692.580114 
0.000231 1694.491687 1694.199813 
0.000231 1696.112485 1695.820977 
0.000231 1697.735293 1697.443748 
0.000231 1699.360112 1699.068125 
0.000232 1700.985992 1700.693968 
0.000232 1702.613478 1702.321416 
0.000232 1704.242569 1703.950471 
0.000232 1705.872718 1705.580990 
0.000233 1707.505287 1707.213115 
0.000233 1709.139053 1708.846846 
0.000233 1710.774285 1710.482041 
0.000233 1712.411121 1712.118842 
0.000234 1714.049153 1713.757247 
0.000234 1715.689198 1715.397256 
0.000234 1717.330707 1717.038731 
0.000234 1718.973820 1718.681810 
0.000235 1720.618538 1720.326493 
0.000235 1722.264448 1721.972779 
0.000235 1723.911822 1723.620531 
0.000235 1725.561210 1725.269885 
0.000235 1727.212201 1726.920844 
0.000236 1728.864383 1728.573406 
0.000236 1730.518581 1730.227571 
0.000236 1732.174381 1731.883339 
0.000236 1733.830817 1733.540571 
0.000237 1735.489683 1735.199406 
0.000237 1737.150150 1736.859843 
0.000237 1738.811806 1738.521883 
0.000237 1740.475063 1740.185526 
0.000238 1742.140337 1741.850771 
0.000238 1743.806797 1743.517617 
0.000238 1745.474858 1745.186066 
0.000238 1747.144936 1746.856117 
0.000239 1748.816199 1748.527770 
0.000239 1750.489063 1750.201024 
0.000239 1752.163945 1751.875880 
0.000239 1753.840010 1753.552337 
0.000239 1755.517675 1755.230395 
0.000240 1757.196940 1756.910054 
0.000240 1758.877385 1758.591314 
0.000240 1760.560269 1760.274175 
0.000240 1762.243913 1761.958637 
0.000241 1763.929997 1763.644699 
0.000241 1765.617260 1765.331675 
0.000241 1767.306122 1767.018718 
0.000241 1768.996583 1768.707357 
0.000242 1770.688782 1770.397730 
0.000242 1772.382580 1772.089700 
0.000242 1774.077554 1773.783264 
0.000242 1775.774972 1775.478424 
0.000243 1777.473142 1777.175179 
0.000243 1779.173333 1778.873529 
0.000243 1780.875262 1780.573613 
0.000243 1782.578788 1782.275292 
0.000244 1784.283487 1783.978565 
0.000244 1785.990634 1785.683432 
0.000244 1787.698527 1787.389894 
0.000244 1789.408583 1789.098089 
0.000245 1791.119808 1790.807878 
0.000245 1792.833058 1792.519261 
0.000245 1794.547187 1794.232376 
0.000245 1796.263769 1795.947085 
0.000246 1797.981947 1797.663387 
0.000246 1799.701431 1799.381422 
0.000246 1801.422941 1801.101049 
0.000246 1803.145617 1802.822270 
0.000247 1804.870457 1804.545222 
0.000247 1806.596463 1806.269767 
0.000247 1808.324063 1807.995905 
0.000247 1810.053398 1809.723774 
0.000248 1811.784327 1811.453235 
0.000248 1813.517422 1813.184427 
0.000248 1815.251680 1814.917211 
0.000248 1816.987671 1816.651726 
0.000249 1818.725256 1818.387832 
0.000249 1820.464574 1820.125669 
0.000249 1822.205486 1821.865097 
0.000249 1823.948565 1823.606256 
0.000250 1825.692368 1825.349005 
0.000250 1827.438339 1827.093484 
0.000250 1829.185902 1828.839554 
0.000250 1830.935634 1830.587353 
0.000251 1832.685650 1832.336743 
0.000251 1834.438270 1834.087862 
0.000251 1836.192621 1835.840711 
0.000251 1837.948566 1837.595149 
0.000252 1839.706241 1839.351316 
0.000252 1841.465070 1841.109072 
0.000252 1843.226068 1842.868557 
0.000252 1844.988797 1844.629771 
0.000253 1846.753118 1846.392573 
0.000253 1848.518729 1848.157104 
0.000253 1850.286069 1849.923362 
0.000253 1852.056023 1851.691348 
0.000254 1853.826684 1853.460923 
0.000254 1855.599516 1855.232225 
0.000254 1857.373636 1857.005255 
0.000254 1859.149485 1858.780011 
0.000255 1860.927366 1860.556355 
0.000255 1862.706534 1862.334427 
0.000255 1864.487874 1864.114225 
0.000255 1866.270498 1865.895749 
0.000256 1868.055296 1867.678999 
0.000256 1869.841237 1869.463837 
0.000256 1871.628907 1871.250401 
0.000256 1873.418080 1873.038691 
0.000257 1875.209205 1874.828706 
0.000257 1877.002056 1876.620447 
0.000257 1878.796635 1878.413914 
0.000257 1880.592941 1880.209105 
0.000258 1882.390974 1882.006022 
0.000258 1884.190733 1883.804663 
0.000258 1885.992219 1885.605029 
0.000258 1887.795292 1887.406981 
0.000259 1889.600091 1889.210658 
0.000259 1891.406617 1891.016058 
0.000259 1893.214868 1892.823183 
0.000259 1895.024532 1894.632171 
0.000260 1896.836374 1896.442882 
0.000260 1898.649941 1898.255317 
0.000260 1900.465233 1900.069476 
0.000260 1902.282250 1901.885358 
0.000261 1904.100538 1903.702963 
0.000261 1905.921004 1905.522291 
0.000261 1907.743196 1907.343341 
0.000262 1909.566656 1909.166115 
0.000262 1911.392295 1910.990611 
0.000262 1913.219659 1912.816830 
0.000262 1915.047972 1914.644909 
0.000263 1916.878465 1916.474711 
0.000263 1918.710681 1918.306234 
0.000263 1920.545077 1920.139480 
0.000263 1922.380738 1921.974447 
0.000264 1924.218719 1923.811274 
0.000264 1926.057964 1925.649822 
0.000264 1927.899390 1927.490091 
0.000264 1929.741619 1929.332082 
0.000265 1931.586629 1931.175932 
0.000265 1933.432901 1933.021502 
0.000265 1935.280894 1934.868793 
0.000265 1937.131208 1936.717943 
0.000266 1938.982321 1938.568814 
0.000266 1940.835615 1940.421404 
0.000266 1942.690770 1942.275853 
0.000267 1944.547645 1944.132021 
0.000267 1946.405776 1945.989909 
0.000267 1948.266231 1947.849655 
0.000267 1950.128870 1949.711120 
0.000268 1951.992438 1951.574443 
0.000268 1953.858191 1953.439485 
0.000268 1955.725802 1955.306384 
0.000268 1957.594666 1957.175002 
0.000269 1959.465387 1959.045477 
0.000269 1961.338294 1960.917670 
0.000269 1963.212591 1962.791720 
0.000269 1965.089075 1964.667487 
0.000270 1966.967415 1966.545112 
0.000270 1968.847005 1968.424453 
0.000270 1970.728451 1970.305651 
0.000271 1972.611614 1972.188566 
0.000271 1974.497104 1974.073337 
0.000271 1976.384450 1975.959963 
0.000271 1978.273043 1977.848306 
0.000272 1980.163491 1979.738504 
0.000272 1982.055655 1981.630419 
0.000272 1983.950147 1983.524189 
0.000272 1985.845548 1985.419813 
0.000273 1987.743751 1987.317292 
0.000273 1989.643196 1989.216487 
0.000273 1991.544496 1991.117536 
0.000274 1993.447649 1993.020439 
0.000274 1995.352518 1994.925057 
0.000274 1997.259241 1996.831529 
0.000274 1999.167817 1998.739855 
0.000275 2001.078247 2000.650034 
0.000275 2002.990531 2002.562066 
0.000275 2004.904050 2004.475813 
0.000275 2006.819900 2006.391413 
0.000276 2008.737124 2008.308865 
0.000276 2010.656200 2010.228170 
0.000276 2012.578087 2012.149327 
0.000277 2014.500867 2014.072336 
0.000277 2016.425979 2015.997198 
0.000277 2018.352322 2017.923773 
0.000277 2020.280517 2019.852199 
0.000278 2022.211527 2021.782477 
0.000278 2024.143423 2023.714607 
0.000278 2026.077171 2025.648588 
0.000279 2028.013251 2027.584419 
0.000279 2029.950699 2029.522102 
0.000279 2031.889997 2031.461635 
0.000279 2033.831629 2033.403019 
0.000280 2035.774626 2035.346253 
0.000280 2037.719472 2037.291337 
0.000280 2039.666168 2039.238271 
0.000280 2041.615200 2041.187055 
0.000281 2043.565732 2043.137828 
0.000281 2045.518113 2045.090449 
0.000281 2047.471854 2047.044920 
0.000282 2049.427932 2049.001240 
0.000282 2051.386346 2050.959409 
0.000282 2053.346120 2052.919427 
0.000282 2055.307252 2054.881294 
0.000283 2057.270614 2056.845147 
0.000283 2059.236068 2058.810849 
0.000283 2061.202878 2060.778398 
0.000284 2063.172518 2062.747796 
0.000284 2065.143021 2064.719042 
0.000284 2067.115509 2066.692273 
0.000284 2069.090335 2068.667352 
0.000285 2071.066514 2070.644279 
0.000285 2073.045170 2072.623190 
0.000285 2075.025179 2074.603949 
0.000286 2077.007527 2076.586554 
0.000286 2078.991363 2078.571144 
0.000286 2080.977044 2080.557581 
0.000286 2082.965066 2082.545864 
0.000287 2084.954575 2084.536131 
0.000287 2086.945928 2086.528244 
0.000287 2088.939761 2088.522341 
0.000288 2090.934939 2090.518284 
0.000288 2092.931962 2092.516072 
0.000288 2094.930966 2094.515844 
0.000288 2096.931813 2096.517461 
0.000289 2098.934642 2098.521060 
0.000289 2100.939313 2100.526505 
0.000289 2102.945965 2102.533932 
0.000290 2104.954460 2104.543204 
0.000290 2106.964935 2106.554458 
0.000290 2108.977391 2108.567132 
0.000290 2110.991185 2110.578444 
0.000291 2113.007462 2112.591729 
0.000291 2115.025581 2114.606852 
0.000291 2117.045174 2116.623949 
0.000292 2119.067252 2118.643019 
0.000292 2121.090664 2120.663926 
0.000292 2123.116561 2122.686806 
0.000292 2125.143930 2124.711659 
0.000293 2127.173646 2126.738348 
0.000293 2129.204833 2128.767010 
0.000293 2131.237997 2130.797645 
0.000294 2133.273509 2132.830115 
0.000294 2135.310999 2134.864558 
0.000294 2137.349447 2136.900972 
0.000295 2139.390891 2138.939359 
0.000295 2141.433802 2140.979718 
0.000295 2143.479063 2143.021910 
0.000295 2145.525277 2145.066075 
0.000296 2147.573978 2147.112210 
0.000296 2149.625167 2149.160317 
0.000296 2151.677564 2151.210395 
0.000297 2153.731935 2153.262444 
0.000297 2155.788795 2155.316463 
0.000297 2157.846859 2157.372453 
0.000297 2159.907531 2159.430275 
0.000298 2161.969920 2161.490067 
0.000298 2164.033768 2163.551830 
0.000298 2166.099588 2165.615562 
0.000299 2168.167641 2167.681263 
0.000299 2170.237925 2169.748934 
0.000299 2172.310184 2171.818574 
0.000300 2174.383897 2173.890184 
0.000300 2176.460101 2175.963761 
0.000300 2178.537898 2178.039445 
0.000300 2180.617926 2180.117098 
0.000301 2182.699666 2182.196719 
0.000301 2184.783899 2184.278307 
0.000301 2186.869583 2186.361864 
0.000302 2188.957498 2188.447388 
0.000302 2191.047124 2190.534880 
0.000302 2193.138983 2192.624339 
0.000303 2195.232427 2194.715902 
0.000303 2197.328627 2196.809433 
0.000303 2199.426011 2198.904930 
0.000304 2201.525365 2201.002394 
0.000304 2203.627352 2203.101962 
0.000304 2205.730783 2205.203496 
0.000304 2207.836709 2207.306996 
0.000305 2209.943815 2209.412461 
0.000305 2212.053291 2211.520030 
0.000305 2214.165263 2213.629564 
0.000306 2216.278675 2215.741064 
0.000306 2218.393930 2217.854666 
0.000306 2220.511945 2219.970232 
0.000307 2222.631400 2222.087764 
0.000307 2224.752694 2224.207397 
0.000307 2226.876221 2226.328995 
0.000307 2229.001853 2228.452694 
0.000308 2231.129186 2230.578358 
0.000308 2233.258623 2232.706122 
0.000308 2235.390825 2234.835850 
0.000309 2237.524332 2236.967679 
0.000309 2239.659805 2239.101470 
0.000309 2241.797381 2241.237363 
0.000310 2243.936922 2243.375218 
0.000310 2246.078834 2245.515173 
0.000310 2248.222444 2247.657090 
0.000311 2250.368156 2249.801107 
0.000311 2252.515970 2251.947224 
0.000311 2254.665479 2254.095302 
0.000311 2256.817359 2256.245479 
0.000312 2258.971473 2258.397618 
0.000312 2261.127418 2260.551855 
0.000312 2263.285195 2262.708191 
0.000313 2265.444935 2264.866488 
0.000313 2267.606505 2267.026883 
0.000313 2269.770445 2269.189375 
0.000314 2271.936485 2271.353966 
0.000314 2274.104488 2273.520516 
0.000314 2276.274589 2275.689164 
0.000315 2278.446790 2277.859908 
0.000315 2280.621091 2280.032750 
0.000315 2282.797490 2282.207688 
0.000316 2284.975578 2284.384586 
0.000316 2287.156037 2286.563580 
0.000316 2289.338594 2288.744669 
0.000317 2291.522429 2290.927855 
0.000317 2293.708908 2293.113136 
0.000317 2295.897758 2295.300513 
0.000317 2298.088432 2297.489985 
0.000318 2300.281202 2299.681553 
0.000318 2302.476069 2301.875215 
0.000318 2304.673032 2304.070972 
0.000319 2306.871542 2306.268823 
0.000319 2309.072697 2308.468769 
0.000319 2311.275948 2310.670808 
0.000320 2313.481295 2312.874942 
0.000320 2315.688461 2315.081170 
0.000320 2317.897998 2317.289490 
0.000321 2320.109076 2319.499905 
0.000321 2322.322249 2321.712412 
0.000321 2324.538069 2323.927012 
0.000322 2326.755707 2326.143705 
0.000322 2328.975575 2328.362628 
0.000322 2331.196981 2330.583643 
0.000323 2333.421036 2332.806750 
0.000323 2335.647463 2335.031949 
0.000323 2337.875704 2337.259240 
0.000324 2340.105338 2339.488759 
0.000324 2342.337901 2341.720370 
0.000324 2344.572556 2343.954072 
0.000325 2346.808881 2346.190002 
0.000325 2349.047577 2348.428022 
0.000325 2351.288645 2350.668133 
0.000325 2353.531242 2352.910335 
0.000326 2355.776348 2355.154764 
0.000326 2358.022983 2357.401282 
0.000326 2360.272125 2359.650028 
0.000327 2362.523639 2361.900863 
0.000327 2364.776678 2364.153787 
0.000327 2367.032508 2366.408938 
0.000328 2369.290428 2368.666177 
0.000328 2371.550009 2370.925642 
0.000328 2373.812243 2373.187196 
0.000329 2376.076138 2375.450975 
0.000329 2378.342120 2377.716843 
0.000329 2380.610326 2379.984935 
0.000330 2382.881189 2382.255115 
0.000330 2385.153423 2384.527519 
0.000330 2387.428450 2386.802148 
0.000331 2389.705280 2389.078864 
0.000331 2391.984618 2391.357804 
0.000331 2394.265472 2393.638831 
0.000332 2396.548548 2395.922081 
0.000332 2398.834706 2398.207554 
0.000332 2401.122091 2400.495114 
0.000333 2403.412271 2402.784896 
0.000333 2405.704100 2405.076901 
0.000333 2407.998151 2407.371129 
0.000334 2410.294999 2409.667579 
0.000334 2412.593068 2411.966114 
0.000334 2414.893508 2414.266733 
0.000335 2417.196595 2416.569712 
0.000335 2419.501476 2418.874775 
0.000335 2421.808427 2421.182196 
0.000336 2424.118038 2423.491701 
0.000336 2426.429429 2425.803564 
0.000336 2428.742901 2428.117510 
0.000337 2431.059034 2430.433540 
0.000337 2433.376074 2432.751927 
0.000337 2435.696064 2435.072397 
0.000338 2438.018410 2437.395224 
0.000338 2440.342546 2439.720134 
0.000338 2442.669910 2442.047399 
0.000339 2444.998773 2444.376747 
0.000339 2447.329698 2446.708451 
0.000339 2449.662703 2449.042237 
0.000340 2451.998353 2451.378378 
0.000340 2454.336376 2453.716600 
0.000340 2456.676168 2456.057177 
0.000341 2459.018312 2458.400109 
0.000341 2461.362535 2460.745122 
0.000341 2463.709110 2463.092489 
0.000342 2466.057763 2465.441936 
0.000342 2468.408768 2467.793738 
0.000343 2470.761555 2470.147619 
0.000343 2473.116989 2472.503854 
0.000343 2475.474774 2474.862442 
0.000344 2477.834341 2477.223109 
0.000344 2480.196257 2479.586129 
0.000344 2482.560820 2481.951501 
0.000345 2484.927163 2484.318953 
0.000345 2487.295559 2486.688756 
0.000345 2489.666326 2489.060638 
0.000346 2492.039442 2491.434871 
0.000346 2494.414908 2493.811456 
0.000346 2496.792722 2496.190392 
0.000347 2499.172610 2498.571406 
0.000347 2501.554549 2500.954770 
0.000347 2503.939133 2503.340485 
0.000348 2506.325492 2505.728277 
0.000348 2508.714498 2508.118419 
0.000348 2511.104952 2510.510911 
0.000349 2513.498352 2512.905753 
0.000349 2515.893223 2515.302671 
0.000349 2518.291040 2517.701938 
0.000350 2520.691203 2520.097687 
0.000350 2523.093711 2522.495706 
0.000350 2525.498565 2524.896063 
0.000351 2527.905490 2527.298483 
0.000351 2530.314157 2529.703240 
0.000352 2532.725469 2532.110334 
0.000352 2535.139427 2534.519763 
0.000352 2537.555427 2536.931529 
0.000353 2539.972890 2539.345358 
0.000353 2542.393302 2541.761522 
0.000353 2544.816057 2544.180022 
0.000354 2547.241155 2546.600857 
0.000354 2549.667986 2549.024026 
0.000354 2552.097768 2551.449531 
0.000355 2554.529892 2553.877369 
0.000355 2556.963748 2556.307542 
0.000355 2559.400250 2558.740048 
0.000356 2561.839398 2561.174889 
0.000356 2564.279695 2563.611790 
0.000356 2566.723250 2566.051025 
0.000357 2569.168226 2568.492592 
0.000357 2571.616461 2570.936492 
0.000358 2574.066729 2573.382725 
0.000358 2576.518722 2575.831290 
0.000358 2578.973668 2578.282187 
0.000359 2581.430337 2580.735416 
0.000359 2583.889960 2583.190977 
0.000359 2586.350996 2585.648869 
0.000360 2588.815294 2588.109092 
0.000360 2591.281622 2590.571646 
0.000360 2593.749977 2593.036531 
0.000361 2596.219740 2595.503746 
0.000361 2598.693660 2597.973563 
0.000362 2601.168987 2600.445711 
0.000362 2603.647270 2602.920188 
0.000362 2606.127267 2605.396995 
0.000363 2608.610221 2607.876130 
0.000363 2611.094887 2610.357595 
0.000363 2613.582510 2612.841389 
0.000364 2616.071845 2615.327512 
0.000364 2618.563201 2617.815962 
0.000364 2621.058101 2620.307013 
0.000365 2623.554396 2622.800392 
0.000365 2626.053651 2625.296098 
0.000366 2628.554924 2627.794132 
0.000366 2631.058217 2630.294493 
0.000366 2633.564468 2632.797181 
0.000367 2636.072698 2635.302467 
0.000367 2638.583258 2637.810080 
0.000367 2641.096149 2640.320020 
0.000368 2643.612001 2642.832285 
0.000368 2646.129196 2645.347148 
0.000368 2648.649351 2647.864336 
0.000369 2651.171520 2650.383850 
0.000369 2653.696967 2652.905689 
0.000370 2656.224068 2655.430124 
0.000370 2658.753497 2657.956885 
0.000370 2661.285255 2660.485969 
0.000371 2663.819975 2663.017378 
0.000371 2666.356663 2665.551382 
0.000371 2668.895677 2668.087710 
0.000372 2671.437019 2670.626362 
0.000372 2673.980642 2673.167608 
0.000373 2676.526911 2675.711177 
0.000373 2679.075826 2678.257069 
0.000373 2681.627021 2680.805556 
0.000374 2684.180222 2683.356364 
0.000374 2686.736021 2685.909767 
0.000374 2689.293504 2688.465491 
0.000375 2691.853952 2691.023536 
0.000375 2694.416998 2693.584175 
0.000376 2696.982368 2696.147134 
0.000376 2699.550014 2698.712687 
0.000376 2702.119982 2701.280559 
0.000377 2704.692869 2703.851024 
0.000377 2707.267757 2706.423809 
0.000377 2709.845289 2708.998913 
0.000378 2712.425095 2711.576609 
0.000378 2715.007221 2714.156625 
0.000379 2717.591943 2716.739231 
0.000379 2720.178986 2719.324156 
0.000379 2722.768623 2721.911671 
0.000380 2725.360855 2724.501776 
0.000380 2727.955407 2727.094200 
0.000380 2730.552226 2729.689213 
0.000381 2733.151691 2732.286543 
0.000381 2735.753423 2734.886463 
0.000382 2738.357473 2737.488700 
0.000382 2740.963789 2740.093525 
0.000382 2743.572749 2742.700667 
0.000383 2746.184301 2745.310398 
0.000383 2748.798443 2747.922715 
0.000383 2751.414575 2750.537349 
0.000384 2754.033297 2753.154571 
0.000384 2756.654280 2755.774379 
0.000385 2759.278236 2758.396502 
0.000385 2761.904453 2761.021212 
0.000385 2764.533589 2763.648508 
0.000386 2767.165040 2766.278119 
0.000386 2769.798089 2768.910316 
0.000387 2772.434387 2771.545098 
0.000387 2775.072998 2774.182194 
0.000387 2777.714198 2776.821874 
0.000388 2780.356989 2779.464140 
0.000388 2783.003362 2782.108990 
0.000388 2785.652048 2784.756153 
0.000389 2788.302323 2787.405900 
0.000389 2790.955182 2790.058230 
0.000390 2793.611625 2792.713144 
0.000390 2796.269380 2795.370370 
0.000390 2798.930385 2798.030179 
0.000391 2801.593642 2800.692571 
0.000391 2804.259147 2803.357545 
0.000392 2806.927904 2806.025101 
0.000392 2809.598239 2808.695239 
0.000392 2812.271890 2811.367688 
0.000393 2814.947787 2814.042718 
0.000393 2817.625931 2816.720329 
0.000394 2820.306993 2819.400521 
0.000394 2822.989962 2822.083294 
0.000394 2825.676186 2824.768647 
0.000395 2828.364316 2827.456580 
0.000395 2831.055701 2830.147093 
0.000396 2833.748990 2832.840186 
0.000396 2836.444924 2835.535587 
0.000396 2839.143098 2838.233567 
0.000397 2841.844190 2840.934126 
0.000397 2844.547521 2843.637264 
0.000398 2847.253770 2846.342980 
0.000398 2849.961917 2849.051274 
0.000398 2852.672981 2851.762146 
0.000399 2855.386281 2854.475595 
0.000399 2858.102158 2857.191622 
0.000400 2860.821293 2859.910226 
0.000400 2863.541980 2862.631407 
0.000400 2866.266268 2865.355164 
0.000401 2868.992104 2868.081498 
0.000401 2871.721131 2870.810678 
0.000402 2874.453074 2873.542434 
0.000402 2877.186906 2876.276766 
0.000402 2879.923312 2879.013673 
0.000403 2882.662978 2881.753155 
0.000403 2885.404529 2884.495211 
0.000404 2888.148308 2887.239842 
0.000404 2890.895694 2889.987048 
0.000404 2893.644617 2892.736827 
0.000405 2896.396729 2895.489451 
0.000405 2899.151758 2898.244648 
0.000406 2901.907973 2901.002419 
0.000406 2904.667104 2903.762762 
0.000406 2907.429151 2906.525678 
0.000407 2910.194041 2909.291437 
0.000407 2912.962194 2912.059769 
0.000408 2915.731874 2914.830672 
0.000408 2918.504470 2917.604147 
0.000408 2921.279907 2920.380464 
0.000409 2924.057563 2923.159352 
0.000409 2926.838485 2925.940810 
0.000410 2929.621626 2928.724840 
0.000410 2932.407256 2931.511710 
0.000410 2935.195102 2934.301151 
0.000411 2937.985864 2937.093161 
0.000411 2940.779464 2939.888011 
0.000412 2943.575278 2942.685431 
0.000412 2946.374712 2945.485419 
0.000412 2949.175928 2948.288247 
0.000413 2951.979708 2951.093644 
0.000413 2954.785700 2953.901608 
0.000414 2957.594879 2956.712412 
0.000414 2960.406621 2959.525783 
0.000415 2963.220926 2962.341721 
0.000415 2966.037712 2965.160497 
0.000415 2968.857413 2967.981840 
0.000416 2971.679594 2970.806020 
0.000416 2974.504691 2973.632767 
0.000417 2977.332266 2976.462350 
0.000417 2980.162401 2979.294498 
0.000417 2982.995369 2982.129483 
0.000418 2985.830897 2984.967034 
0.000418 2988.669256 2987.807419 
0.000419 2991.509817 2990.650370 
0.000419 2994.353566 2993.496155 
0.000420 2997.199516 2996.344505 
0.000420 3000.048296 2999.195689 
0.000420 3002.899274 3002.049437 
0.000421 3005.753082 3004.906019 
0.000421 3008.609804 3007.757607 
0.000422 3011.468995 3010.610437 
0.000422 3014.331374 3013.466082 
0.000423 3017.196309 3016.324274 
0.000423 3020.063711 3019.185279 
0.000423 3022.933306 3022.048830 
0.000424 3025.805367 3024.915195 
0.000424 3028.680974 3027.784374 
0.000425 3031.559136 3030.656097 
0.000425 3034.440123 3033.530633 
0.000425 3037.323935 3036.407982 
0.000426 3040.209211 3039.287874 
0.000426 3043.098400 3042.170579 
0.000427 3045.990049 3045.056095 
0.000427 3048.884885 3047.944424 
0.000428 3051.781180 3050.835294 
0.000428 3054.681026 3053.728976 
0.000428 3057.583329 3056.625468 
0.000429 3060.488818 3059.524772 
0.000429 3063.396126 3062.426616 
0.000430 3066.306620 3065.331270 
0.000430 3069.220300 3068.238734 
0.000431 3072.135701 3071.149007 
0.000431 3075.054655 3074.062089 
0.000431 3077.976156 3076.977711 
0.000432 3080.899741 3079.896142 
0.000432 3083.826879 3082.817380 
0.000433 3086.756836 3085.741427 
0.000433 3089.688873 3088.668281 
0.000434 3092.624096 3091.597942 
0.000434 3095.562505 3094.530411 
0.000435 3098.502350 3097.465417 
0.000435 3101.445751 3100.403229 
0.000435 3104.391226 3103.343848 
0.000436 3107.339886 3106.287273 
0.000436 3110.290990 3109.233503 
0.000437 3113.246022 3112.182538 
0.000437 3116.203125 3115.134378 
0.000438 3119.162670 3118.089023 
0.000438 3122.125400 3121.046472 
0.000438 3125.090197 3124.006725 
0.000439 3128.058551 3126.969782 
0.000439 3131.028971 3129.935642 
0.000440 3134.002950 3132.904306 
0.000440 3136.978991 3135.875772 
0.000441 3139.958217 3138.850041 
0.000441 3142.939878 3141.827112 
0.000442 3145.924725 3144.806986 
0.000442 3148.911900 3147.789929 
0.000442 3151.902260 3150.775674 
0.000443 3154.895805 3153.764220 
0.000443 3157.889897 3156.755566 
0.000444 3160.889057 3159.749713 
0.000444 3163.890269 3162.746660 
0.000445 3166.893910 3165.746407 
0.000445 3169.901114 3168.748954 
0.000445 3172.911016 3171.754569 
0.000446 3175.924102 3174.762982 
0.000446 3178.939236 3177.774194 
0.000447 3181.957174 3180.788205 
0.000447 3184.978567 3183.805282 
0.000448 3188.002383 3186.825157 
0.000448 3191.028622 3189.847829 
0.000449 3194.058806 3192.873298 
0.000449 3197.090921 3195.901833 
0.000450 3200.125837 3198.933164 
0.000450 3203.164319 3201.967292 
0.000450 3206.204837 3205.004216 
0.000451 3209.247661 3208.044203 
0.000451 3212.294051 3211.086986 
0.000452 3215.343624 3214.132564 
0.000452 3218.395500 3217.181206 
0.000453 3221.450559 3220.232641 
0.000453 3224.508032 3223.286871 
0.000454 3227.569344 3226.344163 
0.000454 3230.632298 3229.404249 
0.000454 3233.698706 3232.467396 
0.000455 3236.767524 3235.533336 
0.000455 3239.839795 3238.602337 
0.000456 3242.915250 3241.674131 
0.000456 3245.992726 3244.748716 
0.000457 3249.073268 3247.826361 
0.000457 3252.156604 3250.906798 
0.000458 3255.243005 3253.990295 
0.000458 3258.331422 3257.076582 
0.000459 3261.424460 3260.165927 
0.000459 3264.519122 3263.258063 
0.000460 3267.616848 3266.353257 
0.000460 3270.717365 3269.451241 
0.000460 3273.820944 3272.552282 
0.000461 3276.927586 3275.656381 
0.000461 3280.036626 3278.763268 
0.000462 3283.149119 3281.873211 
0.000462 3286.264009 3284.985943 
0.000463 3289.383530 3288.101730 
0.000463 3292.504541 3291.220573 
0.000464 3295.628340 3294.342203 
0.000464 3298.754804 3297.466888 
0.000465 3301.884720 3300.594628 
0.000465 3305.016634 3303.725154 
0.000466 3308.151604 3306.858734 
0.000466 3311.290025 3309.995367 
0.000466 3314.431628 3313.134786 
0.000467 3317.575891 3316.277258 
0.000467 3320.722813 3319.422782 
0.000468 3323.872915 3322.571091 
0.000468 3327.026073 3325.722452 
0.000469 3330.181887 3328.876865 
0.000469 3333.341152 3332.034329 
0.000470 3336.503073 3335.194844 
0.000470 3339.666979 3338.358142 
0.000471 3342.834733 3341.524491 
0.000471 3346.005140 3344.693890 
0.000472 3349.178998 3347.866338 
0.000472 3352.355506 3351.041836 
0.000473 3355.535466 3354.220383 
0.000473 3358.717403 3357.401711 
0.000474 3361.902790 3360.586088 
0.000474 3365.091227 3363.773513 
0.000474 3368.282712 3366.963985 
0.000475 3371.476038 3370.157505 
0.000475 3374.673618 3373.354073 
0.000476 3377.873843 3376.553687 
0.000476 3381.077114 3379.756348 
0.000477 3384.283431 3382.962055 
0.000477 3387.492794 3386.170808 
0.000478 3390.704393 3389.382607 
0.000478 3393.919846 3392.597451 
0.000479 3397.137938 3395.815340 
0.000479 3400.359479 3399.036274 
0.000480 3403.583658 3402.260252 
0.000480 3406.810067 3405.487273 
0.000481 3410.039923 3408.717339 
0.000481 3413.273229 3411.950448 
0.000482 3416.509168 3415.186600 
0.000482 3419.748556 3418.425795 
0.000483 3422.989760 3421.668032 
0.000483 3426.235090 3424.913578 
0.000484 3429.483460 3428.162166 
0.000484 3432.734049 3431.413796 
0.000485 3435.988496 3434.668467 
0.000485 3439.245570 3437.926178 
0.000485 3442.506094 3441.186930 
0.000486 3445.768690 3444.450990 
0.000486 3449.035146 3447.718089 
0.000487 3452.304638 3450.988228 
0.000487 3455.576340 3454.261406 
0.000488 3458.851903 3457.537622 
0.000488 3462.130357 3460.817145 
0.000489 3465.411431 3464.099705 
0.000489 3468.695953 3467.385304 
0.000490 3471.983778 3470.674207 
0.000490 3475.272975 3473.966147 
0.000491 3478.566864 3477.261125 
0.000491 3481.862953 3480.559138 
0.000492 3485.162759 3483.860455 
0.000492 3488.465596 3487.164809 
0.000493 3491.771315 3490.472464 
0.000493 3495.080481 3493.783155 
0.000494 3498.391842 3497.096881 
0.000494 3501.706918 3500.413909 
0.000495 3505.025440 3503.733971 
0.000495 3508.345585 3507.057334 
0.000496 3511.670432 3510.383730 
0.000496 3514.997048 3513.713160 
0.000497 3518.327799 3517.045890 
0.000497 3521.660735 3520.381652 
0.000498 3524.997385 3523.720714 
0.000498 3528.336640 3527.062807 
0.000499 3531.679609 3530.408200 
0.000499 3535.024757 3533.756623 
0.000500 3538.374466 3537.108345 
0.000500 3541.725775 3540.463364 
0.000501 3545.081376 3543.821413 
0.000501 3548.439420 3547.182760 
0.000502 3551.800910 3550.547136 
0.000502 3555.165265 3553.914808 
0.000503 3558.532910 3557.285776 
0.000503 3561.903149 3560.659773 
0.000504 3565.277101 3564.037065 
0.000504 3568.653645 3567.417385 
0.000505 3572.034330 3570.800999 
0.000505 3575.417021 3574.187908 
0.000506 3578.802998 3577.578110 
0.000506 3582.192847 3580.971339 
0.000507 3585.585124 3584.367862 
0.000507 3588.981544 3587.758271 
0.000508 3592.379692 3591.146991 
0.000508 3595.781552 3594.538975 
0.000509 3599.187125 3597.934224 
0.000509 3602.595120 3601.332738 
0.000510 3606.007259 3604.734515 
0.000510 3609.421117 3608.139291 
0.000511 3612.838255 3611.547330 
0.000511 3616.260400 3614.958631 
0.000512 3619.684098 3618.373196 
0.000512 3623.111075 3621.791022 
0.000513 3626.542196 3625.212110 
0.000513 3629.975460 3628.636194 
0.000514 3633.411568 3632.063540 
0.000514 3636.852255 3635.494145 
0.000515 3640.294915 3638.928012 
0.000515 3643.740851 3642.365138 
0.000516 3647.190933 3645.805523 
0.000517 3650.643420 3649.249168 
0.000517 3654.098744 3652.696072 
0.000518 3657.557777 3656.146234 
0.000518 3661.020084 3659.599654 
0.000519 3664.484351 3663.056332 
0.000519 3667.952765 3666.516267 
0.000520 3671.424449 3669.979459 
0.000520 3674.900282 3673.445908 
0.000521 3678.378070 3676.915613 
0.000521 3681.859126 3680.388574 
0.000522 3685.343892 3683.864790 
0.000522 3688.832637 3687.344527 
0.000523 3692.323328 3690.827518 
0.000523 3695.817728 3694.313764 
0.000524 3699.314953 3697.803264 
0.000524 3702.815886 3701.296017 
0.000525 3706.320528 3704.792023 
0.000525 3709.827108 3708.291283 
0.000526 3713.337664 3711.794060 
0.000526 3716.851041 3715.300089 
0.000527 3720.368125 3718.809370 
0.000527 3723.888917 3722.321902 
0.000528 3727.412352 3725.837950 
0.000529 3730.939049 3729.357249 
0.000529 3734.469007 3732.879798 
0.000530 3738.001780 3736.405597 
0.000530 3741.538528 3739.934910 
0.000531 3745.078089 3743.467472 
0.000531 3748.621805 3747.003284 
0.000532 3752.168153 3750.542608 
0.000532 3755.717760 3754.085181 
0.000533 3759.269726 3757.631001 
0.000533 3762.825666 3761.180333 
0.000534 3766.385312 3764.732912 
0.000534 3769.948483 3768.289003 
0.000535 3773.514460 3771.848339 
0.000535 3777.083508 3775.411186 
0.000536 3780.656262 3778.977279 
0.000537 3784.231818 3782.546616 
0.000537 3787.811800 3786.119463 
0.000538 3791.394131 3789.695554 
0.000538 3794.979982 3793.275154 
0.000539 3798.569084 3796.857997 
0.000539 3802.161252 3800.444348 
0.000540 3805.756938 3804.034206 
0.000540 3809.355418 3807.627307 
0.000541 3812.957871 3811.223914 
0.000541 3816.563572 3814.823763 
0.000542 3820.172789 3818.427118 
0.000542 3823.784798 3822.033713 
0.000543 3827.400321 3825.643814 
0.000544 3831.019359 3829.257419 
0.000544 3834.641642 3832.874264 
0.000545 3838.267439 3836.494613 
0.000545 3841.896290 3840.118465 
0.000546 3845.528384 3843.745556 
0.000546 3849.164450 3847.376150 
0.000547 3852.803106 3851.010246 
0.000547 3856.445734 3854.647843 
0.000548 3860.091141 3858.288678 
0.000548 3863.740057 3861.933014 
0.000549 3867.392482 3865.580851 
0.000550 3871.048415 3869.232188 
0.000550 3874.707586 3872.886760 
0.000551 3878.368411 3876.544832 
0.000551 3882.034131 3880.206403 
0.000552 3885.703820 3883.871473 
0.000552 3889.376550 3887.540042 
0.000553 3893.052784 3891.212108 
0.000553 3896.732057 3894.887672 
0.000554 3900.415298 3898.566732 
0.000555 3904.101308 3902.249026 
0.000555 3907.790819 3905.934816 
0.000556 3911.483364 3909.624101 
0.000556 3915.180344 3913.316882 
0.000557 3918.879421 3917.013159 
0.000557 3922.582465 3920.712930 
0.000558 3926.289007 3924.416196 
0.000558 3929.999048 3928.122955 
0.000559 3933.712586 3931.833208 
0.000560 3937.429621 3935.546955 
0.000560 3941.149682 3939.264194 
0.000561 3944.872767 3942.984925 
0.000561 3948.600086 3946.709413 
0.000562 3952.330900 3950.437392 
0.000562 3956.064735 3954.168863 
0.000563 3959.802062 3957.903824 
0.000563 3963.542882 3961.642275 
0.000564 3967.286245 3965.384217 
0.000565 3971.034047 3969.129648 
0.000565 3974.785608 3972.878832 
0.000566 3978.540659 3976.631505 
0.000566 3982.298724 3980.387667 
0.000567 3986.060278 3984.147316 
0.000567 3989.824367 3987.910453 
0.000568 3993.593163 3991.677341 
0.000569 3997.365447 3995.447716 
0.000569 4001.140740 3999.221577 
0.000570 4004.918828 4002.999189 
0.000570 4008.701358 4006.780285 
0.000571 4012.486893 4010.564867 
0.000571 4016.276659 4014.353198 
0.000572 4020.068467 4018.145013 
0.000573 4023.864717 4021.940312 
0.000573 4027.664716 4025.739358 
0.000574 4031.468197 4029.541887 
0.000574 4035.274194 4033.347899 
0.000575 4039.084421 4037.157658 
0.000575 4042.898609 4040.970898 
0.000576 4046.716061 4044.787883 
0.000577 4050.535538 4048.608350 
0.000577 4054.360212 4052.432561 
0.000578 4058.188363 4056.260253 
0.000578 4062.019287 4060.091688 
0.000579 4065.853199 4063.926602 
0.000579 4069.691825 4067.765260 
0.000580 4073.533438 4071.607396 
0.000581 4077.378305 4075.453274 
0.000581 4081.227398 4079.302893 
0.000582 4085.079964 4083.155990 
0.000582 4088.935779 4087.012828 
0.000583 4092.795554 4090.873142 
0.000584 4096.658578 4094.737197 
0.000584 4100.524358 4098.604990 
0.000585 4104.394586 4102.476259 
0.000585 4108.268549 4106.351267 
0.000586 4112.144773 4110.230013 
0.000586 4116.025446 4114.112233 
0.000587 4119.909852 4117.998190 
0.000588 4123.797005 4121.887885 
0.000588 4127.687888 4125.781316 
0.000589 4131.583222 4129.678219 
0.000589 4135.480804 4133.578858 
0.000590 4139.383104 4137.483232 
0.000591 4143.289133 4141.391341 
0.000591 4147.197900 4145.303185 
0.000592 4151.110889 4149.218762 
0.000592 4155.026842 4153.137809 
0.000593 4158.947017 4157.060590 
0.000594 4162.870420 4160.987103 
0.000594 4166.797050 4164.917349 
0.000595 4170.727902 4168.851326 
0.000595 4174.661479 4172.789035 
0.000596 4178.599777 4176.730474 
0.000596 4182.541797 4180.675644 
0.000597 4186.486538 4184.624545 
0.000598 4190.435500 4188.577175 
0.000598 4194.387680 4192.533534 
0.000599 4198.344082 4196.493622 
0.000599 4202.302695 4200.457439 
0.000600 4206.266532 4204.424983 
0.000601 4210.233081 4208.396255 
0.000601 4214.203346 4212.371255 
0.000602 4218.177830 4216.349981 
0.000602 4222.154516 4220.332433 
0.000603 4226.137202 4224.318874 
0.000604 4230.121581 4228.309041 
0.000604 4234.110683 4232.302932 
0.000605 4238.102485 4236.300548 
0.000605 4242.099011 4240.301889 
0.000606 4246.097993 4244.307216 
0.000607 4250.101700 4248.316266 
0.000607 4254.109116 4252.329040 
0.000608 4258.119224 4256.345535 
0.000609 4262.133814 4260.366016 
0.000609 4266.151092 4264.390218 
0.000610 4270.173096 4268.418142 
0.000610 4274.197783 4272.449786 
0.000611 4278.227465 4276.474194 
0.000612 4282.259315 4280.491341 
0.000612 4286.296405 4284.512167 
0.000613 4290.335927 4288.536932 
0.000613 4294.379663 4292.565373 
0.000614 4298.426853 4296.597753 
0.000615 4302.478257 4300.633810 
0.000615 4306.533114 4304.673803 
0.000616 4310.591668 4308.717472 
0.000616 4314.652890 4312.764816 
0.000617 4318.718589 4316.816095 
0.000618 4322.788503 4320.871048 
0.000618 4326.861344 4324.929937 
0.000619 4330.939182 4328.992759 
0.000620 4335.019160 4333.059254 
0.000620 4339.104654 4337.129682 
0.000621 4343.192284 4341.203782 
0.000621 4347.284912 4345.281814 
0.000622 4351.379671 4349.363517 
0.000623 4355.479948 4353.449151 
0.000623 4359.582619 4357.538716 
0.000624 4363.688457 4361.631951 
0.000625 4367.799814 4365.729115 
0.000625 4371.913558 4369.830208 
0.000626 4376.032558 4373.934970 
0.000626 4380.153940 4378.043660 
0.000627 4384.280322 4382.156278 
0.000628 4388.409607 4386.272823 
0.000628 4392.542574 4390.393035 
0.000629 4396.680017 4394.517172 
0.000630 4400.820357 4398.645236 
0.000630 4404.965171 4402.777226 
0.000631 4409.113405 4406.913140 
0.000631 4413.264262 4411.052718 
0.000632 4417.420649 4415.196220 
0.000633 4421.578866 4419.343646 
0.000633 4425.742612 4423.494995 
0.000634 4429.909772 4427.650266 
0.000635 4434.080344 4431.809460 
0.000635 4438.255388 4435.972575 
0.000636 4442.433841 4440.139611 
0.000637 4446.616766 4444.310568 
0.000637 4450.802567 4448.485445 
0.000638 4454.992304 4452.664242 
0.000638 4459.187046 4456.846957 
0.000639 4463.383590 4461.033592 
0.000640 4467.585137 4465.224144 
0.000640 4471.790619 4469.418615 
0.000641 4475.999501 4473.617002 
0.000642 4480.212315 4477.819307 
0.000642 4484.429599 4482.025527 
0.000643 4488.649742 4486.235663 
0.000644 4492.875156 4490.449976 
0.000644 4497.102888 4494.668203 
0.000645 4501.334549 4498.890344 
0.000645 4505.571215 4503.116399 
0.000646 4509.810732 4507.346367 
0.000647 4514.054441 4511.580508 
0.000647 4518.302617 4515.818562 
0.000648 4522.553637 4520.060528 
0.000649 4526.808581 4524.306404 
0.000649 4531.068256 4528.556453 
0.000650 4535.331313 4532.810411 
0.000651 4539.597749 4537.068279 
0.000651 4543.868915 4541.330317 
0.000652 4548.143458 4545.596264 
0.000653 4552.421376 4549.866120 
0.000653 4556.703477 4554.140143 
0.000654 4560.990587 4558.418074 
0.000655 4565.280243 4562.700172 
0.000655 4569.573815 4566.986176 
0.000656 4573.872661 4571.276347 
0.000657 4578.174328 4575.570423 
0.000657 4582.480174 4579.868664 
0.000658 4586.790481 4584.170809 
0.000659 4591.103869 4588.477119 
0.000659 4595.421168 4592.787332 
0.000660 4599.742642 4597.101708 
0.000660 4604.068577 4601.419986 
0.000661 4608.397585 4605.742427 
0.000662 4612.730765 4610.069029 
0.000662 4617.067852 4614.399532 
0.000663 4621.409111 4618.734195 
0.000664 4625.753723 4623.072758 
0.000664 4630.102503 4627.415481 
0.000665 4634.456008 4631.762363 
0.000666 4638.813126 4636.113404 
0.000666 4643.173591 4640.468342 
0.000667 4647.538779 4644.827438 
0.000668 4651.907576 4649.190690 
0.000668 4656.279715 4653.557839 
0.000669 4660.656283 4657.929404 
0.000670 4665.037865 4662.304865 
0.000670 4669.422228 4666.684220 
0.000671 4673.810459 4671.067990 
0.000672 4678.202584 4675.455653 
0.000672 4682.600254 4679.847730 
0.000673 4687.000137 4684.243700 
0.000674 4691.404442 4688.644082 
0.000675 4695.812638 4693.048355 
0.000675 4700.226380 4697.457040 
0.000676 4704.642888 4701.869616 
0.000677 4709.063252 4706.286602 
0.000677 4713.487503 4710.707477 
0.000678 4717.915043 4715.132762 
0.000679 4722.348728 4719.561936 
0.000679 4726.785133 4723.995517 
0.000680 4731.225423 4728.432986 
0.000681 4735.669560 4732.874863 
0.000681 4740.119281 4737.320626 
0.000682 4744.571713 4741.770794 
0.000683 4749.028025 4746.224849 
0.000683 4753.488179 4750.683308 
0.000684 4757.954450 4755.146172 
0.000685 4762.422891 4759.612920 
0.000685 4766.895170 4764.084071 
0.000686 4771.370181 4768.559105 
0.000687 4775.850739 4773.038541 
0.000687 4780.336845 4777.522379 
0.000688 4784.825682 4782.010099 
0.000689 4789.318922 4786.502219 
0.000690 4793.815990 4790.998739 
0.000690 4798.316929 4795.499139 
0.000691 4802.823418 4800.003938 
0.000692 4807.332582 4804.513135 
0.000692 4811.845614 4809.026211 
0.000693 4816.363043 4813.543684 
0.000694 4820.883714 4818.065553 
0.000694 4825.410560 4822.591300 
0.000695 4829.940068 4827.121443 
0.000696 4834.473391 4831.655981 
0.000696 4839.011684 4836.194913 
0.000697 4843.553261 4840.737720 
0.000698 4848.099227 4845.284920 
0.000699 4852.650165 4849.836514 
0.000699 4857.204911 4854.392500 
0.000700 4861.762933 4858.952359 
0.000701 4866.324760 4863.516609 
0.000701 4870.890972 4868.085250 
0.000702 4875.462735 4872.658281 
0.000703 4880.037716 4877.235701 
0.000703 4884.616550 4881.816993 
0.000704 4889.199181 4886.402672 
0.000705 4893.786193 4890.992740 
0.000706 4898.377584 4895.587195 
0.000706 4902.974529 4900.186037 
0.000707 4907.574092 4904.789266 
0.000708 4912.178031 4909.396880 
0.000708 4916.785229 4914.008361 
0.000709 4921.396801 4918.624227 
0.000710 4926.012747 4923.244477 
0.000710 4930.634246 4927.869111 
0.000711 4935.258939 4932.498128 
0.000712 4939.888003 4937.131527 
0.000713 4944.520846 4941.769309 
0.000713 4949.157465 4946.411471 
0.000714 4953.799046 4951.058015 
0.000715 4958.444400 4955.708939 
0.000715 4963.095309 4960.364243 
0.000716 4967.748802 4965.023926 
0.000717 4972.406657 4969.687988 
0.000718 4977.068280 4974.356428 
0.000718 4981.734861 4979.029246 
0.000719 4986.405803 4983.706440 
0.000720 4991.080509 4988.388011 
0.000721 4995.760770 4993.073958 
0.000721 5000.443596 4997.764281 
0.000722 5005.130778 5002.458978 
0.000723 5009.822317 5007.158050 
0.000723 5014.518211 5011.861496 
0.000724 5019.217858 5016.569314 
0.000725 5023.921257 5021.281506 
0.000726 5028.631341 5025.998587 
0.000726 5033.344574 5030.720040 
0.000727 5038.061554 5035.445863 
0.000728 5042.782883 5040.176057 
0.000728 5047.507957 5044.910621 
0.000729 5052.237981 5049.649555 
0.000730 5056.971747 5054.392857 
0.000731 5061.709253 5059.140528 
0.000731 5066.453449 5063.893083 
0.000732 5071.200170 5068.650006 
0.000733 5075.951233 5073.411295 
0.000734 5080.706028 5078.176950 
0.000734 5085.465163 5082.946971 
0.000735 5090.229164 5087.721874 
0.000736 5094.997504 5092.488939 
0.000737 5099.769570 5097.237218 
0.000737 5104.547194 5101.989795 
0.000738 5109.328459 5106.747182 
0.000739 5114.113446 5111.508867 
0.000739 5118.902765 5116.274848 
0.000740 5123.696943 5121.045637 
0.000741 5128.494838 5125.820721 
0.000742 5133.297062 5130.600100 
0.000742 5138.103614 5135.383773 
0.000743 5142.914405 5140.172252 
0.000744 5147.731373 5144.965023 
0.000745 5152.550816 5149.762086 
0.000745 5157.374494 5154.563954 
0.000746 5162.203113 5159.370112 
0.000747 5167.035963 5164.181073 
0.000748 5171.873134 5168.996324 
0.000748 5176.714006 5173.815863 
0.000749 5181.559102 5178.640204 
0.000750 5186.409136 5183.468832 
0.000751 5191.262771 5188.302260 
0.000751 5196.123210 5193.139974 
0.000752 5200.985474 5197.981974 
0.000753 5205.853202 5202.828772 
0.000754 5210.724619 5207.679854 
0.000754 5215.600874 5212.535733 
0.000755 5220.481439 5217.395895 
0.000756 5225.366215 5222.260852 
0.000757 5230.254673 5227.130091 
0.000757 5235.148590 5232.004124 
0.000758 5240.046186 5236.882438 
0.000759 5244.949871 5241.765545 
0.000760 5249.856603 5246.652931 
0.000760 5254.767536 5251.545108 
0.000761 5259.683400 5256.441564 
0.000762 5264.602831 5261.342809 
0.000763 5269.527719 5266.248844 
0.000764 5274.456273 5271.159155 
0.000764 5279.389651 5276.074254 
0.000765 5284.326060 5280.993629 
0.000766 5289.267921 5285.917790 
0.000767 5294.214603 5290.846737 
0.000767 5299.166849 5295.779957 
0.000768 5304.122008 5300.717962 
0.000769 5309.081458 5305.660239 
0.000770 5314.045724 5310.607300 
0.000770 5319.014168 5315.559143 
0.000771 5323.988062 5320.515768 
0.000772 5328.964968 5325.476663 
0.000773 5333.946683 5330.442339 
0.000773 5338.933208 5335.412794 
0.000774 5343.923376 5340.387518 
0.000775 5348.918351 5345.367020 
0.000776 5353.918132 5350.351300 
0.000777 5358.924003 5355.340357 
0.000777 5363.932227 5360.333680 
0.000778 5368.945253 5365.331779 
0.000779 5373.963081 5370.334654 
0.000780 5378.985066 5375.342303 
0.000780 5384.010678 5380.354214 
0.000781 5389.041734 5385.370900 
0.000782 5394.076941 5390.392358 
0.000783 5399.116943 5395.418588 
0.000784 5404.161741 5400.449590 
0.000784 5409.210683 5405.485362 
0.000785 5414.263893 5410.525394 
0.000786 5419.321894 5415.570194 
0.000787 5424.385335 5420.619764 
0.000788 5429.452266 5425.674102 
0.000788 5434.523984 5430.733207 
0.000789 5439.599185 5435.797079 
0.000790 5444.679822 5440.865718 
0.000791 5449.765244 5445.939121 
0.000791 5454.854794 5451.017290 
0.000792 5459.949256 5456.099712 
0.000793 5465.047844 5461.186897 
0.000794 5470.150556 5466.278845 
0.000795 5475.258045 5471.375556 
0.000795 5480.370312 5476.477028 
0.000796 5485.486697 5481.583261 
0.000797 5490.608514 5486.694254 
0.000798 5495.733788 5491.810006 
0.000799 5500.864493 5496.930517 
0.000799 5505.999309 5502.055787 
0.000800 5511.138235 5507.185814 
0.000801 5516.282452 5512.321108 
0.000802 5521.431436 5517.461158 
0.000803 5526.585186 5522.605964 
0.000803 5531.743039 5527.755525 
0.000804 5536.905654 5532.909840 
0.000805 5542.071702 5538.068908 
0.000806 5547.243175 5543.232729 
0.000807 5552.419407 5548.401302 
0.000807 5557.599731 5553.574626 
0.000808 5562.786813 5558.752702 
0.000809 5567.976508 5563.936038 
0.000810 5573.171625 5569.124123 
0.000811 5578.370827 5574.316956 
0.000812 5583.574112 5579.514538 
0.000812 5588.783487 5584.716868 
0.000813 5593.995455 5589.924454 
0.000814 5599.213512 5595.136786 
0.000815 5604.435644 5600.353863 
0.000816 5609.662521 5605.575685 
0.000816 5614.894143 5610.802252 
0.000817 5620.130359 5616.034071 
0.000818 5625.371316 5621.270633 
0.000819 5630.616340 5626.511938 
0.000820 5635.867977 5631.758493 
0.000820 5641.123003 5637.009789 
0.000821 5646.381410 5642.265825 
0.000822 5651.645908 5647.526600 
0.000823 5656.914307 5652.792623 
0.000824 5662.187439 5658.063385 
0.000825 5667.465302 5663.338883 
0.000825 5672.748420 5668.619628 
0.000826 5678.035585 5673.905109 
0.000827 5683.328002 5679.195834 
0.000828 5688.625146 5684.491294 
0.000829 5693.926332 5689.791488 
0.000830 5699.231398 5695.096925 
0.000830 5704.543922 5700.407093 
0.000831 5709.859639 5705.722503 
0.000832 5715.179391 5711.042645 
0.000833 5720.504383 5716.368025 
0.000834 5725.834092 5721.698136 
0.000835 5731.167830 5727.032976 
0.000835 5736.507494 5732.373053 
0.000836 5741.850494 5737.717858 
0.000837 5747.198728 5743.067899 
0.000838 5752.551673 5748.422667 
0.000839 5757.909849 5753.782669 
0.000840 5763.272043 5759.147397 
0.000840 5768.639466 5764.517357 
0.000841 5774.012118 5769.892550 
0.000842 5779.390167 5775.272466 
0.000843 5784.772056 5780.657613 
0.000844 5790.157953 5786.047482 
0.000845 5795.549071 5791.442580 
0.000845 5800.944715 5796.842908 
0.000846 5806.345055 5802.247955 
0.000847 5811.750613 5807.658229 
0.000848 5817.161564 5813.073221 
0.000849 5822.576335 5818.493440 
0.000850 5827.996321 5823.918884 
0.000851 5833.420297 5829.349044 
0.000851 5838.849484 5834.784428 
0.000852 5844.283882 5840.225035 
0.000853 5849.724191 5845.670864 
0.000854 5855.167079 5851.121407 
0.000855 5860.615876 5856.577171 
0.000856 5866.069174 5862.038155 
0.000857 5871.527152 5867.503850 
0.000857 5876.989627 5872.974765 
0.000858 5882.457303 5878.450897 
0.000859 5887.930177 5883.932247 
0.000860 5893.407542 5889.418813 
0.000861 5898.889580 5894.910087 
0.000862 5904.375396 5900.406577 
0.000863 5909.867113 5905.908281 
0.000863 5915.365442 5911.415198 
0.000864 5920.866832 5916.927329 
0.000865 5926.373410 5922.444672 
0.000866 5931.884655 5927.966718 
0.000867 5937.400373 5933.493976 
0.000868 5942.921276 5939.026444 
0.000869 5948.447362 5944.564121 
0.000869 5953.977916 5950.107006 
0.000870 5959.512220 5955.655100 
0.000871 5965.052417 5961.208401 
0.000872 5970.597791 5966.766908 
0.000873 5976.148341 5972.330621 
0.000874 5981.704066 5977.899539 
0.000875 5987.264246 5983.473661 
0.000876 5992.828880 5989.052987 
0.000876 5998.398683 5994.637516 
0.000877 6003.972934 6000.227246 
0.000878 6009.551630 6005.822178 
0.000879 6015.136212 6011.422311 
0.000880 6020.725236 6017.027643 
0.000881 6026.319423 6022.638175 
0.000882 6031.918046 6028.253905 
0.000883 6037.523279 6033.874833 
0.000883 6043.132221 6039.500958 
0.000884 6048.745595 6045.132279 
0.000885 6054.364123 6050.768796 
0.000886 6059.987805 6056.400088 
0.000887 6065.615704 6061.991149 
0.000888 6071.248753 6067.587300 
0.000889 6076.886950 6073.188539 
0.000890 6082.530295 6078.794866 
0.000891 6088.178055 6084.406280 
0.000891 6093.832422 6090.022781 
0.000892 6099.490991 6095.644868 
0.000893 6105.153970 6101.272040 
0.000894 6110.822088 6106.904295 
0.000895 6116.493876 6112.541634 
0.000896 6122.171534 6118.184055 
0.000897 6127.854113 6123.832058 
0.000898 6133.541825 6129.485142 
0.000899 6139.234669 6135.143305 
0.000900 6144.932427 6140.807049 
0.000900 6150.636791 6146.475871 
0.000901 6156.344068 6152.149769 
0.000902 6162.056470 6157.828744 
0.000903 6167.773036 6163.513296 
0.000904 6173.496206 6169.202922 
0.000905 6179.223756 6174.897623 
0.000906 6184.956204 6180.597897 
0.000907 6190.693769 6186.303243 
0.000908 6196.436972 6192.014162 
0.000909 6202.186036 6197.730152 
0.000909 6207.937979 6203.451211 
0.000910 6213.695554 6209.177839 
0.000911 6219.457491 6214.909536 
0.000912 6225.225056 6220.646801 
0.000913 6230.997728 6226.389132 
0.000914 6236.776026 6232.137030 
0.000915 6242.558679 6237.889992 
0.000916 6248.347705 6243.648518 
0.000917 6254.141082 6249.412108 
0.000918 6259.938575 6255.181261 
0.000919 6265.741918 6260.955474 
0.000920 6271.549370 6266.735249 
0.000920 6277.361916 6272.520084 
0.000921 6283.180074 6278.310478 
0.000922 6289.003322 6284.105930 
0.000923 6294.832937 6289.906939 
0.000924 6300.667405 6295.713505 
0.000925 6306.505446 6301.525127 
0.000926 6312.349090 6307.342304 
0.000927 6318.197059 6313.164534 
0.000928 6324.050628 6318.992318 
0.000929 6329.909035 6324.825654 
0.000930 6335.772520 6330.664041 
0.000931 6341.643124 6336.507979 
0.000932 6347.517038 6342.357467 
0.000932 6353.396025 6348.212003 
0.000933 6359.279839 6354.072088 
0.000934 6365.169241 6359.937719 
0.000935 6371.063465 6365.808897 
0.000936 6376.962755 6371.685120 
0.000937 6382.868397 6377.566887 
0.000938 6388.778087 6383.454198 
0.000939 6394.692588 6389.347052 
0.000940 6400.612668 6395.245448 
0.000941 6406.537806 6401.148884 
0.000942 6412.467748 6407.057861 
0.000943 6418.403264 6412.972377 
0.000944 6424.345896 6418.892431 
0.000945 6430.291011 6424.818023 
0.000946 6436.241693 6430.749151 
0.000947 6442.197422 6436.685315 
0.000947 6448.158716 6442.627014 
0.000948 6454.124798 6448.574247 
0.000949 6460.096442 6454.527013 
0.000950 6466.074423 6460.485311 
0.000951 6472.056408 6466.449140 
0.000952 6478.043950 6472.418499 
0.000953 6484.035489 6478.393388 
0.000954 6490.032579 6484.373805 
0.000955 6496.035220 6490.359750 
0.000956 6502.044973 6496.351222 
0.000957 6508.058713 6502.348220 
0.000958 6514.077216 6508.350743 
0.000959 6520.100481 6514.358789 
0.000960 6526.129287 6520.372359 
0.000961 6532.162849 6526.391452 
0.000962 6538.202735 6532.416066 
0.000963 6544.246586 6538.446200 
0.000964 6550.295972 6544.481854 
0.000965 6556.350891 6550.523027 
0.000966 6562.411072 6556.570216 
0.000967 6568.475992 6562.622923 
0.000968 6574.548021 6568.681145 
0.000969 6580.623996 6574.744883 
0.000970 6586.704705 6580.814135 
0.000970 6592.790143 6586.888901 
0.000971 6598.881100 6592.969179 
0.000972 6604.978094 6599.055467 
0.000973 6611.081401 6605.147266 
0.000974 6617.189430 6611.244575 
0.000975 6623.301381 6617.347393 
0.000976 6629.419360 6623.456217 
0.000977 6635.542052 6629.570548 
0.000978 6641.671848 6635.690386 
0.000979 6647.804756 6641.815729 
0.000980 6653.943684 6647.947074 
0.000981 6660.087314 6654.083924 
0.000982 6666.236444 6660.226276 
0.000983 6672.391590 6666.374628 
0.000984 6678.553036 6672.528480 
0.000985 6684.717569 6678.687833 
0.000986 6690.888111 6684.853183 
0.000987 6697.063339 6691.024031 
0.000988 6703.244572 6697.200874 
0.000989 6709.432906 6703.383214 
0.000990 6715.624307 6709.571049 
0.000991 6721.821707 6715.764876 
0.000992 6728.024591 6721.964197 
0.000993 6734.232662 6728.169509 
0.000994 6740.447023 6734.380313 
0.000995 6746.665756 6740.597105 
0.000996 6752.888339 6746.819387 
0.000997 6759.117722 6753.047656 
0.000998 6765.351763 6759.281414 
0.000999 6771.593417 6765.521156 
0.001000 6777.838096 6771.766384 
0.001001 6784.088755 6778.017596 
0.001002 6790.344577 6784.274789 
0.001003 6796.607494 6790.537467 
0.001004 6802.873935 6796.806124 
0.001005 6809.145833 6803.080264 
0.001006 6815.422882 6809.360381 
0.001007 6821.705901 6815.646476 
0.001008 6827.995192 6821.938051 
0.001009 6834.288807 6828.235600 
0.001010 6840.588385 6834.539124 
0.001011 6846.892586 6840.848125 
0.001012 6853.202747 6847.163098 
0.001013 6859.518866 6853.484043 
0.001014 6865.838775 6859.810461 
0.001015 6872.164636 6866.142850 
0.001016 6878.495621 6872.481207 
0.001017 6884.834212 6878.825532 
0.001018 6891.176580 6885.175327 
0.001019 6897.524064 6891.531088 
0.001020 6903.876661 6897.892814 
0.001021 6910.236031 6904.260504 
0.001022 6916.599677 6910.634157 
0.001023 6922.969259 6917.013773 
0.001024 6929.343428 6923.398853 
0.001025 6935.725199 6929.789893 
0.001026 6942.111234 6936.186893 
0.001027 6948.503199 6942.589850 
0.001028 6954.899419 6948.998766 
0.001029 6961.303239 6955.413637 
0.001030 6967.709631 6961.834464 
0.001032 6974.122782 6968.261246 
0.001033 6980.541011 6974.693981 
0.001034 6986.966840 6981.132669 
0.001035 6993.396060 6987.577308 
0.001036 6999.831194 6994.027898 
0.001037 7006.271395 7000.484438 
0.001038 7012.719192 7006.946926 
0.001039 7019.169520 7013.415363 
0.001040 7025.626596 7019.889746 
0.001041 7032.088728 7026.370075 
0.001042 7038.557608 7032.856349 
0.001043 7045.031540 7039.348567 
0.001044 7051.510520 7045.846729 
0.001045 7057.994545 7052.350832 
0.001046 7064.486163 7058.860876 
0.001047 7070.981120 7065.376861 
0.001048 7077.480776 7071.899281 
0.001049 7083.988873 7078.427638 
0.001050 7090.501149 7084.961933 
0.001051 7097.018453 7091.502165 
0.001052 7103.540780 7098.048332 
0.001053 7110.071211 7104.600928 
0.001054 7116.604949 7111.159458 
0.001055 7123.144558 7117.723920 
0.001057 7129.688322 7124.294315 
0.001058 7136.241044 7130.871134 
0.001059 7142.797055 7137.453884 
0.001060 7149.358930 7144.042562 
0.001061 7155.928391 7150.637168 
0.001062 7162.501643 7157.238195 
0.001063 7169.079889 7163.845149 
0.001064 7175.663126 7170.458027 
0.001065 7182.253594 7177.077324 
0.001066 7188.849049 7183.702544 
0.001067 7195.450001 7190.331976 
0.001068 7202.057667 7196.880395 
0.001069 7208.669444 7203.434574 
0.001070 7215.286707 7209.994999 
0.001071 7221.911550 7216.561181 
0.001073 7228.540135 7223.133607 
0.001074 7235.173684 7229.711788 
0.001075 7241.815323 7236.296211 
0.001076 7248.461051 7242.886386 
0.001077 7255.112247 7249.482801 
0.001078 7261.769269 7256.084966 
0.001079 7268.433506 7262.693369 
0.001080 7275.100939 7269.307519 
0.001081 7281.774705 7275.927905 
0.001082 7288.455680 7282.554524 
0.001083 7295.139836 7289.186888 
0.001084 7301.828558 7295.825484 
0.001085 7308.526609 7302.469822 
0.001087 7315.228342 7309.120389 
0.001088 7321.936393 7315.777185 
0.001089 7328.651133 7322.439719 
0.001090 7335.369539 7329.108480 
0.001091 7342.094257 7335.783465 
0.001092 7348.825658 7342.464186 
0.001093 7355.561597 7349.151129 
0.001094 7362.302954 7355.844293 
0.001095 7369.052390 7362.543677 
0.001096 7375.804952 7369.248792 
0.001097 7382.562922 7375.960126 
0.001099 7389.328968 7382.677675 
0.001100 7396.098637 7389.401440 
0.001101 7402.873192 7396.130932 
0.001102 7409.656714 7402.866637 
0.001103 7416.442952 7409.608554 
0.001104 7423.235473 7416.356682 
0.001105 7430.036066 7423.111019 
0.001106 7436.840254 7429.871564 
0.001107 7443.650718 7436.638316 
0.001108 7450.467459 7443.411274 
0.001110 7457.288675 7450.190437 
0.001111 7464.117449 7456.975318 
0.001112 7470.949792 7463.766400 
0.001113 7477.788400 7470.563685 
0.001114 7484.634174 7477.367169 
0.001115 7491.483501 7484.176853 
0.001116 7498.339086 7490.992734 
0.001117 7505.200927 7497.814812 
0.001118 7512.068116 7504.643086 
0.001120 7518.940650 7511.477554 
0.001121 7525.821758 7518.318701 
0.001122 7532.705483 7525.166041 
0.001123 7539.598177 7532.019571 
0.001124 7546.495296 7538.879291 
0.001125 7553.396834 7545.745199 
0.001126 7560.304608 7552.617295 
0.001127 7567.217702 7559.495577 
0.001129 7574.137028 7566.380044 
0.001130 7581.064009 7573.271181 
0.001131 7587.994474 7580.168500 
0.001132 7594.932994 7587.072001 
0.001133 7601.874988 7593.981683 
0.001134 7608.822283 7600.897543 
0.001135 7615.777223 7607.820067 
0.001137 7622.736539 7614.748768 
0.001138 7629.703906 7621.683645 
0.001139 7636.674723 7628.624696 
0.001140 7643.653178 7635.572406 
0.001141 7650.637839 7642.526289 
0.001142 7657.625933 7649.486342 
0.001143 7664.622585 7656.453050 
0.001144 7671.621735 7663.425927 
0.001146 7678.627587 7670.405456 
0.001147 7685.641483 7677.391152 
0.001148 7692.659715 7684.383013 
0.001149 7699.684644 7691.381523 
0.001150 7706.713899 7698.386196 
0.001151 7713.751705 7705.397515 
0.001153 7720.792900 7712.414995 
0.001154 7727.838915 7719.439118 
0.001155 7734.893901 7726.469400 
0.001156 7741.953703 7733.506324 
0.001157 7749.020609 7740.549403 
0.001158 7756.091387 7747.599121 
0.001159 7763.167391 7754.654993 
0.001161 7770.251940 7761.717501 
0.001162 7777.338896 7768.786161 
0.001163 7784.434394 7775.861454 
0.001164 7791.534675 7782.943381 
0.001165 7798.642048 7790.031456 
0.001166 7805.754196 7797.126160 
0.001168 7812.873432 7804.227011 
0.001169 7819.996491 7811.334489 
0.001170 7827.126199 7818.448594 
0.001171 7834.262043 7825.568841 
0.001172 7841.404532 7832.695712 
0.001173 7848.553663 7839.829207 
0.001175 7855.706592 7846.969323 
0.001176 7862.867544 7854.115577 
0.001177 7870.032283 7861.268450 
0.001178 7877.204602 7868.427941 
0.001179 7884.381648 7875.594050 
0.001181 7891.563413 7882.766774 
0.001182 7898.754148 7889.945629 
0.001183 7905.947689 7897.131098 
0.001184 7913.150711 7904.323179 
0.001185 7920.357481 7911.521871 
0.001186 7927.571820 7918.727172 
0.001188 7934.790855 7925.939082 
0.001189 7942.016495 7933.157599 
0.001190 7949.246820 7940.382723 
0.001191 7956.484706 7947.614451 
0.001192 7963.727267 7954.852782 
0.001194 7970.978347 7962.097716 
0.001195 7978.232170 7969.349251 
0.001196 7985.494509 7976.607385 
0.001197 7992.760541 7983.872119 
0.001198 8000.034122 7991.143449 
0.001200 8007.312350 7998.421376 
0.001201 8014.599092 8005.705897 
0.001202 8021.888537 8012.997012 
0.001203 8029.187461 8020.294720 
0.001204 8036.490048 8027.599019 
0.001206 8043.800173 8034.909907 
0.001207 8051.112975 8042.227385 
0.001208 8058.435255 8049.551450 
0.001209 8065.761682 8056.882584 
0.001210 8073.095639 8064.220302 
0.001212 8080.433222 8071.564605 
0.001213 8087.779307 8078.915490 
0.001214 8095.129986 8086.272956 
0.001215 8102.487717 8093.637485 
0.001216 8109.849052 8101.008593 
0.001218 8117.219863 8108.386278 
0.001219 8124.595759 8115.771021 
0.001220 8131.978189 8123.162340 
0.001221 8139.364200 8130.560233 
0.001223 8146.759213 8137.965180 
0.001224 8154.157796 8145.376698 
0.001225 8161.562900 8152.794787 
0.001226 8168.974042 8160.219926 
0.001227 8176.392686 8167.651633 
0.001229 8183.815867 8175.089907 
0.001230 8191.246065 8182.535227 
0.001231 8198.680788 8189.987111 
0.001232 8206.124504 8197.446040 
0.001234 8213.571747 8204.911530 
0.001235 8221.026986 8212.384061 
0.001236 8228.485739 8219.863152 
0.001237 8235.953480 8227.349282 
0.001239 8243.426716 8234.841968 
0.001240 8250.904952 8242.341690 
0.001241 8258.390178 8249.848448 
0.001242 8265.880885 8257.361759 
0.001243 8273.377576 8264.882102 
0.001245 8280.879740 8272.408996 
0.001246 8288.389882 8279.942919 
0.001247 8295.903992 8287.483872 
0.001248 8303.426573 8295.031370 
0.001250 8310.956125 8302.585895 
0.001251 8318.488623 8310.147445 
0.001252 8326.029589 8317.715538 
0.001253 8333.573486 8325.290652 
0.001255 8341.127362 8332.872788 
0.001256 8348.684156 8340.461944 
0.001257 8356.249412 8348.057637 
0.001258 8363.820606 8355.660347 
0.001260 8371.396721 8363.270073 
0.001261 8378.980789 8370.886813 
0.001262 8386.567741 8378.510567 
0.001264 8394.164668 8386.141333 
0.001265 8401.765991 8393.778628 
0.001266 8409.374243 8401.422933 
0.001267 8416.988404 8409.074246 
0.001269 8424.607450 8416.732566 
0.001270 8432.234434 8424.397891 
0.001271 8439.864253 8432.070220 
0.001272 8447.504044 8439.749552 
0.001274 8455.149725 8447.435885 
0.001275 8462.800267 8455.129219 
0.001276 8470.457711 8462.829551 
0.001278 8478.120005 8470.536881 
0.001279 8485.790220 8478.251207 
0.001280 8493.467330 8485.972528 
0.001281 8501.148249 8493.700843 
0.001283 8508.837082 8501.436150 
0.001284 8516.529709 8509.178448 
0.001285 8524.231783 8516.928216 
0.001286 8531.939704 8524.564801 
0.001288 8539.651402 8532.189291 
0.001289 8547.372036 8539.820516 
0.001290 8555.095400 8547.458476 
0.001292 8562.827697 8555.103169 
0.001293 8570.566325 8562.755065 
0.001294 8578.309735 8570.413690 
0.001296 8586.062077 8578.079044 
0.001297 8593.819193 8585.751125 
0.001298 8601.581583 8593.430402 
0.001299 8609.348732 8601.116403 
0.001301 8617.122718 8608.809126 
0.001302 8624.905089 8616.509041 
0.001303 8632.694295 8624.215675 
0.001305 8640.487199 8631.929027 
0.001306 8648.288479 8639.649565 
0.001307 8656.097633 8647.376819 
0.001309 8663.908875 8655.111256 
0.001310 8671.729030 8662.852405 
0.001311 8679.555455 8670.600734 
0.001312 8687.386590 8678.355772 
0.001314 8695.225584 8686.117517 
0.001315 8703.070835 8693.886438 
0.001316 8710.920780 8701.662063 
0.001318 8718.776970 8709.444861 
0.001319 8726.640457 8717.234829 
0.001320 8734.510735 8725.031498 
0.001322 8742.388306 8732.835334 
0.001323 8750.269486 8740.645866 
0.001324 8758.159010 8748.463564 
0.001326 8766.055816 8756.288425 
0.001327 8773.954087 8764.119977 
0.001328 8781.862818 8771.958690 
0.001330 8789.777757 8779.804561 
0.001331 8797.697331 8787.657119 
0.001332 8805.625234 8795.516832 
0.001334 8813.559333 8803.383700 
0.001335 8821.499118 8811.257250 
0.001336 8829.442951 8819.137950 
0.001338 8837.396674 8827.026269 
0.001339 8845.356071 8834.921266 
0.001340 8853.318993 8842.822939 
0.001342 8861.290728 8850.732226 
0.001343 8869.269197 8858.648186 
0.001344 8877.252177 8866.571757 
0.001346 8885.241880 8874.501998 
0.001347 8893.240388 8882.439846 
0.001348 8901.242383 8890.384360 
0.001350 8909.252170 8898.335541 
0.001351 8917.269676 8906.294324 
0.001352 8925.291731 8914.259769 
0.001354 8933.319332 8922.232813 
0.001355 8941.353632 8930.212517 
0.001356 8949.395635 8938.199817 
0.001358 8957.441076 8946.193772 
0.001359 8965.496383 8954.195320 
0.001361 8973.558296 8962.204459 
0.001362 8981.625805 8970.220249 
0.001363 8989.698821 8978.243627 
0.001365 8997.777422 8986.273653 
0.001366 9005.865880 8994.311263 
0.001367 9013.956642 9002.355519 
0.001369 9022.056163 9010.407355 
0.001370 9030.163351 9018.466771 
0.001371 9038.276104 9026.532827 
0.001373 9046.393228 9034.606459 
0.001374 9054.517000 9042.686729 
0.001376 9062.648421 9050.774571 
0.001377 9070.787490 9058.869984 
0.001378 9078.929900 9066.972031 
0.001380 9087.082149 9075.081645 
0.001381 9095.239832 9083.198824 
0.001382 9103.404144 9091.322632 
0.001384 9111.571668 9099.454003 
0.001385 9119.749024 9107.592935 
0.001387 9127.931892 9115.738490 
0.001388 9136.121269 9123.891603 
0.001389 9144.316043 9132.052272 
0.001391 9152.518530 9140.219560 
0.001392 9160.727514 9148.394400 
0.001394 9168.941876 9156.576792 
0.001395 9177.163835 9164.766733 
0.001396 9185.392385 9172.963287 
0.001398 9193.627412 9181.167386 
0.001399 9201.868911 9189.379031 
0.001401 9210.114642 9197.598217 
0.001402 9218.370183 9205.824945 
0.001403 9226.628942 9214.058278 
0.001405 9234.896389 9222.299148 
0.001406 9243.171404 9230.547555 
0.001408 9251.449496 9238.803495 
0.001409 9259.738512 9247.066969 
0.001410 9268.031714 9255.337973 
0.001412 9276.331466 9263.615573 
0.001413 9284.634260 9271.900701 
0.001415 9292.947975 9280.193354 
0.001416 9301.266973 9288.493532 
0.001417 9309.593507 9296.801233 
0.001419 9317.926443 9305.116455 
0.001420 9326.263513 9313.439196 
0.001422 9334.610367 9321.769454 
0.001423 9342.962476 9330.107228 
0.001425 9351.322100 9338.452517 
0.001426 9359.688101 9346.805318 
0.001427 9368.057199 9355.164698 
0.001429 9376.434935 9363.531586 
0.001430 9384.820171 9371.905983 
0.001432 9393.209485 9380.287886 
0.001433 9401.607427 9388.677292 
0.001435 9410.011717 9397.074202 
0.001436 9418.421203 9405.478612 
0.001437 9426.839312 9413.890522 
0.001439 9435.263752 9422.309929 
0.001440 9443.693373 9430.736833 
0.001442 9452.130311 9439.172161 
0.001443 9460.572413 9447.614983 
0.001445 9469.024270 9456.065295 
0.001446 9477.481282 9464.523096 
0.001448 9485.945744 9472.988385 
0.001449 9494.415348 9481.461159 
0.001450 9502.892394 9489.941417 
0.001452 9511.373414 9498.429158 
0.001453 9519.864176 9506.924380 
0.001455 9528.360056 9515.427080 
0.001456 9536.864359 9523.938189 
0.001458 9545.374925 9532.456773 
0.001459 9553.891750 9540.982831 
0.001461 9562.413666 9549.516361 
0.001462 9570.940664 9558.057362 
0.001464 9579.476226 9566.605831 
0.001465 9588.021350 9575.162698 
0.001466 9596.571543 9583.727031 
0.001468 9605.127962 9592.298827 
0.001469 9613.690602 9600.878085 
0.001471 9622.258288 9609.464804 
0.001472 9630.832008 9618.059911 
0.001474 9639.415441 9626.662475 
0.001475 9648.005074 9635.272494 
0.001477 9656.599728 9643.889967 
0.001478 9665.202740 9652.515822 
0.001480 9673.814285 9661.149126 
0.001481 9682.428484 9669.789879 
0.001483 9691.051025 9678.439008 
0.001484 9699.678554 9687.095582 
0.001486 9708.314600 9695.759599 
0.001487 9716.956617 9704.431986 
0.001489 9725.605966 9713.111814 
0.001490 9734.262642 9721.799080 
0.001492 9742.924088 9730.494711 
0.001493 9751.594035 9739.197777 
0.001495 9760.270112 9747.908276 
0.001496 9768.953309 9756.627134 
0.001498 9777.641436 9765.353423 
0.001499 9786.335479 9774.088067 
0.001501 9795.036815 9782.830138 
0.001502 9803.746634 9791.579633 
0.001504 9812.462351 9800.337479 
0.001505 9821.184159 9809.102747 
0.001507 9829.915434 9817.876361 
0.001508 9838.651596 9826.657393 
0.001510 9847.394826 9835.446769 
0.001511 9856.142926 9844.243558 
0.001513 9864.899279 9853.048688 
0.001514 9873.661690 9861.861228 
0.001516 9882.428741 9870.682105 
0.001517 9891.205442 9879.510389 
0.001519 9899.987973 9888.347006 
0.001520 9908.777742 9897.191027 
0.001522 9917.574535 9906.043376 
0.001523 9926.377350 9914.903127 
0.001525 9935.187177 9923.771202 
0.001526 9944.003015 9932.646675 
0.001528 9952.825853 9941.530470 
0.001529 9961.656894 9950.422584 
0.001531 9970.491506 9959.322091 
0.001532 9979.335525 9968.229913 
0.001534 9988.186742 9977.145125 
0.001535 9997.043717 9986.068648 
0.001537 10005.906439 9995.000483 
0.001539 10014.777562 10003.939701 
0.001540 10023.653201 10012.887226 
0.001542 10032.534563 10021.843057 
0.001543 10041.424313 10030.806266 
0.001545 10050.322220 10039.777776 
0.001546 10059.225833 10048.757586 
0.001548 10068.138818 10057.745694 
0.001549 10077.056506 10066.591346 
0.001551 10085.979878 10075.381972 
0.001552 10094.910154 10084.180508 
0.001554 10103.847566 10092.986049 
0.001556 10112.793103 10101.799497 
0.001557 10121.744297 10110.620848 
0.001559 10130.702372 10119.450101 
0.001560 10139.667322 10128.287253 
0.001562 10148.639385 10137.131401 
0.001563 10157.618314 10145.983444 
0.001565 10166.602863 10154.843381 
0.001566 10175.595502 10163.711208 
0.001568 10184.594986 10172.586925 
0.001570 10193.601311 10181.470528 
0.001571 10202.612237 10190.361114 
0.001573 10211.631232 10199.259583 
0.001574 10220.658293 10208.165933 
0.001576 10229.690925 10217.080161 
0.001577 10238.730366 10226.002265 
0.001579 10247.777858 10234.932243 
0.001581 10256.829650 10243.870093 
0.001582 10265.889479 10252.815813 
0.001584 10274.957344 10261.769400 
0.001585 10284.031987 10270.730853 
0.001587 10293.111163 10279.699269 
0.001589 10302.199612 10288.675547 
0.001590 10311.292313 10297.659684 
0.001592 10320.393023 10306.651677 
0.001593 10329.500482 10315.651526 
0.001595 10338.614682 10324.659228 
0.001596 10347.735617 10333.674780 
0.001598 10356.863282 10342.698181 
0.001600 10365.999920 10351.730327 
0.001601 10375.142012 10360.770318 
0.001603 10384.290814 10369.818150 
0.001604 10393.446320 10378.873822 
0.001606 10402.609790 10387.937332 
0.001608 10411.778684 10397.008677 
0.001609 10420.955532 10406.087856 
0.001611 10430.136519 10415.174866 
0.001613 10439.329264 10424.269705 
0.001614 10448.527407 10433.372372 
0.001616 10457.730939 10442.482863 
0.001617 10466.940837 10451.602075 
0.001619 10476.158657 10460.729108 
0.001621 10485.381840 10469.863959 
0.001622 10494.612935 10479.006626 
0.001624 10503.850659 10488.157108 
0.001625 10513.095006 10497.315402 
0.001627 10522.348236 10506.482402 
0.001629 10531.606794 10515.657211 
0.001630 10540.871954 10524.839825 
0.001632 10550.142425 10534.030242 
0.001634 10559.421755 10543.229358 
0.001635 10568.708957 10552.436272 
0.001637 10578.001449 10561.650984 
0.001639 10587.300510 10570.873490 
0.001640 10596.610996 10580.104685 
0.001642 10605.924166 10589.343671 
0.001643 10615.243886 10598.590445 
0.001645 10624.572430 10607.845901 
0.001647 10633.906217 10617.109141 
0.001648 10643.246534 10626.380163 
0.001650 10652.595659 10635.659861 
0.001652 10661.948702 10644.947335 
0.001653 10671.312159 10654.242586 
0.001655 10680.679200 10663.546504 
0.001657 10690.054040 10672.858194 
0.001658 10699.440270 10682.178548 
0.001660 10708.829072 10691.506668 
0.001662 10718.224351 10700.842553 
0.001663 10727.627085 10710.187095 
0.001665 10737.038903 10719.539397 
0.001667 10746.456855 10728.900352 
0.001668 10755.879948 10738.269063 
0.001670 10765.311781 10747.646421 
0.001672 10774.748739 10757.031531 
0.001673 10784.193110 10766.425285 
0.001675 10793.647857 10775.826786 
0.001677 10803.107374 10785.236925 
0.001678 10812.573304 10794.654807 
0.001680 10822.046622 10804.081324 
0.001682 10831.525017 10813.515579 
0.001683 10841.010784 10822.958464 
0.001685 10850.505241 10832.409976 
0.001687 10860.004751 10841.869220 
0.001688 10869.515594 10851.337087 
0.001690 10879.031479 10860.812681 
0.001692 10888.552047 10870.296893 
0.001693 10898.079946 10879.789722 
0.001695 10907.614187 10889.290271 
0.001697 10917.157078 10898.799432 
0.001699 10926.706301 10908.316310 
0.001700 10936.264165 10917.841794 
0.001702 10945.827992 10927.375883 
0.001704 10955.397773 10936.918573 
0.001705 10964.975195 10946.468972 
0.001707 10974.558553 10956.027968 
0.001709 10984.150521 10965.595560 
0.001710 10993.747430 10975.170853 
0.001712 11003.355624 10984.754736 
0.001714 11012.965692 10994.347208 
0.001716 11022.585690 11003.948266 
0.001717 11032.211944 11013.557016 
0.001719 11041.844077 11023.174348 
0.001721 11051.483428 11032.800259 
0.001722 11061.134046 11042.434747 
0.001724 11070.787817 11052.077809 
0.001726 11080.446453 11061.728553 
0.001728 11090.113632 11071.387867 
0.001729 11099.789351 11081.055749 
0.001731 11109.473606 11090.732196 
0.001733 11119.162317 11100.417205 
0.001735 11128.858190 11110.110776 
0.001736 11138.559856 11119.812904 
0.001738 11148.270029 11129.523589 
0.001740 11157.987343 11139.242827 
0.001742 11167.714908 11148.969727 
0.001743 11177.445508 11158.705176 
0.001745 11187.183226 11168.449172 
0.001747 11196.925319 11178.201712 
0.001748 11206.677251 11187.962795 
0.001750 11216.439024 11197.732418 
0.001752 11226.203774 11207.510577 
0.001754 11235.978352 11217.297273 
0.001755 11245.757258 11227.092501 
0.001757 11255.543230 11236.896259 
0.001759 11265.339016 11246.708546 
0.001761 11275.139101 11256.529359 
0.001763 11284.947611 11266.358696 
0.001764 11294.761778 11276.196553 
0.001766 11304.583950 11286.043818 
0.001768 11314.415913 11295.899599 
0.001770 11324.252126 11305.763894 
0.001771 11334.095346 11315.636701 
0.001773 11343.945566 11325.518017 
0.001775 11353.804169 11335.407841 
0.001777 11363.668370 11345.306170 
0.001778 11373.538158 11355.213001 
0.001780 11383.417281 11365.129220 
0.001782 11393.306157 11375.053936 
0.001784 11403.197808 11384.987149 
0.001786 11413.097802 11394.928854 
0.001787 11423.003340 11404.879050 
0.001789 11432.915384 11414.838622 
0.001791 11442.838552 11424.806679 
0.001793 11452.767240 11434.783221 
0.001795 11462.701437 11444.768244 
0.001796 11472.643510 11454.762632 
0.001798 11482.595288 11464.765497 
0.001800 11492.549738 11474.776837 
0.001802 11502.512038 11484.797534 
0.001804 11512.482617 11494.826701 
0.001805 11522.462883 11504.864336 
0.001807 11532.446747 11514.911321 
0.001809 11542.438873 11524.966769 
0.001811 11552.437840 11535.030678 
0.001813 11562.443199 11545.103929 
0.001814 11572.455383 11555.185637 
0.001816 11582.474383 11565.275798 
0.001818 11592.505426 11575.375294 
0.001820 11602.537593 11585.483239 
0.001822 11612.577524 11595.600516 
0.001823 11622.624240 11605.726236 
0.001825 11632.682979 11615.861281 
0.001827 11642.744216 11626.004767 
0.001829 11652.812215 11636.156689 
0.001831 11662.892226 11646.317930 
0.001833 11672.973270 11656.487603 
0.001834 11683.063453 11666.666590 
0.001836 11693.160368 11676.854004 
0.001838 11703.266411 11687.050727 
0.001840 11713.378708 11697.256756 
0.001842 11723.497713 11707.471205 
0.001844 11733.624388 11717.694956 
0.001845 11743.756318 11727.927122 
0.001847 11753.895900 11738.168585 
0.001849 11764.045042 11748.418459 
0.001851 11774.198939 11758.677624 
0.001853 11784.360465 11768.946078 
0.001855 11794.527198 11779.222935 
0.001857 11804.705883 11789.509077 
0.001858 11814.887833 11799.804500 
0.001860 11825.076410 11810.108320 
0.001862 11835.275476 11820.421416 
0.001864 11845.479222 11830.743786 
0.001866 11855.688117 11840.901498 
0.001868 11865.910393 11850.922426 
0.001870 11876.134408 11860.952064 
0.001871 11886.367424 11870.990409 
0.001873 11896.608473 11881.036606 
0.001875 11906.852674 11891.091505 
0.001877 11917.105855 11901.155103 
0.001879 11927.370939 11911.227396 
0.001881 11937.637678 11921.308383 
0.001883 11947.912411 11931.397207 
0.001885 11958.196100 11941.494719 
0.001886 11968.482868 11951.600915 
0.001888 11978.780043 11961.715793 
0.001890 11989.084683 11971.839350 
0.001892 11999.396781 11981.971583 
0.001894 12009.713887 11992.111636 
0.001896 12020.039908 12002.260360 
0.001898 12030.370408 12012.417751 
0.001900 12040.708329 12022.583806 
0.001902 12051.056619 12032.758523 
0.001904 12061.410838 12042.941899 
0.001905 12071.773936 12053.133930 
0.001907 12082.139978 12063.334614 
0.001909 12092.513396 12073.543949 
0.001911 12102.897155 12083.761930 
0.001913 12113.285304 12093.988555 
0.001915 12123.680806 12104.223822 
0.001917 12134.086632 12114.467727 
0.001919 12144.496816 12124.720267 
0.001921 12154.911342 12134.981440 
0.001923 12165.339159 12145.251243 
0.001925 12175.769806 12155.529673 
0.001927 12186.210748 12165.816726 
0.001928 12196.655990 12176.112401 
0.001930 12207.109481 12186.417543 
0.001932 12217.570246 12196.731301 
0.001934 12228.036777 12207.053671 
0.001936 12238.513572 12217.384650 
0.001938 12248.994611 12227.724236 
0.001940 12259.484395 12238.072425 
0.001942 12269.979907 12248.429215 
0.001944 12280.483605 12258.795451 
0.001946 12290.993007 12269.170283 
0.001948 12301.511126 12279.553706 
0.001950 12312.034929 12289.945718 
0.001952 12322.569912 12300.347165 
0.001954 12333.107531 12310.757195 
0.001956 12343.655352 12321.175806 
0.001958 12354.207302 12331.602993 
0.001960 12364.767364 12342.039603 
0.001961 12375.336091 12352.484785 
0.001963 12385.910432 12362.938535 
0.001965 12396.494385 12373.401698 
0.001967 12407.082407 12383.873424 
0.001969 12417.676009 12394.353710 
0.001971 12428.282252 12404.843400 
0.001973 12438.891000 12415.341643 
0.001975 12449.509890 12425.848438 
0.001977 12460.133750 12436.364628 
0.001979 12470.767740 12446.889363 
0.001981 12481.406678 12457.423487 
0.001983 12492.051124 12467.966151 
0.001985 12502.706639 12478.518197 
0.001987 12513.366106 12489.078776 
0.001989 12524.035089 12499.648732 
0.001991 12534.709540 12510.227216 
0.001993 12545.393494 12520.815070 
0.001995 12556.081351 12531.411445 
0.001997 12566.777146 12542.017185 
0.001999 12577.479911 12552.631441 
0.002001 12588.192147 12563.255055 
0.002003 12598.911339 12573.887179 
0.002005 12609.635334 12584.528655 
0.002007 12620.367815 12595.178636 
0.002009 12631.106628 12605.837962 
0.002011 12641.853314 12616.506631 
0.002013 12652.606909 12627.183796 
0.002015 12663.368360 12637.870297 
0.002017 12674.136099 12648.566132 
0.002019 12684.912278 12659.270453 
0.002021 12695.693161 12669.984102 
0.002023 12706.480295 12680.707075 
0.002025 12717.280541 12691.438526 
0.002027 12728.082324 12702.179295 
0.002029 12738.895030 12712.929379 
0.002031 12749.712380 12723.688776 
0.002033 12760.536541 12734.456638 
0.002035 12771.366889 12745.233806 
0.002037 12782.211284 12756.020277 
0.002039 12793.055548 12766.816048 
0.002041 12803.912273 12777.621115 
0.002044 12814.771032 12788.434634 
0.002046 12825.639080 12799.257443 
0.002048 12836.513251 12810.089539 
0.002050 12847.399862 12820.930920 
0.002052 12858.287826 12831.781582 
0.002054 12869.186633 12842.641522 
0.002056 12880.089932 12853.510737 
0.002058 12890.999929 12864.388383 
0.002060 12901.919160 12875.275297 
0.002062 12912.846029 12886.171478 
0.002064 12923.775746 12897.076921 
0.002066 12934.717858 12907.991624 
0.002068 12945.661197 12918.915583 
0.002070 12956.616918 12929.848796 
0.002072 12967.578629 12940.791259 
0.002074 12978.547917 12951.742969 
0.002076 12989.521570 12962.703924 
0.002079 13000.505983 12973.674120 
0.002081 13011.493132 12984.653554 
0.002083 13022.491026 12995.642222 
0.002085 13033.494840 13006.640123 
0.002087 13044.508734 13017.648092 
0.002089 13055.525306 13028.665286 
0.002091 13066.552594 13039.691703 
0.002093 13077.582531 13050.727339 
0.002095 13088.624785 13061.772191 
0.002097 13099.674509 13072.826256 
0.002099 13110.726841 13083.889531 
0.002102 13121.790807 13094.962852 
0.002104 13132.855730 13106.045377 
0.002106 13143.932939 13117.137102 
0.002108 13155.015943 13128.238025 
0.002110 13166.107978 13139.348142 
0.002112 13177.203485 13150.468289 
0.002114 13188.309630 13161.597624 
0.002116 13199.418266 13172.736144 
0.002118 13210.538474 13183.884684 
0.002121 13221.667671 13195.042403 
0.002123 13232.799317 13206.209297 
0.002125 13243.940881 13217.386202 
0.002127 13255.084861 13228.572275 
0.002129 13266.241063 13239.767515 
0.002131 13277.403882 13250.972756 
0.002133 13288.573995 13262.187156 
0.002135 13299.748109 13273.410713 
0.002138 13310.932087 13284.644261 
0.002140 13322.123327 13295.886960 
0.002142 13333.319477 13307.139642 
0.002144 13344.526163 13318.401469 
0.002146 13355.737732 13329.673274 
0.002148 13366.958172 13340.954216 
0.002150 13378.181815 13352.245130 
0.002153 13389.415961 13363.545175 
0.002155 13400.659903 13374.855185 
0.002157 13411.904399 13386.174320 
0.002159 13423.161984 13397.503413 
0.002161 13434.421749 13408.841626 
0.002163 13445.691268 13420.189789 
0.002165 13456.967925 13431.547066 
0.002168 13468.250992 13442.914288 
0.002170 13479.543787 13454.291452 
0.002172 13490.838688 13465.677719 
0.002174 13502.144964 13477.073921 
0.002176 13513.457601 13488.480054 
0.002179 13524.775641 13499.895282 
0.002181 13536.105036 13511.320435 
0.002183 13547.435732 13522.755510 
0.002185 13558.778495 13534.199670 
0.002187 13570.125882 13545.653745 
0.002189 13581.479554 13557.117732 
0.002192 13592.844541 13568.591628 
0.002194 13604.211483 13580.074596 
0.002196 13615.588038 13591.567466 
0.002198 13626.972515 13603.070235 
0.002200 13638.361530 13614.582900 
0.002203 13649.760876 13626.104624 
0.002205 13661.166423 13637.636238 
0.002207 13672.576466 13649.177737 
0.002209 13683.997761 13660.729119 
0.002211 13695.420134 13672.290380 
0.002214 13706.857132 13683.861517 
0.002216 13718.298573 13695.442527 
0.002218 13729.744438 13707.033406 
0.002220 13741.201513 13718.634151 
0.002223 13752.663747 13730.243927 
0.002225 13764.130362 13741.863563 
0.002227 13775.608164 13753.493055 
0.002229 13787.088615 13765.132399 
0.002231 13798.580234 13776.781594 
0.002234 13810.077891 13788.440635 
0.002236 13821.581570 13800.109519 
0.002238 13833.093912 13811.789074 
0.002240 13844.615680 13823.478464 
0.002243 13856.140002 13835.177688 
0.002245 13867.673726 13846.886742 
0.002247 13879.216848 13858.427549 
0.002249 13890.760755 13869.690016 
0.002252 13902.317477 13880.961535 
0.002254 13913.880123 13892.242100 
0.002256 13925.446950 13903.531708 
0.002258 13937.025790 13914.831153 
0.002261 13948.608785 13926.139633 
0.002263 13960.195916 13937.457144 
0.002265 13971.794091 13948.783684 
0.002267 13983.399843 13960.119247 
0.002270 13995.010630 13971.464627 
0.002272 14006.630702 13982.819023 
0.002274 14018.256579 13994.182432 
0.002276 14029.886506 14005.554849 
0.002279 14041.528366 14016.937067 
0.002281 14053.177734 14028.328287 
0.002283 14064.829367 14039.728503 
0.002286 14076.491163 14051.138509 
0.002288 14088.160429 14062.557503 
0.002290 14099.831909 14073.985484 
0.002292 14111.518770 14085.423242 
0.002295 14123.209569 14096.869978 
0.002297 14134.903471 14108.326482 
0.002299 14146.606535 14119.791957 
0.002302 14158.318754 14131.266399 
0.002304 14170.039303 14142.750597 
0.002306 14181.761952 14154.243755 
0.002309 14193.494662 14165.746662 
0.002311 14205.232962 14177.258520 
0.002313 14216.977775 14188.780119 
0.002315 14228.733446 14200.310662 
0.002318 14240.495609 14211.850938 
0.002320 14252.260708 14223.400943 
0.002322 14264.034866 14234.959880 
0.002325 14275.819014 14246.528538 
0.002327 14287.610436 14258.106121 
0.002329 14299.402953 14269.693416 
0.002332 14311.207201 14281.290421 
0.002334 14323.018683 14292.896339 
0.002336 14334.834765 14304.511957 
0.002339 14346.658990 14316.137273 
0.002341 14358.492195 14327.771490 
0.002343 14370.329955 14339.415396 
0.002346 14382.174034 14351.068987 
0.002348 14394.025273 14362.731468 
0.002350 14405.888174 14374.403627 
0.002353 14417.755569 14386.085458 
0.002355 14429.627439 14397.776959 
0.002358 14441.508212 14409.477334 
0.002360 14453.397022 14421.187370 
0.002362 14465.292057 14432.907064 
0.002365 14477.191504 14444.636410 
0.002367 14489.102546 14456.375406 
0.002369 14501.019774 14468.124046 
0.002372 14512.944976 14479.882327 
0.002374 14524.871790 14491.649457 
0.002376 14536.808355 14503.426219 
0.002379 14548.752855 14515.212610 
0.002381 14560.705278 14527.008627 
0.002384 14572.661989 14538.814264 
0.002386 14584.622967 14550.629519 
0.002388 14596.597270 14562.454387 
0.002391 14608.577632 14574.288863 
0.002393 14620.562218 14586.132945 
0.002396 14632.556468 14597.986628 
0.002398 14644.558555 14609.849907 
0.002400 14656.564820 14621.722780 
0.002403 14668.577067 14633.605242 
0.002405 14680.598935 14645.497289 
0.002408 14692.629517 14657.399703 
0.002410 14704.666044 14669.311695 
0.002412 14716.703002 14681.233259 
0.002415 14728.756863 14693.164392 
0.002417 14740.812959 14705.105090 
0.002420 14752.878612 14717.055349 
0.002422 14764.948299 14729.015164 
0.002424 14777.022928 14740.985319 
0.002427 14789.108916 14752.965022 
0.002429 14801.200732 14764.954269 
0.002432 14813.300205 14776.953058 
0.002434 14825.408251 14788.962169 
0.002437 14837.518386 14800.980812 
0.002439 14849.636133 14813.008984 
0.002441 14861.764261 14825.047465 
0.002444 14873.899982 14837.095467 
0.002446 14886.035865 14849.152985 
0.002449 14898.187658 14861.220801 
0.002451 14910.339578 14873.298125 
0.002454 14922.502751 14885.384953 
0.002456 14934.670658 14897.482066 
0.002459 14946.846077 14909.588675 
0.002461 14959.028056 14921.705560 
0.002463 14971.219387 14933.831933 
0.002466 14983.413517 14945.968574 
0.002468 14995.618842 14958.114695 
0.002471 15007.830672 14970.271076 
0.002473 15020.044318 14982.436928 
0.002476 15032.270053 14994.613032 
0.002478 15044.499444 15006.798599 
0.002481 15056.740907 15018.994409 
0.002483 15068.985998 15031.199674 
0.002486 15081.235618 15043.415174 
0.002488 15093.495395 15055.640904 
0.002491 15105.758744 15067.876078 
0.002493 15118.034112 15080.121473 
0.002496 15130.315834 15092.377086 
0.002498 15142.602970 15104.642130 
0.002501 15154.892643 15116.917383 
0.002503 15167.196184 15129.202840 
0.002506 15179.501306 15141.497717 
0.002508 15191.818386 15153.802791 
0.002511 15204.139831 15166.118056 
0.002513 15216.469417 15178.443509 
0.002516 15228.802408 15190.778366 
0.002518 15241.143511 15203.123402 
0.002521 15253.492712 15215.478613 
0.002523 15265.848095 15227.843996 
0.002526 15278.213457 15240.219545 
0.002528 15290.584973 15252.605257 
0.002531 15302.959791 15265.000347 
0.002533 15315.338813 15277.405592 
0.002536 15327.731590 15289.820986 
0.002538 15340.130458 15302.246527 
0.002541 15352.533483 15314.682209 
0.002544 15364.944482 15327.128029 
0.002546 15377.361521 15339.583982 
0.002549 15389.788430 15352.050063 
0.002551 15402.217501 15364.526269 
0.002554 15414.656414 15377.012596 
0.002556 15427.101305 15389.509039 
0.002559 15439.554087 15402.015594 
0.002561 15452.014748 15414.532257 
0.002564 15464.481342 15427.059023 
0.002567 15476.953851 15439.595889 
0.002569 15489.435114 15452.143627 
0.002572 15501.916446 15464.701456 
0.002574 15514.411395 15477.269372 
0.002577 15526.912197 15489.847370 
0.002579 15539.420779 15502.435446 
0.002582 15551.935182 15515.033596 
0.002585 15564.454359 15527.642592 
0.002587 15576.983217 15540.261654 
0.002590 15589.517847 15552.890776 
0.002592 15602.060185 15565.529956 
0.002595 15614.605272 15578.179964 
0.002598 15627.159987 15590.840021 
0.002600 15639.720408 15603.510122 
0.002603 15652.291351 15616.191039 
0.002605 15664.867972 15628.881991 
0.002608 15677.450252 15641.582974 
0.002611 15690.039091 15654.294760 
0.002613 15702.635519 15667.016569 
0.002616 15715.237558 15679.748397 
0.002618 15727.848075 15692.491013 
0.002621 15740.460226 15705.243640 
0.002624 15753.084766 15718.007048 
0.002626 15765.712876 15730.780457 
0.002629 15778.349403 15743.564637 
0.002631 15790.993419 15756.358811 
0.002634 15803.645825 15769.163748 
0.002637 15816.301731 15781.978669 
0.002639 15828.964011 15794.804344 
0.002642 15841.634633 15807.640769 
0.002645 15854.312671 15820.487165 
0.002647 15866.999024 15833.344302 
0.002650 15879.688785 15846.211402 
0.002653 15892.382846 15859.089235 
0.002655 15905.085170 15871.977794 
0.002658 15917.796827 15884.876305 
0.002661 15930.514727 15897.785533 
0.002663 15943.240852 15910.705476 
0.002666 15955.970274 15923.635357 
0.002669 15968.708800 15936.576715 
0.002671 15981.454592 15949.528002 
0.002674 15994.205632 15962.489214 
0.002677 16006.963724 15975.461890 
0.002679 16019.729038 15988.444482 
0.002682 16032.499358 16001.438528 
0.002685 16045.278880 16014.442482 
0.002687 16058.061551 16027.456340 
0.002690 16070.855219 16040.481638 
0.002693 16083.654018 16053.516831 
0.002695 16096.453689 16066.563456 
0.002698 16109.264510 16079.619968 
0.002701 16122.084251 16092.687902 
0.002703 16134.909053 16105.765713 
0.002706 16147.740717 16118.708160 
0.002709 16160.579434 16131.144178 
0.002712 16173.424980 16143.590511 
0.002714 16186.275517 16156.045694 
0.002717 16199.134880 16168.511181 
0.002720 16211.999200 16180.985508 
0.002722 16224.872315 16193.470130 
0.002725 16237.748315 16205.963581 
0.002728 16250.633076 16218.467316 
0.002731 16263.524540 16230.981331 
0.002733 16276.424963 16243.504160 
0.002736 16289.330012 16256.037258 
0.002739 16302.239897 16268.579161 
0.002742 16315.156414 16281.131322 
0.002744 16328.083886 16293.692279 
0.002747 16341.013855 16306.263484 
0.002750 16353.952457 16318.844932 
0.002753 16366.893751 16331.435161 
0.002755 16379.847765 16344.035621 
0.002758 16392.806248 16356.646309 
0.002761 16405.769428 16369.265763 
0.002764 16418.739099 16381.895434 
0.002766 16431.717307 16394.535316 
0.002769 16444.700159 16407.183950 
0.002772 16457.689448 16419.842784 
0.002775 16470.687226 16432.511815 
0.002777 16483.693744 16445.189582 
0.002780 16496.702500 16457.877535 
0.002783 16509.717618 16470.575668 
0.002786 16522.743239 16483.283976 
0.002789 16535.771302 16496.001002 
0.002791 16548.807756 16508.728192 
0.002794 16561.850504 16521.465541 
0.002797 16574.899525 16534.213044 
0.002800 16587.957171 16546.969245 
0.002803 16601.016878 16559.735590 
0.002805 16614.086986 16572.512073 
0.002808 16627.163296 16585.298689 
0.002811 16640.243694 16598.095433 
0.002814 16653.332350 16610.902300 
0.002817 16666.427447 16623.717835 
0.002819 16679.530774 16636.543482 
0.002822 16692.638111 16649.379236 
0.002825 16705.751537 16662.225093 
0.002828 16718.871034 16675.081045 
0.002831 16732.000799 16687.947089 
0.002833 16745.134491 16700.823218 
0.002836 16758.274509 16713.707981 
0.002839 16771.422642 16726.602821 
0.002842 16784.574641 16739.507730 
0.002845 16797.732601 16752.422705 
0.002848 16810.898620 16765.347740 
0.002851 16824.072685 16778.282830 
0.002853 16837.252659 16791.227969 
0.002856 16850.434269 16804.183152 
0.002859 16863.625995 16817.148374 
0.002862 16876.827828 16830.123629 
0.002865 16890.031235 16843.108913 
0.002868 16903.246849 16856.104220 
0.002871 16916.461860 16869.109545 
0.002873 16929.686912 16882.124882 
0.002876 16942.917721 16895.150227 
0.002879 16956.154267 16908.185573 
0.002882 16969.398672 16921.230917 
0.002885 16982.646633 16934.286252 
0.002888 16995.900271 16947.351573 
0.002891 17009.163862 16960.426876 
0.002894 17022.433097 16973.512154 
0.002896 17035.707957 16986.607404 
0.002899 17048.985906 16999.714058 
0.002902 17062.273742 17012.830672 
0.002905 17075.571455 17025.957240 
0.002908 17088.872561 17039.093758 
0.002911 17102.177033 17052.240219 
0.002914 17115.491334 17065.396620 
0.002917 17128.813290 17078.562955 
0.002920 17142.136388 17091.739218 
0.002923 17155.468891 17104.926841 
0.002926 17168.811163 17118.124382 
0.002929 17182.152336 17131.331835 
0.002931 17195.503243 17144.549196 
0.002934 17208.859523 17157.776458 
0.002937 17222.225120 17171.015053 
0.002940 17235.593874 17184.263539 
0.002943 17248.970121 17197.521912 
0.002946 17262.351663 17210.790165 
0.002949 17275.740265 17224.069727 
0.002952 17289.138496 17237.359160 
0.002955 17302.539779 17250.658458 
0.002958 17315.948471 17263.967616 
0.002961 17329.359761 17277.288061 
0.002964 17342.780613 17290.618355 
0.002967 17356.206624 17303.958492 
0.002970 17369.639557 17317.309901 
0.002973 17383.077608 17330.671142 
0.002976 17396.518554 17344.042211 
0.002979 17409.972968 17357.424534 
0.002982 17423.430239 17370.816674 
0.002985 17436.896966 17384.218626 
0.002988 17450.363870 17397.631814 
0.002991 17463.840191 17411.054805 
0.002994 17477.321494 17424.487591 
0.002997 17490.809537 17437.931597 
0.003000 17504.304737 17451.385389 
0.003003 17517.804419 17464.850390 
0.003006 17531.311219 17478.325165 
0.003009 17544.820232 17491.811137 
0.003012 17558.347448 17505.306874 
0.003015 17571.870611 17518.812370 
0.003018 17585.400368 17532.329046 
0.003021 17598.937154 17545.855471 
0.003024 17612.480495 17559.393065 
0.003027 17626.028597 17572.940397 
0.003030 17639.583211 17586.498887 
0.003033 17653.144782 17600.067104 
0.003036 17666.715067 17613.646468 
0.003039 17680.287793 17627.235548 
0.003042 17693.869195 17640.835764 
0.003045 17707.454763 17654.447109 
0.003048 17721.047196 17668.068154 
0.003051 17734.643749 17681.700318 
0.003054 17748.247127 17695.342172 
0.003057 17761.861342 17708.995132 
0.003060 17775.477843 17722.657773 
0.003063 17789.100632 17736.331509 
0.003066 17802.729687 17750.016334 
0.003069 17816.360956 17763.710824 
0.003072 17830.002971 17777.416392 
0.003076 17843.648925 17791.133032 
0.003079 17857.303827 17804.859321 
0.003082 17870.962624 17818.596671 
0.003085 17884.627560 17832.345076 
0.003088 17898.294574 17846.103114 
0.003091 17911.969955 17859.872196 
0.003094 17925.655966 17873.652317 
0.003097 17939.346272 17887.442053 
0.003100 17953.038053 17901.242817 
0.003103 17966.738126 17915.054604 
0.003106 17980.446475 17928.877406 
0.003110 17994.156745 17942.709803 
0.003113 18007.875251 17956.553205 
0.003116 18021.599686 17970.407606 
0.003119 18035.332320 17984.273001 
0.003122 18049.068547 17998.149383 
0.003125 18062.811172 18012.035333 
0.003128 18076.557341 18025.932260 
0.003131 18090.309329 18039.840158 
0.003134 18104.071719 18053.759021 
0.003138 18117.837586 18067.688843 
0.003141 18131.607448 18081.628206 
0.003144 18145.383044 18095.578518 
0.003147 18159.168973 18109.539772 
0.003150 18172.953660 18123.511963 
0.003153 18186.750955 18137.495086 
0.003156 18200.553903 18151.489134 
0.003160 18214.360161 18165.494102 
0.003163 18228.172022 18179.509984 
0.003166 18241.987141 18193.536775 
0.003169 18255.817116 18207.574468 
0.003172 18269.645656 18221.623058 
0.003175 18283.482040 18235.682539 
0.003179 18297.323919 18249.752905 
0.003182 18311.167183 18263.832742 
0.003185 18325.022900 18277.923454 
0.003188 18338.884053 18292.025035 
0.003191 18352.745942 18306.137479 
0.003195 18366.614967 18320.262188 
0.003198 18380.491694 18334.397749 
0.003201 18394.376108 18348.544155 
0.003204 18408.263498 18362.701401 
0.003207 18422.156183 18376.869481 
0.003211 18436.056494 18391.048390 
0.003214 18449.957353 18405.238122 
0.003217 18463.870502 18419.438671 
0.003220 18477.788865 18433.650032 
0.003223 18491.707700 18447.872199 
0.003227 18505.634057 18462.105166 
0.003230 18519.567918 18476.348928 
0.003233 18533.508650 18490.604883 
0.003236 18547.452113 18504.871620 
0.003240 18561.403018 18519.149135 
0.003243 18575.356606 18533.437422 
0.003246 18589.319968 18547.736474 
0.003249 18603.283590 18562.046287 
0.003253 18617.258694 18576.368257 
0.003256 18631.236384 18590.700975 
0.003259 18645.219013 18604.988486 
0.003262 18659.211326 18618.425412 
0.003266 18673.205511 18631.873033 
0.003269 18687.204565 18645.330031 
0.003272 18701.210856 18658.796400 
0.003275 18715.226759 18672.272133 
0.003279 18729.242033 18685.758533 
0.003282 18743.264481 18699.254286 
0.003285 18757.291687 18712.759384 
0.003289 18771.330168 18726.275129 
0.003292 18785.370966 18739.800207 
0.003295 18799.414053 18753.334612 
0.003298 18813.461137 18766.879644 
0.003302 18827.522491 18780.433989 
0.003305 18841.581246 18793.997642 
0.003308 18855.648745 18807.571902 
0.003312 18869.718406 18821.155457 
0.003315 18883.799864 18834.748300 
0.003318 18897.882759 18848.351731 
0.003322 18911.970159 18861.964438 
0.003325 18926.063777 18875.587718 
0.003328 18940.166703 18889.220262 
0.003332 18954.268525 18902.863366 
0.003335 18968.379613 18916.515720 
0.003338 18982.496826 18930.178621 
0.003342 18996.620840 18943.850759 
0.003345 19010.748500 18957.533431 
0.003348 19024.878044 18971.225328 
0.003352 19039.013614 18984.927745 
0.003355 19053.163217 18998.639373 
0.003358 19067.311484 19012.361509 
0.003362 19081.461532 19026.092843 
0.003365 19095.622403 19039.834671 
0.003368 19109.787457 19053.585686 
0.003372 19123.955948 19067.347181 
0.003375 19138.131024 19081.117849 
0.003378 19152.314396 19094.898985 
0.003382 19166.498671 19108.690580 
0.003385 19180.689466 19122.491330 
0.003389 19194.883565 19136.302526 
0.003392 19209.088331 19150.124162 
0.003395 19223.297093 19163.954933 
0.003399 19237.506616 19177.796130 
0.003402 19251.726744 19191.647747 
0.003406 19265.948323 19205.508480 
0.003409 19280.175523 19219.379619 
0.003412 19294.408318 19233.261158 
0.003416 19308.652397 19247.151793 
0.003419 19322.889631 19261.052815 
0.003423 19337.137344 19274.964216 
0.003426 19351.398009 19288.885988 
0.003430 19365.654976 19302.816833 
0.003433 19379.917392 19316.758037 
0.003436 19394.190213 19330.709592 
0.003440 19408.463453 19344.671493 
0.003443 19422.742844 19358.642440 
0.003447 19437.027587 19372.623719 
0.003450 19451.320160 19386.615324 
0.003454 19465.610533 19400.617247 
0.003457 19479.913690 19414.629481 
0.003460 19494.222103 19428.652020 
0.003464 19508.533242 19442.684857 
0.003467 19522.847867 19456.726696 
0.003471 19537.167673 19470.778819 
0.003474 19551.492632 19484.841221 
0.003478 19565.825237 19498.913893 
0.003481 19580.162951 19512.996830 
0.003485 19594.503227 19527.090025 
0.003488 19608.848557 19541.193470 
0.003492 19623.201441 19555.307160 
0.003495 19637.556805 19569.431086 
0.003499 19651.917148 19583.565244 
0.003502 19666.282444 19597.709624 
0.003506 19680.655202 19611.864222 
0.003509 19695.032867 19626.029030 
0.003513 19709.410338 19640.204041 
0.003516 19723.800278 19654.389249 
0.003520 19738.192512 19668.584647 
0.003523 19752.587007 19682.790228 
0.003527 19766.988825 19697.005985 
0.003530 19781.395399 19711.231912 
0.003534 19795.804153 19725.468003 
0.003537 19810.220160 19739.714249 
0.003541 19824.643403 19753.970645 
0.003545 19839.062780 19768.238466 
0.003548 19853.497011 19782.516422 
0.003552 19867.933287 19796.804507 
0.003555 19882.376705 19811.102715 
0.003559 19896.819547 19825.411038 
0.003562 19911.266911 19839.729469 
0.003566 19925.723913 19854.058003 
0.003569 19940.181952 19868.397912 
0.003573 19954.647011 19882.747909 
0.003577 19969.119071 19897.107988 
0.003580 19983.587796 19911.478141 
0.003584 19998.067749 19925.859641 
0.003587 20012.554632 19940.251202 
0.003591 20027.043254 19954.652817 
0.003594 20041.533585 19969.064480 
0.003598 20056.032469 19983.487461 
0.003602 20070.535597 19997.920476 
0.003605 20085.037754 20012.363518 
0.003609 20099.556178 20026.817856 
0.003612 20114.070980 20041.282208 
0.003616 20128.592519 20055.756567 
0.003620 20143.117265 20070.242200 
0.003623 20157.648700 20084.737827 
0.003627 20172.186805 20099.243441 
0.003631 20186.722816 20113.760308 
0.003634 20201.268052 20128.287148 
0.003638 20215.818966 20142.825226 
0.003641 20230.371221 20157.373265 
0.003645 20244.935259 20171.931255 
0.003649 20259.494421 20186.500464 
0.003652 20274.062700 20201.079611 
0.003656 20288.636523 20215.669962 
0.003660 20303.211547 20230.270239 
0.003663 20317.792057 20244.881704 
0.003667 20332.381600 20259.503081 
0.003671 20346.968684 20274.135632 
0.003674 20361.564754 20288.778082 
0.003678 20376.163569 20303.431692 
0.003682 20390.763408 20318.095187 
0.003685 20405.379140 20332.769828 
0.003689 20419.989604 20347.455608 
0.003693 20434.606297 20362.151251 
0.003696 20449.230883 20376.858019 
0.003700 20463.853704 20391.574638 
0.003704 20478.489672 20406.302367 
0.003708 20493.122846 20421.041198 
0.003711 20507.762125 20435.789860 
0.003715 20522.409176 20450.549610 
0.003719 20537.055988 20465.320441 
0.003722 20551.708833 20480.101082 
0.003726 20566.366706 20494.892790 
0.003730 20581.029581 20509.695558 
0.003734 20595.693077 20524.508115 
0.003737 20610.364189 20539.331718 
0.003741 20625.042897 20554.166359 
0.003745 20639.721146 20569.012031 
0.003749 20654.405255 20583.867465 
0.003752 20669.088837 20598.733915 
0.003756 20683.782590 20613.611376 
0.003760 20698.481126 20628.499838 
0.003764 20713.180051 20643.398036 
0.003767 20727.889083 20658.307221 
0.003771 20742.592045 20673.227388 
0.003775 20757.310450 20688.158529 
0.003779 20772.025411 20703.100636 
0.003782 20786.747682 20718.053702 
0.003786 20801.477241 20733.017720 
0.003790 20816.201573 20747.991425 
0.003794 20830.938549 20762.976067 
0.003798 20845.677324 20777.971641 
0.003801 20860.423287 20792.978138 
0.003805 20875.168273 20807.995552 
0.003809 20889.917676 20823.023875 
0.003813 20904.674185 20838.063099 
0.003817 20919.432337 20853.113218 
0.003820 20934.200268 20868.174225 
0.003824 20948.964337 20883.246112 
0.003828 20963.738132 20898.328872 
0.003832 20978.510721 20913.422498 
0.003836 20993.287527 20928.526982 
0.003840 21008.076724 20943.642318 
0.003843 21022.861885 20958.768499 
0.003847 21037.656656 20973.905516 
0.003851 21052.450059 20989.053364 
0.003855 21067.250282 21004.212034 
0.003859 21082.056223 21019.382772 
0.003863 21096.866188 21034.564317 
0.003867 21111.677399 21049.756664 
0.003870 21126.489821 21064.959804 
0.003874 21141.311685 21080.173731 
0.003878 21156.134703 21095.398437 
0.003882 21170.964360 21110.633915 
0.003886 21185.794012 21125.881408 
0.003890 21200.633009 21141.139659 
0.003894 21215.467507 21156.408660 
0.003898 21230.316836 21171.688404 
0.003901 21245.160488 21186.980133 
0.003905 21260.016160 21202.282590 
0.003909 21274.867191 21217.595768 
0.003913 21289.721865 21232.919662 
0.003917 21304.587372 21248.255509 
0.003921 21319.453693 21263.602055 
0.003925 21334.326361 21278.959295 
0.003929 21349.201437 21293.217060 
0.003933 21364.077229 21307.361382 
0.003937 21378.956493 21321.514698 
0.003941 21393.849237 21335.678144 
0.003945 21408.734225 21349.850568 
0.003949 21423.630991 21364.031963 
0.003952 21438.521574 21378.223464 
0.003956 21453.423886 21392.423920 
0.003960 21468.328350 21406.634465 
0.003964 21483.238893 21420.853949 
0.003968 21498.144253 21435.082365 
0.003972 21513.062906 21449.320847 
0.003976 21527.979120 21463.568245 
0.003980 21542.905769 21477.825692 
0.003984 21557.827092 21492.092039 
0.003988 21572.758797 21506.368419 
0.003992 21587.687923 21520.653685 
0.003996 21602.627381 21534.948967 
0.004000 21617.568670 21549.254257 
0.004004 21632.507273 21563.568408 
0.004008 21647.458962 21577.892552 
0.004012 21662.407905 21592.225541 
0.004016 21677.361378 21606.568506 
0.004020 21692.317708 21620.920302 
0.004024 21707.281353 21635.282057 
0.004028 21722.243755 21649.653763 
0.004032 21737.214617 21664.034277 
0.004036 21752.181316 21678.424725 
0.004040 21767.160915 21692.825101 
0.004044 21782.134637 21707.234260 
0.004048 21797.121214 21721.653330 
0.004052 21812.106340 21736.082302 
0.004057 21827.092834 21750.521168 
0.004061 21842.084746 21764.968786 
0.004065 21857.083693 21779.426283 
0.004069 21872.083915 21793.893649 
0.004073 21887.085376 21808.370876 
0.004077 21902.089272 21822.856825 
0.004081 21917.097214 21837.352619 
0.004085 21932.112048 21851.858250 
0.004089 21947.125109 21866.373710 
0.004093 21962.147886 21880.898990 
0.004097 21977.165934 21895.434083 
0.004101 21992.194896 21909.977850 
0.004105 22007.219056 21924.531414 
0.004110 22022.252824 21939.094766 
0.004114 22037.287501 21953.667898 
0.004118 22052.325946 21968.250802 
0.004122 22067.362330 21982.843469 
0.004126 22082.411117 21997.445891 
0.004130 22097.454873 22012.058060 
0.004134 22112.510985 22026.679968 
0.004138 22127.561991 22041.311607 
0.004143 22142.619485 22055.952968 
0.004147 22157.677615 22070.604044 
0.004151 22172.742176 22085.264826 
0.004155 22187.813145 22099.935305 
0.004159 22202.878814 22114.615475 
0.004163 22217.953749 22129.305326 
0.004168 22233.026230 22144.004851 
0.004172 22248.104997 22158.714042 
0.004176 22263.184164 22173.432889 
0.004180 22278.272495 22188.161387 
0.004184 22293.358229 22202.899525 
0.004188 22308.445885 22217.648417 
0.004193 22323.539679 22232.406934 
0.004197 22338.639589 22247.175068 
0.004201 22353.733811 22261.952809 
0.004205 22368.839977 22276.740151 
0.004209 22383.944950 22291.538204 
0.004214 22399.052967 22306.345840 
0.004218 22414.163997 22321.163052 
0.004222 22429.275054 22335.989831 
0.004226 22444.394977 22350.826169 
0.004230 22459.510559 22365.673177 
0.004235 22474.634949 22380.529727 
0.004239 22489.756264 22395.395811 
0.004243 22504.884984 22410.272539 
0.004247 22520.019466 22425.158785 
0.004252 22535.150767 22440.054541 
0.004256 22550.286406 22454.960914 
0.004260 22565.421761 22469.876781 
0.004264 22580.568716 22484.802133 
0.004269 22595.707991 22499.738077 
0.004273 22610.855827 22514.683491 
0.004277 22626.007845 22529.639479 
0.004282 22641.156417 22544.604919 
0.004286 22656.316465 22559.579804 
0.004290 22671.471616 22574.565238 
0.004294 22686.632199 22589.560101 
0.004299 22701.793797 22604.565495 
0.004303 22716.954762 22619.580301 
0.004307 22732.128686 22634.605622 
0.004312 22747.292895 22649.640339 
0.004316 22762.473020 22664.685553 
0.004320 22777.644953 22679.741256 
0.004325 22792.825119 22694.806330 
0.004329 22808.000019 22709.881875 
0.004333 22823.186113 22724.966775 
0.004338 22838.375929 22740.062129 
0.004342 22853.560360 22755.167930 
0.004346 22868.752885 22770.283060 
0.004351 22883.939940 22785.408619 
0.004355 22899.138062 22800.543491 
0.004359 22914.339741 22815.688776 
0.004364 22929.535831 22830.844464 
0.004368 22944.741476 22846.010546 
0.004372 22959.939847 22861.185909 
0.004377 22975.150759 22876.371649 
0.004381 22990.355917 22891.567759 
0.004385 23005.571966 22906.773124 
0.004390 23020.785235 22921.988842 
0.004394 23035.998730 22937.214903 
0.004399 23051.221582 22952.451298 
0.004403 23066.438476 22967.698019 
0.004407 23081.666133 22982.953956 
0.004412 23096.893880 22998.220202 
0.004416 23112.115545 23013.496748 
0.004421 23127.346418 23028.783586 
0.004425 23142.574194 23044.080707 
0.004430 23157.814198 23059.388103 
0.004434 23173.051034 23074.705765 
0.004438 23188.287733 23090.033684 
0.004443 23203.530420 23105.371851 
0.004447 23218.775983 23120.720259 
0.004452 23234.018217 23136.078898 
0.004456 23249.266341 23151.447760 
0.004461 23264.514146 23166.826836 
0.004465 23279.764686 23182.216117 
0.004470 23295.024122 23197.615596 
0.004474 23310.273840 23213.025263 
0.004478 23325.535488 23228.445110 
0.004483 23340.790432 23243.875128 
0.004487 23356.054148 23259.315309 
0.004492 23371.317292 23274.765645 
0.004496 23386.576710 23290.226127 
0.004501 23401.851041 23305.696745 
0.004505 23417.118463 23321.177493 
0.004510 23432.388279 23336.668361 
0.004514 23447.658916 23352.170434 
0.004519 23462.931874 23367.682609 
0.004523 23478.210248 23383.204879 
0.004528 23493.494011 23398.737235 
0.004533 23508.767477 23414.279668 
0.004537 23524.047837 23429.833261 
0.004542 23539.336619 23445.396915 
0.004546 23554.614969 23460.970619 
0.004551 23569.907960 23476.554366 
0.004555 23585.198298 23492.149238 
0.004560 23600.487504 23507.754136 
0.004564 23615.775536 23523.369050 
0.004569 23631.070235 23538.995063 
0.004573 23646.366842 23554.631074 
0.004578 23661.665324 23570.277078 
0.004583 23676.960903 23585.934152 
0.004587 23692.261442 23601.601199 
0.004592 23707.566914 23617.278213 
0.004596 23722.866197 23632.966271 
0.004601 23738.176680 23648.664277 
0.004606 23753.484063 23664.373309 
0.004610 23768.789899 23680.092272 
0.004615 23784.098895 23695.822243 
0.004619 23799.412625 23711.562127 
0.004624 23814.719903 23727.313002 
0.004629 23830.035028 23743.073774 
0.004633 23845.349987 23758.845518 
0.004638 23860.666359 23774.627141 
0.004643 23875.988871 23790.419719 
0.004647 23891.303147 23806.222158 
0.004652 23906.629884 23822.035535 
0.004657 23921.953068 23837.859839 
0.004661 23937.277489 23853.693979 
0.004666 23952.598267 23869.539028 
0.004670 23967.931391 23885.394978 
0.004675 23983.256023 23901.260738 
0.004680 23998.583308 23917.137381 
0.004685 24013.919642 23933.024897 
0.004689 24029.244133 23948.922198 
0.004694 24044.584046 23964.830355 
0.004699 24059.916812 23980.749358 
0.004703 24075.252050 23996.679198 
0.004708 24090.591393 24012.618789 
0.004713 24105.929914 24028.569200 
0.004717 24121.264333 24044.530421 
0.004722 24136.607548 24060.502444 
0.004727 24151.953058 24076.485259 
0.004732 24167.292790 24091.280502 
0.004736 24182.637982 24105.665098 
0.004741 24197.982113 24120.058405 
0.004746 24213.331639 24134.460413 
0.004751 24228.673524 24148.871114 
0.004755 24244.027237 24163.290497 
0.004760 24259.376479 24177.718554 
0.004765 24274.724460 24192.155275 
0.004770 24290.074398 24206.600651 
0.004774 24305.429523 24221.054672 
0.004779 24320.776737 24235.517329 
0.004784 24336.138871 24249.988613 
0.004789 24351.493013 24264.468515 
0.004793 24366.845655 24278.957025 
0.004798 24382.203307 24293.454135 
0.004803 24397.565943 24307.959833 
0.004808 24412.917120 24322.474113 
0.004813 24428.276484 24336.996964 
0.004817 24443.637439 24351.528377 
0.004822 24458.999949 24366.068343 
0.004827 24474.360685 24380.616853 
0.004832 24489.721149 24395.174856 
0.004837 24505.089647 24409.741384 
0.004842 24520.449652 24424.316428 
0.004846 24535.814321 24438.899978 
0.004851 24551.180319 24453.492025 
0.004856 24566.542535 24468.093517 
0.004861 24581.912620 24482.703488 
0.004866 24597.283927 24497.321928 
0.004871 24612.649785 24511.948828 
0.004876 24628.015001 24526.585135 
0.004880 24643.384637 24541.229882 
0.004885 24658.758664 24555.883062 
0.004890 24674.125281 24570.545620 
0.004895 24689.499542 24585.216591 
0.004900 24704.868095 24599.895966 
0.004905 24720.242430 24614.584690 
0.004910 24735.610969 24629.281799 
0.004915 24750.981875 24643.988238 
0.004920 24766.360265 24658.703043 
0.004925 24781.727574 24673.427159 
0.004929 24797.105642 24688.159622 
0.004934 24812.479232 24702.901376 
0.004939 24827.860175 24717.651459 
0.004944 24843.229842 24732.410814 
0.004949 24858.606789 24747.178479 
0.004954 24873.982439 24761.955397 
0.004959 24889.355219 24776.740606 
0.004964 24904.733346 24791.535048 
0.004969 24920.115264 24806.337765 
0.004974 24935.492354 24821.149694 
0.004979 24950.867937 24835.970827 
0.004984 24966.240442 24850.800206 
0.004989 24981.624873 24865.638769 
0.004994 24996.999390 24880.485560 
0.004999 25012.375617 24895.341516 
0.005004 25027.756904 24910.206628 
0.005009 25043.136438 24925.080884 
0.005014 25058.512652 24939.963331 
0.005019 25073.890420 24954.854905 
0.005024 25089.269704 24969.755595 
0.005029 25104.650466 24984.665391 
0.005034 25120.024338 24999.583341 
0.005039 25135.406418 25014.510379 
0.005044 25150.783044 25029.446495 
0.005049 25166.164399 25044.391678 
0.005054 25181.536793 25059.345921 
0.005059 25196.920672 25074.309212 
0.005064 25212.297400 25089.280600 
0.005069 25227.678713 25104.261019 
0.005074 25243.050877 25119.250457 
0.005080 25258.430972 25134.248907 
0.005085 25273.808683 25149.256356 
0.005090 25289.190832 25164.272797 
0.005095 25304.560206 25179.298220 
0.005100 25319.940809 25194.332614 
0.005105 25335.315417 25209.375970 
0.005110 25350.697756 25224.428279 
0.005115 25366.067119 25239.489530 
0.005120 25381.447586 25254.559715 
0.005125 25396.825333 25269.638823 
0.005131 25412.200313 25284.726845 
0.005136 25427.570530 25299.824708 
0.005141 25442.948264 25314.931464 
0.005146 25458.323102 25330.047105 
0.005151 25473.701931 25345.171621 
0.005156 25489.070844 25360.305003 
0.005161 25504.440195 25375.447240 
0.005167 25519.814923 25390.599258 
0.005172 25535.193494 25405.760112 
0.005177 25550.565438 25420.929792 
0.005182 25565.930700 25436.108290 
0.005187 25581.301184 25451.296528 
0.005192 25596.675356 25466.493563 
0.005198 25612.046205 25481.699386 
0.005203 25627.411692 25496.914919 
0.005208 25642.780748 25512.139221 
0.005213 25658.149845 25527.372282 
0.005218 25673.516943 25542.615023 
0.005224 25688.887502 25557.866503 
0.005229 25704.243957 25573.126714 
0.005234 25719.608794 25588.396575 
0.005239 25734.973468 25603.675146 
0.005245 25750.335920 25618.963347 
0.005250 25765.694606 25634.260240 
0.005255 25781.058018 25649.566742 
0.005260 25796.424628 25664.881916 
0.005266 25811.785321 25680.206680 
0.005271 25827.149135 25695.540096 
0.005276 25842.499874 25710.883083 
0.005281 25857.857178 25726.234703 
0.005287 25873.215444 25741.595872 
0.005292 25888.574631 25756.966581 
0.005297 25903.929666 25772.345894 
0.005303 25919.281992 25787.734727 
0.005308 25934.630071 25803.132145 
0.005313 25949.985998 25818.539063 
0.005319 25965.339089 25833.955469 
0.005324 25980.692851 25849.381355 
0.005329 25996.035079 25864.815788 
0.005335 26011.388569 25880.259680 
0.005340 26026.730431 25895.712100 
0.005345 26042.079923 25911.173959 
0.005351 26057.417086 25926.646169 
0.005356 26072.763887 25942.126876 
0.005361 26088.106011 25957.616073 
0.005367 26103.449952 25973.115589 
0.005372 26118.789125 25988.623575 
0.005377 26134.130028 26004.141859 
0.005383 26149.462486 26019.668594 
0.005388 26164.800172 26035.205605 
0.005393 26180.140092 26050.751048 
0.005399 26195.467199 26066.306747 
0.005404 26210.803646 26081.870857 
0.005410 26226.130770 26097.445203 
0.005415 26241.463569 26113.027940 
0.005421 26256.790546 26128.620893 
0.005426 26272.123129 26144.222218 
0.005431 26287.446187 26159.833738 
0.005437 26302.763932 26175.453610 
0.005442 26318.086499 26191.083657 
0.005448 26333.410910 26206.722037 
0.005453 26348.729209 26222.370571 
0.005459 26364.049270 26238.027419 
0.005464 26379.363122 26253.694400 
0.005469 26394.671394 26269.369677 
0.005475 26409.984248 26285.055065 
0.005480 26425.301650 26300.750554 
0.005486 26440.613348 26316.454310 
0.005491 26455.922233 26332.168146 
0.005497 26471.221673 26347.890230 
0.005502 26486.521842 26363.622374 
0.005508 26501.830001 26379.364567 
0.005513 26517.128576 26395.114978 
0.005519 26532.431413 26410.875418 
0.005524 26547.731159 26426.645876 
0.005530 26563.021173 26442.424523 
0.005535 26578.311656 26458.213168 
0.005541 26593.606233 26474.011800 
0.005547 26608.894604 26489.818593 
0.005552 26624.186993 26505.635352 
0.005558 26639.472337 26521.462066 
0.005563 26654.754256 26537.298726 
0.005569 26670.033460 26553.143508 
0.005574 26685.312830 26568.998214 
0.005580 26700.596010 26584.862835 
0.005585 26715.871895 26600.737359 
0.005591 26731.148591 26616.619967 
0.005597 26746.414197 26632.512458 
0.005602 26761.683441 26648.414821 
0.005608 26776.952585 26664.327047 
0.005613 26792.221588 26680.249124 
0.005619 26807.483792 26696.179237 
0.005625 26822.749477 26712.119181 
0.005630 26838.003757 26728.068946 
0.005636 26853.257710 26744.028521 
0.005642 26868.515014 26759.997896 
0.005647 26883.768190 26775.977060 
0.005653 26899.021737 26791.964202 
0.005659 26914.267341 26807.961113 
0.005664 26929.512403 26823.967783 
0.005670 26944.749414 26839.984201 
0.005676 26959.993258 26856.010358 
0.005681 26975.228955 26872.046241 
0.005687 26990.467669 26888.091842 
0.005693 27005.701877 26904.147149 
0.005698 27020.931529 26919.008732 
0.005704 27036.164073 26933.007125 
0.005710 27051.384464 26947.012864 
0.005715 27066.611411 26961.025939 
0.005721 27081.833614 26975.046339 
0.005727 27097.054783 26989.074055 
0.005733 27112.271110 27003.109075 
0.005738 27127.486312 27017.151390 
0.005744 27142.692806 27031.200990 
0.005750 27157.905623 27045.257864 
0.005756 27173.109635 27059.322002 
0.005761 27188.308561 27073.393394 
0.005767 27203.513693 27087.472029 
0.005773 27218.706085 27101.557899 
0.005779 27233.904603 27115.650991 
0.005784 27249.094063 27129.751297 
0.005790 27264.285783 27143.858807 
0.005796 27279.464545 27157.973509 
0.005802 27294.649274 27172.095395 
0.005808 27309.832342 27186.224454 
0.005813 27325.002292 27200.360675 
0.005819 27340.181900 27214.504050 
0.005825 27355.351150 27228.656114 
0.005831 27370.522360 27242.815310 
0.005837 27385.687865 27256.981628 
0.005842 27400.843795 27271.155057 
0.005848 27416.001553 27285.335587 
0.005854 27431.157282 27299.523210 
0.005860 27446.313793 27313.719456 
0.005866 27461.464356 27327.922773 
0.005872 27476.612753 27342.133150 
0.005878 27491.751269 27356.350578 
0.005883 27506.898047 27370.576585 
0.005889 27522.034845 27384.809623 
0.005895 27537.161602 27399.049679 
0.005901 27552.293647 27413.296746 
0.005907 27567.422248 27427.552349 
0.005913 27582.548360 27441.814940 
0.005919 27597.664228 27456.084511 
0.005925 27612.785227 27470.361050 
0.005931 27627.898724 27484.646083 
0.005937 27643.013411 27498.938064 
0.005943 27658.117651 27513.236983 
0.005949 27673.218089 27527.544362 
0.005954 27688.319582 27541.858659 
0.005960 27703.414344 27556.179863 
0.005966 27718.509034 27570.509496 
0.005972 27733.596892 27584.846015 
0.005978 27748.689523 27599.189412 
0.005984 27763.770288 27613.541204 
0.005990 27778.847961 27627.899852 
0.005996 27793.925324 27642.266873 
0.006002 27808.995608 27656.640731 
0.006008 27824.066564 27671.021415 
0.006014 27839.121462 27685.410440 
0.006020 27854.188648 27699.806271 
0.006026 27869.243572 27714.210420 
0.006032 27884.291165 27728.621356 
0.006038 27899.345937 27743.040587 
0.006044 27914.389373 27757.466584 
0.006050 27929.435986 27771.900856 
0.006057 27944.471158 27786.341873 
0.006063 27959.509417 27800.791143 
0.006069 27974.540057 27815.247137 
0.006075 27989.561902 27829.711363 
0.006081 28004.579952 27844.182293 
0.006087 28019.600905 27858.661433 
0.006093 28034.617980 27873.147257 
0.006099 28049.622105 27887.641269 
0.006105 28064.632940 27902.143458 
0.006111 28079.635806 27916.652300 
0.006117 28094.633451 27931.169298 
0.006123 28109.626977 27945.692928 
0.006130 28124.615178 27960.224693 
0.006136 28139.605922 27974.764579 
0.006142 28154.580519 27989.311069 
0.006148 28169.561529 28003.865659 
0.006154 28184.529071 28018.428339 
0.006160 28199.500148 28032.997591 
0.006166 28214.465594 28047.574912 
0.006173 28229.425354 28062.160289 
0.006179 28244.380569 28076.752208 
0.006185 28259.337964 28091.352164 
0.006191 28274.281549 28105.960143 
0.006197 28289.224433 28120.574635 
0.006204 28304.161375 28135.197130 
0.006210 28319.096315 28149.827617 
0.006216 28334.029207 28164.466086 
0.006222 28348.949221 28179.111025 
0.006228 28363.871089 28193.763925 
0.006235 28378.786755 28208.424773 
0.006241 28393.700175 28223.093560 
0.006247 28408.596486 28237.768777 
0.006253 28423.502496 28252.451911 
0.006260 28438.398081 28267.142951 
0.006266 28453.291222 28281.841886 
0.006272 28468.177846 28296.548705 
0.006278 28483.057898 28311.263396 
0.006285 28497.940655 28325.984458 
0.006291 28512.816748 28340.713372 
0.006297 28527.682082 28355.450126 
0.006304 28542.548717 28370.194711 
0.006310 28557.404481 28384.947115 
0.006316 28572.257404 28399.707327 
0.006322 28587.111491 28414.475336 
0.006329 28601.954542 28429.251131 
0.006335 28616.798661 28444.034702 
0.006341 28631.631633 28458.826037 
0.006348 28646.457454 28473.625125 
0.006354 28661.288265 28488.431957 
0.006361 28676.103695 28503.246520 
0.006367 28690.911811 28518.068804 
0.006373 28705.720709 28532.898798 
0.006380 28720.526271 28547.736492 
0.006386 28735.328451 28562.581875 
0.006392 28750.123118 28577.434935 
0.006399 28764.910216 28592.295662 
0.006405 28779.689689 28607.164046 
0.006412 28794.473759 28622.040076 
0.006418 28809.250110 28636.923740 
0.006424 28824.014586 28651.815028 
0.006431 28838.779428 28666.713930 
0.006437 28853.528179 28681.620435 
0.006444 28868.281304 28696.534533 
0.006450 28883.030552 28711.456212 
0.006457 28897.767647 28726.385461 
0.006463 28912.507603 28741.323743 
0.006470 28927.235292 28756.269574 
0.006476 28941.954772 28771.222942 
0.006482 28956.674239 28786.183837 
0.006489 28971.389525 28801.152249 
0.006495 28986.096452 28816.128168 
0.006502 29000.797682 28831.113049 
0.006508 29015.494575 28846.105415 
0.006515 29030.187085 28861.105253 
0.006521 29044.862732 28876.112555 
0.006528 29059.544890 28891.128774 
0.006535 29074.222515 28906.152433 
0.006541 29088.887253 28921.183522 
0.006548 29103.551507 28936.222032 
0.006554 29118.197152 28951.269412 
0.006561 29132.850528 28966.324190 
0.006567 29147.494955 28981.386356 
0.006574 29162.126208 28996.455899 
0.006580 29176.759438 29011.534267 
0.006587 29191.383554 29026.619990 
0.006594 29206.006855 29041.713058 
0.006600 29220.623639 29056.814917 
0.006607 29235.226966 29071.924099 
0.006613 29249.832026 29087.042049 
0.006620 29264.423514 29102.167300 
0.006627 29279.013942 29117.299842 
0.006633 29293.597572 29132.441117 
0.006640 29308.171655 29147.589662 
0.006646 29322.747226 29162.746917 
0.006653 29337.313145 29177.911420 
0.006660 29351.873566 29193.083159 
0.006666 29366.422703 29208.263576 
0.006673 29380.970446 29223.451208 
0.006680 29395.506787 29238.647494 
0.006686 29410.041637 29253.850974 
0.006693 29424.569191 29269.063085 
0.006700 29439.086710 29284.282368 
0.006707 29453.601045 29299.510260 
0.006713 29468.105236 29314.745303 
0.006720 29482.610371 29329.988931 
0.006727 29497.107933 29345.241133 
0.006733 29511.595189 29360.500453 
0.006740 29526.078998 29375.768324 
0.006747 29540.552392 29391.043292 
0.006754 29555.013732 29406.326788 
0.006760 29569.477296 29421.617360 
0.006767 29583.932952 29436.916438 
0.006774 29598.380637 29452.224009 
0.006781 29612.826156 29467.538624 
0.006787 29627.259334 29482.861710 
0.006794 29641.688638 29498.193255 
0.006801 29656.102816 29513.531812 
0.006808 29670.517285 29528.878806 
0.006815 29684.927724 29544.234225 
0.006821 29699.327147 29559.596623 
0.006828 29713.722435 29574.967425 
0.006835 29728.109248 29590.346617 
0.006842 29742.487526 29605.734189 
0.006849 29756.863149 29621.128697 
0.006856 29771.225834 29636.531562 
0.006862 29785.579812 29650.836162 
0.006869 29799.937933 29663.622875 
0.006876 29814.275989 29676.414169 
0.006883 29828.613784 29689.211220 
0.006890 29842.946965 29702.014017 
0.006897 29857.266848 29714.822548 
0.006904 29871.582002 29727.636804 
0.006911 29885.889739 29740.455592 
0.006918 29900.196973 29753.280084 
0.006925 29914.495004 29766.110269 
0.006931 29928.779442 29778.946137 
0.006938 29943.050217 29791.787676 
0.006945 29957.324608 29804.634877 
0.006952 29971.589562 29817.487729 
0.006959 29985.845018 29830.346220 
0.006966 30000.099610 29843.210341 
0.006973 30014.335896 29856.080080 
0.006980 30028.568586 29868.954254 
0.006987 30042.800265 29881.834026 
0.006994 30057.009093 29894.719387 
0.007001 30071.221157 29907.610325 
0.007008 30085.427694 29920.506831 
0.007015 30099.619914 29933.408894 
0.007022 30113.810864 29946.316503 
0.007029 30127.991753 29959.229648 
0.007036 30142.158141 29972.148319 
0.007043 30156.325712 29985.073673 
0.007050 30170.478659 29998.004530 
0.007057 30184.625687 30010.940880 
0.007064 30198.771135 30023.882713 
0.007071 30212.901782 30036.830019 
0.007078 30227.030746 30049.782786 
0.007086 30241.144788 30062.741005 
0.007093 30255.252644 30075.704665 
0.007100 30269.354262 30088.673756 
0.007107 30283.445181 30101.648268 
0.007114 30297.527938 30114.629352 
0.007121 30311.604289 30127.615835 
0.007128 30325.678602 30140.607707 
0.007135 30339.741992 30153.604958 
0.007142 30353.789972 30166.607576 
0.007150 30367.838347 30179.616712 
0.007157 30381.871189 30192.631194 
0.007164 30395.901732 30205.651013 
0.007171 30409.921059 30218.676159 
0.007178 30423.927253 30231.707777 
0.007185 30437.930989 30244.744699 
0.007193 30451.927778 30257.786917 
0.007200 30465.908670 30270.834420 
0.007207 30479.885078 30283.888351 
0.007214 30493.854372 30296.947546 
0.007221 30507.807581 30310.011994 
0.007229 30521.765060 30323.082837 
0.007236 30535.706337 30336.158913 
0.007243 30549.640280 30349.240211 
0.007250 30563.564935 30362.327871 
0.007258 30577.482146 30375.420732 
0.007265 30591.389949 30388.519933 
0.007272 30605.294679 30401.624314 
0.007279 30619.182839 30414.733866 
0.007287 30633.061409 30427.849724 
0.007294 30646.936747 30440.970732 
0.007301 30660.802382 30454.098024 
0.007309 30674.651194 30467.230445 
0.007316 30688.499172 30480.369128 
0.007323 30702.334707 30493.512919 
0.007330 30716.160293 30506.662950 
0.007338 30729.982333 30519.818068 
0.007345 30743.794310 30532.979405 
0.007352 30757.593610 30546.145808 
0.007360 30771.382721 30559.318407 
0.007367 30785.168078 30572.496052 
0.007375 30798.938606 30585.679872 
0.007382 30812.709804 30598.868717 
0.007389 30826.466054 30612.063714 
0.007397 30840.207281 30625.264853 
0.007404 30853.944488 30638.470986 
0.007412 30867.675630 30651.683238 
0.007419 30881.391562 30664.901598 
0.007426 30895.094223 30678.124921 
0.007434 30908.795189 30691.354331 
0.007441 30922.478219 30704.588683 
0.007449 30936.159447 30717.829100 
0.007456 30949.829706 30731.075571 
0.007464 30963.493496 30744.328084 
0.007471 30977.143668 30757.585498 
0.007478 30990.787257 30770.848933 
0.007486 31004.419634 30784.118377 
0.007493 31018.045313 30797.393820 
0.007501 31031.657136 30810.674123 
0.007508 31045.257564 30823.960403 
0.007516 31058.851119 30837.252649 
0.007523 31072.437746 30850.550849 
0.007531 31086.005688 30863.853868 
0.007539 31099.566582 30877.162821 
0.007546 31113.120373 30890.477696 
0.007554 31126.662405 30903.798483 
0.007561 31140.197218 30917.125170 
0.007569 31153.733976 30930.457746 
0.007576 31167.244969 30943.796200 
0.007584 31180.748566 30957.140521 
0.007591 31194.242209 30970.489579 
0.007599 31207.723727 30983.844483 
0.007607 31221.193056 30997.205222 
0.007614 31234.654761 31010.571785 
0.007622 31248.108786 31023.944162 
0.007629 31261.550443 31037.322341 
0.007637 31274.984303 31050.706312 
0.007645 31288.410314 31064.096063 
0.007652 31301.819131 31077.491583 
0.007660 31315.224624 31090.892863 
0.007668 31328.612794 31104.299890 
0.007675 31341.992877 31117.712654 
0.007683 31355.360159 31131.131145 
0.007691 31368.723898 31144.555351 
0.007698 31382.070057 31157.985261 
0.007706 31395.407897 31171.420866 
0.007714 31408.735174 31184.863263 
0.007722 31422.054014 31198.311331 
0.007729 31435.364361 31211.765060 
0.007737 31448.661480 31225.224438 
0.007745 31461.945309 31238.689456 
0.007752 31475.220468 31252.160102 
0.007760 31488.482214 31265.636366 
0.007768 31501.737647 31279.119341 
0.007776 31514.974845 31292.607913 
0.007784 31528.207834 31306.102069 
0.007791 31541.427162 31319.601799 
0.007799 31554.642178 31333.107092 
0.007807 31567.841173 31346.619041 
0.007815 31581.026320 31360.136531 
0.007823 31594.206984 31373.659552 
0.007830 31607.366707 31387.189193 
0.007838 31620.521829 31400.724343 
0.007846 31633.662856 31414.264991 
0.007854 31646.789723 31427.811127 
0.007862 31659.909552 31441.363837 
0.007870 31673.029302 31454.922014 
0.007877 31686.127698 31468.486742 
0.007885 31699.211686 31482.056914 
0.007893 31712.285945 31495.632519 
0.007901 31725.352869 31509.214642 
0.007909 31738.400450 31522.802176 
0.007917 31751.442879 31536.395112 
0.007925 31764.468281 31549.994531 
0.007933 31777.478897 31563.599330 
0.007941 31790.500925 31577.210589 
0.007949 31803.493765 31590.827206 
0.007957 31816.478846 31604.450261 
0.007965 31829.444124 31618.078653 
0.007972 31842.406293 31631.713459 
0.007980 31855.353309 31645.353580 
0.007988 31868.282757 31659.000093 
0.007996 31881.211276 31672.651900 
0.008004 31894.131679 31686.310076 
0.008012 31907.036689 31699.973524 
0.008020 31919.914275 31713.643319 
0.008028 31932.793140 31727.319449 
0.008036 31945.661218 31741.000819 
0.008045 31958.511261 31754.688501 
0.008053 31971.352811 31768.382484 
0.008061 31984.188206 31782.081674 
0.008069 31997.005367 31795.787142 
0.008077 32009.806621 31809.497797 
0.008085 32022.603966 31823.214707 
0.008093 32035.378046 31836.937862 
0.008101 32048.143263 31850.667250 
0.008109 32060.901982 31864.401781 
0.008117 32073.646895 31878.142522 
0.008125 32086.382773 31891.889462 
0.008133 32099.099872 31905.642589 
0.008142 32111.805403 31919.400816 
0.008150 32124.496864 31933.165209 
0.008158 32137.179041 31946.935755 
0.008166 32149.847019 31960.712444 
0.008174 32162.505590 31974.495263 
0.008182 32175.152298 31988.283129 
0.008191 32187.779754 32002.077103 
0.008199 32200.397618 32015.877175 
0.008207 32213.005832 32029.683333 
0.008215 32225.594586 32043.495565 
0.008223 32238.178440 32057.313861 
0.008232 32250.742698 32071.138208 
0.008240 32263.311710 32084.968595 
0.008248 32275.843953 32098.803943 
0.008256 32288.371060 32112.645310 
0.008265 32300.883191 32125.621497 
0.008273 32313.390077 32136.121194 
0.008281 32325.876962 32146.624332 
0.008289 32338.363392 32157.130900 
0.008298 32350.829692 32167.640889 
0.008306 32363.270875 32178.154290 
0.008314 32375.711427 32188.671094 
0.008323 32388.134009 32199.192096 
0.008331 32400.546012 32209.716481 
0.008339 32412.937528 32220.244240 
0.008348 32425.328193 32230.775363 
0.008356 32437.703173 32241.309841 
0.008364 32450.062402 32251.847665 
0.008373 32462.400873 32262.388826 
0.008381 32474.733334 32272.933315 
0.008389 32487.049846 32283.481122 
0.008398 32499.357649 32294.033039 
0.008406 32511.644421 32304.588254 
0.008415 32523.919994 32315.146760 
0.008423 32536.184310 32325.708546 
0.008431 32548.427389 32336.273604 
0.008440 32560.666399 32346.842723 
0.008448 32572.898937 32357.415094 
0.008457 32585.105071 32367.990708 
0.008465 32597.294664 32378.569558 
0.008474 32609.479948 32389.152428 
0.008482 32621.643584 32399.738514 
0.008491 32633.795463 32410.327807 
0.008499 32645.937870 32420.921090 
0.008508 32658.063411 32431.517562 
0.008516 32670.172020 32442.117213 
0.008525 32682.265966 32452.720825 
0.008533 32694.347842 32463.327598 
0.008542 32706.414921 32473.938313 
0.008550 32718.474814 32484.552169 
0.008559 32730.517451 32495.169158 
0.008567 32742.535067 32505.790060 
0.008576 32754.545312 32516.414076 
0.008585 32766.545444 32527.041986 
0.008593 32778.528053 32537.672990 
0.008602 32790.500422 32548.307869 
0.008610 32802.455136 32558.945825 
0.008619 32814.394450 32569.587635 
0.008628 32826.321010 32580.232504 
0.008636 32838.226995 32590.881207 
0.008645 32850.125140 32601.532951 
0.008653 32862.007616 32612.188511 
0.008662 32873.874354 32622.847876 
0.008671 32885.717915 32633.510254 
0.008679 32897.555705 32644.176417 
0.008688 32909.375242 32654.845575 
0.008697 32921.193960 32665.518500 
0.008705 32932.981411 32676.195182 
0.008714 32944.760544 32686.874831 
0.008723 32956.523467 32697.558218 
0.008732 32968.265031 32708.245332 
0.008740 32980.003178 32718.935386 
0.008749 32991.719833 32729.629149 
0.008758 33003.420001 32740.326611 
0.008767 33015.108704 32751.027762 
0.008775 33026.773397 32761.731815 
0.008784 33038.441783 32772.439539 
0.008793 33050.078126 32783.150923 
0.008802 33061.702741 32793.865958 
0.008811 33073.310459 32804.584633 
0.008819 33084.906319 32815.306939 
0.008828 33096.487977 32826.032093 
0.008837 33108.057659 32836.760859 
0.008846 33119.605062 32847.493228 
0.008855 33131.135228 32858.229189 
0.008864 33142.653216 32868.968734 
0.008872 33154.158963 32879.711851 
0.008881 33165.642141 32890.458533 
0.008890 33177.112943 32901.208768 
0.008899 33188.571309 32911.962547 
0.008908 33200.012033 32922.719861 
0.008917 33211.429897 32933.480700 
0.008926 33222.845425 32944.245054 
0.008935 33234.237957 32955.012915 
0.008944 33245.612571 32965.784271 
0.008953 33256.974357 32976.559114 
0.008962 33268.312925 32987.337434 
0.008970 33279.648867 32998.119221 
0.008979 33290.956285 33008.904467 
0.008988 33302.250612 33019.693162 
0.008997 33313.526610 33030.485295 
0.009006 33324.799752 33041.280858 
0.009015 33336.049259 33052.079842 
0.009024 33347.277303 33062.882998 
0.009033 33358.486739 33073.689555 
0.009042 33369.687885 33084.499503 
0.009052 33380.870296 33095.312833 
0.009061 33392.033901 33106.129535 
0.009070 33403.186079 33116.950360 
0.009079 33414.314106 33127.774538 
0.009088 33425.428323 33138.602059 
0.009097 33436.533887 33149.432914 
0.009106 33447.617329 33160.267852 
0.009115 33458.681551 33171.106105 
0.009124 33469.726482 33181.947663 
0.009133 33480.754285 33192.793274 
0.009142 33491.778348 33203.642171 
0.009152 33502.772456 33214.494344 
0.009161 33513.749226 33225.350541 
0.009170 33524.711595 33236.209995 
0.009179 33535.669994 33247.072697 
0.009188 33546.605615 33257.939393 
0.009197 33557.505646 33268.809318 
0.009207 33568.403739 33279.683215 
0.009216 33579.281854 33290.560323 
0.009225 33590.157926 33301.441383 
0.009234 33601.003366 33312.325635 
0.009244 33611.820302 33323.213819 
0.009253 33622.627510 33334.105175 
0.009262 33633.427155 33345.000445 
0.009271 33644.201135 33355.898868 
0.009281 33654.956862 33366.801183 
0.009290 33665.692054 33377.706634 
0.009299 33676.414135 33388.615957 
0.009308 33687.131422 33399.528397 
0.009318 33697.814304 33410.444690 
0.009327 33708.483874 33421.364827 
0.009336 33719.132564 33432.288051 
0.009346 33729.767810 33443.215098 
0.009355 33740.389547 33454.145959 
0.009364 33750.984890 33465.079879 
0.009374 33761.561271 33476.017593 
0.009383 33772.134572 33486.959091 
0.009393 33782.678138 33497.904362 
0.009402 33793.205662 33508.852655 
0.009411 33803.713943 33519.804702 
0.009421 33814.197576 33530.760493 
0.009430 33824.672484 33541.720017 
0.009440 33835.125751 33552.682527 
0.009449 33845.559490 33563.648751 
0.009458 33855.973627 33574.618680 
0.009468 33866.384138 33585.592303 
0.009477 33876.764214 33596.569612 
0.009487 33887.124474 33607.550595 
0.009496 33897.470204 33618.535242 
0.009506 33907.801341 33629.523545 
0.009515 33918.110281 33640.514757 
0.009525 33928.393758 33651.509605 
0.009534 33938.662433 33662.508079 
0.009544 33948.916245 33673.510169 
0.009553 33959.144368 33684.515866 
0.009563 33969.357487 33695.525159 
0.009573 33979.555538 33706.538039 
0.009582 33989.738459 33717.554496 
0.009592 33999.895397 33728.574520 
0.009601 34010.026271 33739.598102 
0.009611 34020.149355 33750.625962 
0.009621 34030.251628 33761.657358 
0.009630 34040.333017 33772.692282 
0.009640 34050.398860 33783.730724 
0.009649 34060.438266 33794.772673 
0.009659 34070.461985 33805.818121 
0.009669 34080.469955 33816.867058 
0.009678 34090.453412 33827.920200 
0.009688 34100.415550 33838.976812 
0.009698 34110.372590 33850.036882 
0.009707 34120.291881 33861.100402 
0.009717 34130.200511 33872.167361 
0.009727 34140.089683 33883.238476 
0.009737 34149.962627 33894.313010 
0.009746 34159.808384 33905.390955 
0.009756 34169.634457 33916.473024 
0.009766 34179.438636 33927.558484 
0.009776 34189.242680 33938.647325 
0.009785 34199.010458 33949.740259 
0.009795 34208.761592 33960.836555 
0.009805 34218.485084 33971.936202 
0.009815 34228.204863 33983.039913 
0.009825 34237.896858 33994.146957 
0.009834 34247.566465 34005.257323 
0.009844 34257.215732 34016.371722 
0.009854 34266.847949 34027.489425 
0.009864 34276.448706 34038.611140 
0.009874 34286.043247 34049.736139 
0.009884 34295.611666 34060.865130 
0.009894 34305.168259 34071.997386 
0.009903 34314.693075 34083.133613 
0.009913 34324.200426 34094.273086 
0.009923 34333.686848 34105.416511 
0.009933 34343.163290 34116.563876 
0.009943 34352.611042 34127.714457 
0.009953 34362.032127 34138.435206 
0.009963 34371.446445 34145.223418 
0.009973 34380.822900 34152.013135 
0.009983 34390.189033 34158.804350 
0.009993 34399.531622 34165.596622 
0.010003 34408.863767 34172.390378 
0.010013 34418.163251 34179.185613 
0.010023 34427.441065 34185.982317 
0.010033 34436.700586 34192.780055 
0.010043 34445.949394 34199.579250 
0.010053 34455.170773 34206.379897 
0.010063 34464.359079 34213.181988 
0.010073 34473.539932 34219.985086 
0.010083 34482.687556 34226.789616 
0.010093 34491.824124 34233.595571 
0.010103 34500.938438 34240.402944 
0.010114 34510.035997 34247.211728 
0.010124 34519.105580 34254.021917 
0.010134 34528.152683 34260.833505 
0.010144 34537.169570 34267.646056 
0.010154 34546.186170 34274.459993 
0.010164 34555.168903 34281.275309 
0.010174 34564.128863 34288.091997 
0.010185 34573.071570 34294.910051 
0.010195 34581.996960 34301.729465 
0.010205 34590.888154 34308.550231 
0.010215 34599.761879 34315.372343 
0.010225 34608.618070 34322.195795 
0.010236 34617.445432 34329.020580 
0.010246 34626.255117 34335.846692 
0.010256 34635.049117 34342.674548 
0.010266 34643.808431 34349.503717 
0.010277 34652.549848 34356.334193 
0.010287 34661.267672 34363.165969 
0.010297 34669.984367 34369.999039 
0.010307 34678.654792 34376.833396 
0.010318 34687.307040 34383.669034 
0.010328 34695.937449 34390.506369 
0.010338 34704.549541 34397.344971 
0.010349 34713.131948 34404.184834 
0.010359 34721.701550 34411.025952 
0.010369 34730.243359 34417.868740 
0.010380 34738.766569 34424.712769 
0.010390 34747.259785 34431.558033 
0.010401 34755.739929 34438.404527 
0.010411 34764.186291 34445.252662 
0.010421 34772.613766 34452.102014 
0.010432 34781.024322 34458.952993 
0.010442 34789.410177 34465.805176 
0.010453 34797.771256 34472.658555 
0.010463 34806.098133 34479.513542 
0.010474 34814.417148 34486.369713 
0.010484 34822.707495 34493.227478 
0.010495 34830.972763 34500.086413 
0.010505 34839.226305 34506.946930 
0.010516 34847.448922 34513.808604 
0.010526 34855.642550 34520.671845 
0.010537 34863.810796 34527.536232 
0.010547 34871.967034 34534.402172 
0.010558 34880.097751 34541.269244 
0.010568 34888.199164 34548.137857 
0.010579 34896.286353 34555.007590 
0.010589 34904.338353 34561.878849 
0.010600 34912.377999 34568.751628 
0.010611 34920.386016 34575.625508 
0.010621 34928.370066 34582.500894 
0.010632 34936.330070 34589.377780 
0.010642 34944.275443 34596.255748 
0.010653 34952.185129 34603.135202 
0.010664 34960.076292 34610.016136 
0.010674 34967.941109 34616.898132 
0.010685 34975.787264 34623.781594 
0.010696 34983.601166 34630.666107 
0.010706 34991.392484 34637.552483 
0.010717 34999.168696 34644.439896 
0.010728 35006.916405 34651.329158 
0.010739 35014.637319 34658.219444 
0.010749 35022.335339 34665.111565 
0.010760 35030.006413 34672.004697 
0.010771 35037.650469 34678.898835 
0.010782 35045.282977 34685.794786 
0.010792 35052.882535 34692.691731 
0.010803 35060.453013 34699.590476 
0.010814 35068.001970 34706.490201 
0.010825 35075.533295 34713.391712 
0.010836 35083.037159 34720.294191 
0.010846 35090.499998 34727.198442 
0.010857 35097.952651 34734.103648 
0.010868 35105.381557 34741.010612 
0.010879 35112.782701 34747.918519 
0.010890 35120.159941 34754.828171 
0.010901 35127.503438 34761.738752 
0.010912 35134.828700 34768.651065 
0.010923 35142.129820 34775.565101 
0.010934 35149.402798 34782.480048 
0.010945 35156.657319 34789.396705 
0.010955 35163.883554 34796.314260 
0.010966 35171.079491 34803.233511 
0.010977 35178.250892 34810.154452 
0.010988 35185.405484 34817.076272 
0.010999 35192.529538 34823.999767 
0.011010 35199.613202 34830.924130 
0.011021 35206.689610 34837.850154 
0.011032 35213.729363 34844.777834 
0.011043 35220.751964 34851.706362 
0.011054 35227.749494 34858.636531 
0.011065 35234.715992 34865.568335 
0.011077 35241.659255 34872.500969 
0.011088 35248.577212 34879.435223 
0.011099 35255.463890 34886.371091 
0.011110 35262.325094 34893.308566 
0.011121 35269.168670 34900.246845 
0.011132 35275.974830 34907.186718 
0.011143 35282.761183 34914.128178 
0.011154 35289.515846 34921.071216 
0.011165 35296.246695 34928.015034 
0.011177 35302.963435 34934.960419 
0.011188 35309.636418 34941.907362 
0.011199 35316.283298 34948.855857 
0.011210 35322.906075 34955.805108 
0.011221 35329.502601 34962.755898 
0.011233 35336.084658 34969.708220 
0.011244 35342.622514 34976.662067 
0.011255 35349.139811 34983.617432 
0.011266 35355.644534 34990.573522 
0.011278 35362.104801 34997.531117 
0.011289 35368.550240 35004.490210 
0.011300 35374.956987 35011.450795 
0.011312 35381.342806 35018.412864 
0.011323 35387.695713 35025.376411 
0.011334 35394.027540 35032.341428 
0.011345 35400.332254 35039.307909 
0.011357 35406.609775 35046.275847 
0.011368 35412.856227 35053.244454 
0.011380 35419.069360 35060.214506 
0.011391 35425.272998 35067.185996 
0.011402 35431.431201 35074.158916 
0.011414 35437.567802 35081.133261 
0.011425 35443.682731 35088.109023 
0.011437 35449.763937 35095.086195 
0.011448 35455.811330 35102.064771 
0.011459 35461.842818 35109.044744 
0.011471 35467.846338 35116.026108 
0.011482 35473.809801 35123.008855 
0.011494 35479.757144 35129.992979 
0.011505 35485.670272 35136.978473 
0.011517 35491.555112 35143.965331 
0.011528 35497.417605 35150.953546 
0.011540 35503.245639 35157.943111 
0.011551 35509.045150 35164.934020 
0.011563 35514.828120 35171.926267 
0.011575 35520.570360 35178.919844 
0.011586 35526.281547 35185.915513 
0.011598 35531.982005 35192.912499 
0.011609 35537.635431 35199.910795 
0.011621 35543.271947 35206.910394 
0.011633 35548.879397 35213.911290 
0.011644 35554.439547 35220.913476 
0.011656 35559.988623 35227.916946 
0.011667 35565.502342 35234.921693 
0.011679 35570.996454 35241.928475 
0.011691 35576.455041 35248.936521 
0.011703 35581.878016 35255.945823 
0.011714 35587.283511 35262.956375 
0.011726 35592.659315 35269.968172 
0.011738 35597.996890 35276.981967 
0.011749 35603.310685 35283.996993 
0.011761 35608.600633 35291.013242 
0.011773 35613.848398 35298.030709 
0.011785 35619.078256 35305.049387 
0.011796 35624.269446 35312.070028 
0.011808 35629.436482 35319.091866 
0.011820 35634.573197 35326.114896 
0.011832 35639.685619 35333.139110 
0.011844 35644.759022 35340.165259 
0.011856 35649.814087 35347.192579 
0.011867 35654.826292 35354.221064 
0.011879 35659.811440 35361.251462 
0.011891 35664.778037 35368.283011 
0.011903 35669.707646 35375.315706 
0.011915 35674.603831 35382.350291 
0.011927 35679.475118 35389.386009 
0.011939 35684.303031 35396.422853 
0.011951 35689.121814 35403.461566 
0.011963 35693.897058 35410.501392 
0.011975 35698.638450 35417.543073 
0.011987 35703.366863 35424.585853 
0.011999 35708.045333 35426.172697 
0.012011 35712.702004 35427.400237 
0.012023 35717.327022 35428.627763 
0.012035 35721.930093 35429.855405 
0.012047 35726.495193 35431.083031 
0.012059 35731.025851 35432.310770 
0.012071 35735.530710 35433.538491 
0.012083 35740.000957 35434.766322 
0.012095 35744.439076 35435.994132 
0.012107 35748.848591 35437.222050 
0.012119 35753.232010 35438.449946 
0.012131 35757.574291 35439.677946 
0.012143 35761.908901 35440.905921 
0.012156 35766.189818 35442.133999 
0.012168 35770.438135 35443.362050 
0.012180 35774.669766 35444.590200 
0.012192 35778.862449 35445.818321 
0.012204 35783.019676 35447.046539 
0.012216 35787.150208 35448.274725 
0.012229 35791.251333 35449.503006 
0.012241 35795.322968 35450.731380 
0.012253 35799.355245 35451.959719 
0.012265 35803.351639 35453.188149 
0.012278 35807.327192 35454.416542 
0.012290 35811.266703 35455.645023 
0.012302 35815.170079 35456.873591 
0.012315 35819.052402 35458.102118 
0.012327 35822.892187 35459.330730 
0.012339 35826.714320 35460.559425 
0.012351 35830.490202 35461.788075 
0.012364 35834.229526 35463.016807 
0.012376 35837.957227 35464.245618 
0.012389 35841.635692 35465.474508 
0.012401 35845.292604 35466.703348 
0.012413 35848.912630 35467.932264 
0.012426 35852.501947 35469.161255 
0.012438 35856.054203 35470.390319 
0.012451 35859.578345 35471.619329 
0.012463 35863.058982 35472.848410 
0.012476 35866.521144 35474.077561 
0.012488 35869.933338 35475.306780 
0.012501 35873.329692 35476.535940 
0.012513 35876.688488 35477.765167 
0.012526 35880.009635 35478.994458 
0.012538 35883.311940 35480.223813 
0.012551 35886.563829 35481.453229 
0.012563 35889.803027 35482.682706 
0.012576 35892.988147 35483.912119 
0.012588 35896.141503 35485.141590 
0.012601 35899.281964 35486.371118 
0.012613 35902.371560 35487.600702 
0.012626 35905.441797 35488.830340 
0.012639 35908.467310 35490.060032 
0.012651 35911.454327 35491.289776 
0.012664 35914.421757 35492.519571 
0.012677 35917.344197 35493.749416 
0.012689 35920.240563 35494.979309 
0.012702 35923.098101 35496.209249 
0.012715 35925.916721 35497.439235 
0.012727 35928.721731 35498.669265 
0.012740 35931.474966 35499.899339 
0.012753 35934.201740 35501.129456 
0.012766 35936.889265 35502.359613 
0.012778 35939.537452 35503.589810 
0.012791 35942.165310 35504.820046 
0.012804 35944.747303 35506.050319 
0.012817 35947.308820 35507.280628 
0.012830 35949.824303 35508.510972 
0.012842 35952.306409 35509.741349 
0.012855 35954.761441 35510.971759 
0.012868 35957.176561 35512.202201 
0.012881 35959.564457 35513.432672 
0.012894 35961.905885 35514.663173 
0.012907 35964.219933 35515.893701 
0.012920 35966.503528 35517.124377 
0.012933 35968.740388 35518.355079 
0.012946 35970.956035 35519.585804 
0.012959 35973.124779 35520.816552 
0.012971 35975.265756 35522.047322 
0.012984 35977.372484 35523.278112 
0.012997 35979.441842 35524.509042 
0.013010 35981.483204 35525.739990 
0.013023 35983.477230 35526.970954 
0.013036 35985.436677 35528.201934 
0.013050 35987.374331 35529.432929 
0.013063 35989.261322 35530.664057 
0.013076 35991.126365 35531.895197 
0.013089 35992.950083 35533.126348 
0.013102 35994.729292 35534.357628 
0.013115 35996.492777 35535.588916 
0.013128 35998.201790 35536.820212 
0.013141 35999.888492 35538.051513 
0.013154 36001.530335 35539.282939 
0.013167 36003.143261 35540.514368 
0.013181 36004.714277 35541.745800 
0.013194 36006.253092 35542.977352 
0.013207 36007.756295 35544.208904 
0.013220 36009.217339 35545.440455 
0.013233 36010.658883 35546.672122 
0.013247 36012.045151 35547.903786 
0.013260 36013.398796 35549.135563 
0.013273 36014.729399 35550.367334 
0.013286 36016.010947 35551.599099 
0.013300 36017.272616 35552.830973 
0.013313 36018.478565 35554.062838 
0.013326 36019.657980 35555.294810 
0.013340 36020.794491 35556.526770 
0.013353 36021.897807 35557.758835 
0.013366 36022.977575 35558.990886 
0.013380 36023.997954 35560.223038 
0.013393 36024.994629 35561.455175 
0.013406 36025.951268 35562.687410 
0.013420 36026.877548 35563.919627 
0.013433 36027.757101 35565.151941 
0.013447 36028.606139 35566.384234 
0.013460 36029.408270 35567.616621 
0.013474 36030.179734 35568.848985 
0.013487 36030.923723 35570.081440 
0.013501 36031.620542 35571.313986 
0.013514 36032.279927 35572.546505 
0.013528 36032.905051 35573.779112 
0.013541 36033.492588 35575.011689 
0.013555 36034.052258 35576.244352 
0.013568 36034.557763 35577.477100 
0.013582 36035.038556 35578.709814 
0.013595 36035.471564 35579.942610 
0.013609 36035.869817 35581.175487 
0.013623 36036.249715 35582.408327 
0.013636 36036.575003 35583.641245 
0.013650 36036.858722 35584.874240 
0.013663 36037.113937 35586.107309 
0.013677 36037.324201 35587.340338 
0.013691 36037.499227 35588.573440 
0.013705 36037.632344 35589.806613 
0.013718 36037.733444 35591.039742 
0.013732 36037.799067 35592.272940 
0.013746 36037.822537 35593.506206 
0.013759 36037.803762 35594.739538 
0.013773 36037.755860 35595.972936 
0.013787 36037.662361 35597.206283 
0.013801 36037.539586 35598.439693 
0.013815 36037.367626 35599.673165 
0.013828 36037.152997 35600.906697 
0.013842 36036.922089 35602.140288 
0.013856 36036.621868 35603.373936 
0.013870 36036.318465 35604.607641 
0.013884 36035.955653 35605.841289 
0.013898 36035.563022 35607.074990 
0.013912 36035.120597 35608.308744 
0.013925 36034.634918 35609.542549 
0.013939 36034.132462 35610.776405 
0.013953 36033.573310 35612.010310 
0.013967 36032.983947 35613.244263 
0.013981 36032.351002 35614.478262 
0.013995 36031.687693 35615.712307 
0.014009 36030.980639 35616.946396 
0.014023 36030.229751 35618.180527 
0.014037 36029.434941 35619.414701 
0.014051 36028.616122 35620.648914 
0.014065 36027.746555 35621.883167 
0.014079 36026.839490 35623.117458 
0.014093 36025.908200 35624.351786 
0.014108 36024.919232 35625.586149 
0.014122 36023.899209 35626.820546 
0.014136 36022.834692 35628.054977 
0.014150 36021.745659 35629.289439 
0.014164 36020.601695 35630.524044 
0.014178 36019.412977 35631.758677 
0.014192 36018.199513 35632.993339 
0.014207 36016.934441 35634.228027 
0.014221 36015.644482 35635.462742 
0.014235 36014.296043 35636.697480 
0.014249 36012.922569 35637.932243 
0.014264 36011.500229 35639.167138 
0.014278 36010.052708 35640.402053 
0.014292 36008.553073 35641.636988 
0.014306 36007.014673 35642.871942 
0.014321 36005.430708 35644.106913 
0.014335 36003.824339 35645.342010 
0.014349 36002.165516 35646.577122 
0.014364 36000.467615 35647.812247 
0.014378 35998.733611 35649.047495 
0.014392 35996.946891 35650.282753 
0.014407 35995.141080 35651.518022 
0.014421 35993.268903 35652.753299 
0.014436 35991.380537 35653.988693 
0.014450 35989.439125 35649.405480 
0.014465 35987.464842 35643.162802 
0.014479 35985.440376 35636.920863 
0.014493 35983.369362 35630.680219 
0.014508 35981.275033 35624.440329 
0.014522 35979.127233 35618.201744 
0.014537 35976.952954 35611.964472 
0.014552 35974.721285 35605.727972 
0.014566 35972.469767 35599.492796 
0.014581 35970.153901 35593.258405 
0.014595 35967.811262 35587.025349 
0.014610 35965.421438 35580.793634 
0.014624 35963.000922 35574.562722 
0.014639 35960.533063 35568.333163 
0.014654 35958.013976 35562.104420 
0.014668 35955.474563 35555.877041 
0.014683 35952.876957 35549.650491 
0.014698 35950.252088 35543.425316 
0.014712 35947.575653 35537.200982 
0.014727 35944.861172 35530.977497 
0.014742 35942.112406 35524.755405 
0.014757 35939.311812 35518.534173 
0.014771 35936.469965 35512.314345 
0.014786 35933.596577 35506.095391 
0.014801 35930.664277 35499.877316 
0.014816 35927.710970 35493.660663 
0.014830 35924.698578 35487.444901 
0.014845 35921.665050 35481.230572 
0.014860 35918.572266 35475.017147 
0.014875 35915.433799 35468.804632 
0.014890 35912.273993 35462.593567 
0.014905 35909.054665 35456.383424 
0.014920 35905.816804 35450.174212 
0.014935 35902.519244 35443.965935 
0.014950 35899.186374 35437.759129 
0.014965 35895.800482 35431.553272 
0.014979 35892.388916 35425.348369 
0.014994 35888.921241 35419.144953 
0.015009 35885.420887 35412.942504 
0.015024 35881.874044 35406.741027 
0.015039 35878.280625 35400.540529 
0.015055 35874.654295 35394.341016 
0.015070 35870.985205 35388.143018 
0.015085 35867.269302 35381.946018 
0.015100 35863.513387 35375.750020 
0.015115 35859.710493 35369.555031 
0.015130 35855.881205 35363.361058 
0.015145 35851.990999 35357.168107 
0.015160 35848.074251 35350.976184 
0.015175 35844.110206 35344.785295 
0.015191 35840.102803 35338.595965 
0.015206 35836.054849 35332.407681 
0.015221 35831.952452 35326.220447 
0.015236 35827.823162 35320.034271 
0.015251 35823.639265 35313.849159 
0.015267 35819.428334 35307.665116 
0.015282 35815.155715 35301.482149 
0.015297 35810.855916 35295.300264 
0.015313 35806.508105 35289.119466 
0.015328 35802.126054 35282.939762 
0.015343 35797.681972 35276.761157 
0.015358 35793.224297 35270.583658 
0.015374 35788.697493 35264.407270 
0.015389 35784.143091 35258.231999 
0.015405 35779.529150 35252.057340 
0.015420 35774.894407 35245.883812 
0.015435 35770.204072 35239.711420 
0.015451 35765.471955 35233.540169 
0.015466 35760.704938 35227.370066 
0.015482 35755.889042 35221.201115 
0.015497 35751.024184 35215.033324 
0.015513 35746.124209 35208.866697 
0.015528 35741.170961 35202.700734 
0.015544 35736.196380 35196.535949 
0.015559 35731.165563 35190.372346 
0.015575 35726.092368 35184.209931 
0.015590 35720.976724 35178.048710 
0.015606 35715.814368 35171.888186 
0.015622 35710.609406 35165.728867 
0.015637 35705.375736 35159.570761 
0.015653 35700.085353 35153.413871 
0.015669 35694.747935 35147.257704 
0.015684 35689.381600 35141.102765 
0.015700 35683.951312 35134.949061 
0.015716 35678.508738 35128.796099 
0.015731 35673.002050 35122.644383 
0.015747 35667.459174 35116.493919 
0.015763 35661.861781 35110.344215 
0.015779 35656.242074 35104.195775 
0.015794 35650.553665 35098.048108 
0.015810 35644.842807 35091.901717 
0.015826 35639.074359 35085.756606 
0.015842 35633.279065 35079.612288 
0.015858 35627.426026 35073.469261 
0.015874 35621.538972 35067.327039 
0.015889 35615.601043 35061.186121 
0.015905 35609.635987 35055.046020 
0.015921 35603.605839 35048.907234 
0.015937 35597.548421 35042.769278 
0.015953 35591.432787 35036.632648 
0.015969 35585.282701 35030.496860 
0.015985 35579.088333 35024.362410 
0.016001 35572.852327 35018.228815 
0.016017 35566.571897 35012.096568 
0.016033 35560.249680 35005.965189 
0.016049 35553.889957 34999.835169 
0.016065 35547.474185 34993.706027 
0.016081 35541.016397 34987.577772 
0.016097 35534.520892 34981.450893 
0.016113 35527.983231 34975.324912 
0.016129 35521.396266 34969.199835 
0.016146 35514.764308 34963.076151 
0.016162 35508.097043 34956.953383 
0.016178 35501.387327 34950.831538 
0.016194 35494.632412 34944.711103 
0.016210 35487.820731 34938.591602 
0.016226 35480.980544 34932.473042 
0.016243 35474.087860 34926.355908 
0.016259 35467.166543 34920.239726 
0.016275 35460.181057 34914.124503 
0.016291 35453.166797 34908.010244 
0.016308 35446.095298 34901.896957 
0.016324 35439.006450 34895.785124 
0.016340 35431.846010 34889.674273 
0.016357 35424.663639 34883.564411 
0.016373 35417.416615 34877.455544 
0.016389 35410.147529 34871.347678 
0.016406 35402.820747 34865.240820 
0.016422 35395.462032 34859.135448 
0.016439 35388.038348 34853.031094 
0.016455 35380.599478 34846.927764 
0.016472 35373.102612 34840.825465 
0.016488 35365.569055 34834.724203 
0.016504 35357.977343 34828.623983 
0.016521 35350.355934 34822.524812 
0.016538 35342.676217 34816.426695 
0.016554 35334.973813 34810.329639 
0.016571 35327.212953 34804.233648 
0.016587 35319.407847 34798.138731 
0.016604 35311.572720 34792.044891 
0.016620 35303.686064 34785.952135 
0.016637 35295.754954 34779.860469 
0.016654 35287.779322 34773.769898 
0.016670 35279.759098 34767.680429 
0.016687 35271.701374 34761.592067 
0.016704 35263.591760 34755.504818 
0.016720 35255.439916 34749.418225 
0.016737 35247.257538 34743.332756 
0.016754 35239.023053 34737.248419 
0.016771 35230.743562 34731.165218 
0.016787 35222.426174 34725.083160 
0.016804 35214.056468 34719.002250 
0.016821 35205.648734 34712.922493 
0.016838 35197.198276 34706.843435 
0.016855 35188.709659 34700.765544 
0.016871 35180.175632 34694.688824 
0.016888 35171.588937 34688.613280 
0.016905 35162.959230 34682.538461 
0.016922 35154.298299 34676.464831 
0.016939 35145.584490 34670.392395 
0.016956 35136.832137 34664.321159 
0.016973 35128.029292 34658.250672 
0.016990 35119.194977 34652.181397 
0.017007 35110.314722 34646.113339 
0.017024 35101.390973 34640.046049 
0.017041 35092.413929 34633.979987 
0.017058 35083.407682 34627.914707 
0.017075 35074.348004 34621.850666 
0.017092 35065.249271 34615.787871 
0.017109 35056.106698 34609.725876 
0.017126 35046.924945 34603.665137 
0.017143 35037.691985 34597.605210 
0.017161 35028.426950 34591.546551 
0.017178 35019.103331 34585.488716 
0.017195 35009.754753 34579.432161 
0.017212 35000.347448 34573.376443 
0.017229 34990.915071 34567.322015 
0.017247 34981.423823 34561.268436 
0.017264 34971.900144 34555.216159 
0.017281 34962.317447 34549.164743 
0.017298 34952.709451 34543.114639 
0.017316 34943.049552 34537.065409 
0.017333 34933.349732 34531.017502 
0.017350 34923.612391 34524.970480 
0.017368 34913.830201 34518.924350 
0.017385 34904.000645 34512.879560 
0.017402 34894.133375 34501.759387 
0.017420 34884.213787 34487.495122 
0.017437 34874.253911 34473.237461 
0.017455 34864.263407 34458.985371 
0.017472 34854.227662 34444.738866 
0.017490 34844.136898 34430.498995 
0.017507 34834.008040 34416.264733 
0.017525 34823.841027 34402.036091 
0.017542 34813.628510 34387.813084 
0.017560 34803.382584 34373.596754 
0.017577 34793.083741 34359.386080 
0.017595 34782.753790 34345.181075 
0.017612 34772.370787 34330.981753 
0.017630 34761.949255 34316.788124 
0.017648 34751.474532 34302.600203 
0.017665 34740.980668 34288.419022 
0.017683 34730.433493 34274.243570 
0.017701 34719.840245 34260.073859 
0.017718 34709.208167 34245.909901 
0.017736 34698.529887 34231.751709 
0.017754 34687.812655 34217.599293 
0.017771 34677.049095 34203.452668 
0.017789 34666.246462 34189.311843 
0.017807 34655.412021 34175.176832 
0.017825 34644.523744 34161.047645 
0.017843 34633.603544 34146.924296 
0.017861 34622.629379 34132.806795 
0.017878 34611.623175 34118.695154 
0.017896 34600.562877 34104.589384 
0.017914 34589.485104 34090.489498 
0.017932 34578.345778 34076.395506 
0.017950 34567.174192 34062.307420 
0.017968 34555.948262 34048.225252 
0.017986 34544.689960 34034.149011 
0.018004 34533.384538 34020.078711 
0.018022 34522.053988 34006.014361 
0.018040 34510.671186 33991.954981 
0.018058 34499.241079 33977.901577 
0.018076 34487.785683 33963.854159 
0.018094 34476.268152 33949.812738 
0.018112 34464.725226 33935.777326 
0.018130 34453.137085 33921.746947 
0.018148 34441.508712 33907.722601 
0.018167 34429.832685 33893.704298 
0.018185 34418.123688 33879.692048 
0.018203 34406.369227 33865.684882 
0.018221 34394.581688 33851.683794 
0.018239 34382.753644 33837.688794 
0.018258 34370.877662 33823.699891 
0.018276 34358.963357 33809.716122 
0.018294 34347.000992 33795.738474 
0.018312 34335.007572 33781.765986 
0.018331 34322.973369 33767.799642 
0.018349 34310.898331 33753.839452 
0.018367 34298.777287 33739.884458 
0.018386 34286.622693 33725.935641 
0.018404 34274.421974 33711.992046 
0.018423 34262.180198 33698.054649 
0.018441 34249.919527 33684.123460 
0.018459 34237.590347 33670.197529 
0.018478 34225.234766 33656.277828 
0.018496 34212.832770 33642.363410 
0.018515 34200.396866 33628.455243 
0.018533 34187.914431 33614.552382 
0.018552 34175.415068 33600.654841 
0.018570 34162.844561 33586.763586 
0.018589 34150.249602 33572.877674 
0.018608 34137.620487 33558.998068 
0.018626 34124.937130 33545.123829 
0.018645 34112.229172 33531.254970 
0.018664 34099.464622 33517.392449 
0.018682 34086.675372 33503.535332 
0.018701 34073.836853 33489.684574 
0.018720 34060.966103 33475.839242 
0.018738 34048.048195 33461.999350 
0.018757 34035.112830 33448.164908 
0.018776 34022.127990 33434.336869 
0.018795 34009.088382 33420.514303 
0.018813 33996.031175 33406.697224 
0.018832 33982.911637 33392.885643 
0.018851 33969.779658 33379.080506 
0.018870 33956.585235 33365.280890 
0.018889 33943.373029 33351.486807 
0.018908 33930.098258 33337.698269 
0.018927 33916.805608 33323.915287 
0.018945 33903.477940 33310.138801 
0.018964 33890.095001 33296.367893 
0.018983 33876.686590 33282.602575 
0.019002 33863.230261 33268.842860 
0.019021 33849.740895 33255.088758 
0.019040 33836.203502 33241.340282 
0.019059 33822.647922 33227.597443 
0.019078 33809.051689 33213.860253 
0.019098 33795.407275 33200.128723 
0.019117 33781.729581 33186.402864 
0.019136 33768.003598 33172.682689 
0.019155 33754.259207 33158.968207 
0.019174 33740.458941 33145.259431 
0.019193 33726.632692 33131.556372 
0.019212 33712.765441 33117.859041 
0.019232 33698.864629 33104.167448 
0.019251 33684.922718 33090.481605 
0.019270 33670.947155 33076.801523 
0.019289 33656.940023 33063.126311 
0.019309 33642.876642 33049.456883 
0.019328 33628.786963 33035.793251 
0.019347 33614.663445 33022.135425 
0.019367 33600.506044 33008.483416 
0.019386 33586.314718 32994.837235 
0.019405 33572.069000 32981.195997 
0.019425 33557.796767 32967.560609 
0.019444 33543.482953 32953.931084 
0.019464 33529.150063 32940.307430 
0.019483 33514.770086 32926.688768 
0.019503 33500.355909 32913.076000 
0.019522 33485.907491 32899.469138 
0.019542 33471.411828 32885.867304 
0.019561 33456.896884 32872.271398 
0.019581 33442.332512 32858.681429 
0.019600 33427.735801 32845.096525 
0.019620 33413.097095 32831.517580 
0.019640 33398.431417 32817.944604 
0.019659 33383.740804 32804.376729 
0.019679 33369.000529 32790.814845 
0.019699 33354.235229 32777.258086 
0.019718 33339.427713 32763.707339 
0.019738 33324.579998 32750.161741 
0.019758 33309.712613 32736.622177 
0.019777 33294.789841 32723.087785 
0.019797 33279.847322 32709.559448 
0.019817 33264.871971 32696.036307 
0.019837 33249.846589 32682.519242 
0.019857 33234.795836 32669.007396 
0.019877 33219.712114 32655.500781 
0.019896 33204.600903 32642.000275 
0.019916 33189.433956 32628.505022 
0.019936 33174.254564 32615.015898 
0.019956 33159.026905 32601.532051 
0.019976 33143.781194 32588.053494 
0.019996 33128.492669 32574.581096 
0.020016 33113.170876 32561.114009 
0.020036 33097.815772 32547.652246 
0.020056 33082.419736 32534.195819 
0.020076 33067.003444 32520.745593 
0.020096 33051.546140 32507.300725 
0.020116 33036.055356 32493.861226 
0.020136 33020.538630 32480.427109 
0.020157 33004.978761 32466.999233 
0.020177 32989.392875 32453.576760 
0.020197 32973.765759 32440.159701 
0.020217 32958.112545 32426.748069 
0.020237 32942.425604 32413.341874 
0.020258 32926.704896 32399.941128 
0.020278 32910.957973 32386.545844 
0.020298 32895.169605 32373.156031 
0.020318 32879.352972 32359.772540 
0.020339 32863.502416 32346.394541 
0.020359 32847.633100 32333.022046 
0.020379 32831.714578 32319.655066 
0.020400 32815.777224 32306.293611 
0.020420 32799.798184 32292.937693 
0.020441 32783.785023 32279.587324 
0.020461 32767.752925 32266.242512 
0.020482 32751.673357 32252.902442 
0.020502 32735.574774 32239.567954 
0.020523 32719.441914 32226.239060 
0.020543 32703.267121 32212.915770 
0.020564 32687.088452 32199.598094 
0.020584 32670.852536 32186.286044 
0.020605 32654.597438 32172.979630 
0.020625 32638.315505 32159.678862 
0.020646 32621.985748 32146.382930 
0.020667 32605.651964 32133.092668 
0.020687 32589.268350 32119.808086 
0.020708 32572.857758 32106.529193 
0.020729 32556.422069 32093.255184 
0.020749 32539.944061 32079.986888 
0.020770 32523.454244 32066.724314 
0.020791 32506.914399 32053.467473 
0.020812 32490.356948 32040.215562 
0.020833 32473.779958 32026.969406 
0.020853 32457.152824 32013.729014 
0.020874 32440.515627 32000.493588 
0.020895 32423.835856 31987.263948 
0.020916 32407.130659 31974.039298 
0.020937 32390.390461 31960.820455 
0.020958 32373.622881 31944.502988 
0.020979 32356.845080 31924.504363 
0.021000 32340.016870 31904.518830 
0.021021 32323.163058 31884.545187 
0.021042 32306.289394 31864.584657 
0.021063 32289.374740 31844.636044 
0.021084 32272.447836 31824.700565 
0.021105 32255.479868 31804.777030 
0.021126 32238.486123 31784.865451 
0.021147 32221.457041 31764.967042 
0.021168 32204.417452 31745.080615 
0.021190 32187.350138 31725.207378 
0.021211 32170.241574 31705.346148 
0.021232 32153.110902 31685.496939 
0.021253 32135.948570 31665.660953 
0.021274 32118.767908 31645.837012 
0.021296 32101.561206 31626.025130 
0.021317 32084.315074 31606.226503 
0.021338 32067.046677 31586.439958 
0.021360 32049.757997 31566.666687 
0.021381 32032.435468 31546.905521 
0.021402 32015.088563 31527.155300 
0.021424 31997.713599 31507.418386 
0.021445 31980.314189 31487.692447 
0.021467 31962.898198 31467.979838 
0.021488 31945.438683 31448.280567 
0.021510 31927.966162 31428.592310 
0.021531 31910.457747 31408.917412 
0.021553 31892.924716 31389.253558 
0.021574 31875.378828 31369.603084 
0.021596 31857.789008 31349.963682 
0.021617 31840.190130 31330.337682 
0.021639 31822.547245 31310.722781 
0.021661 31804.883695 31291.121302 
0.021682 31787.218452 31271.530950 
0.021704 31769.501667 31251.954040 
0.021726 31751.771566 31232.388285 
0.021747 31734.016849 31212.835991 
0.021769 31716.233334 31193.294878 
0.021791 31698.432867 31173.767246 
0.021813 31680.588106 31154.250822 
0.021835 31662.745638 31134.747897 
0.021856 31644.858810 31115.256206 
0.021878 31626.954599 31095.775767 
0.021900 31609.029455 31076.308857 
0.021922 31591.079152 31056.853223 
0.021944 31573.107872 31037.411137 
0.021966 31555.095918 31017.980352 
0.021988 31537.085758 30998.560885 
0.022010 31519.039092 30979.154994 
0.022032 31500.963249 30959.760446 
0.022054 31482.885645 30940.379491 
0.022076 31464.767210 30921.009902 
0.022098 31446.619505 30901.651694 
0.022120 31428.458376 30882.307108 
0.022142 31410.275662 30862.973926 
0.022164 31392.075202 30843.652163 
0.022187 31373.841482 30824.341835 
0.022209 31355.594254 30805.045168 
0.022231 31337.321456 30785.759958 
0.022253 31319.023055 30766.486219 
0.022275 31300.711088 30747.226167 
0.022298 31282.373469 30727.977609 
0.022320 31264.006291 30708.740558 
0.022342 31245.628900 30689.515029 
0.022365 31227.230115 30670.303224 
0.022387 31208.793934 30651.102961 
0.022409 31190.351349 30631.914256 
0.022432 31171.879062 30612.737121 
0.022454 31153.388681 30593.571572 
0.022477 31134.888443 30574.419789 
0.022499 31116.354548 30555.279612 
0.022522 31097.798607 30536.151053 
0.022544 31079.228356 30517.034125 
0.022567 31060.636007 30497.928843 
0.022589 31042.021530 30478.835218 
0.022612 31023.384899 30459.753264 
0.022634 31004.730518 30440.685139 
0.022657 30986.069487 30421.628703 
0.022680 30967.370691 30402.583970 
0.022702 30948.661310 30383.550952 
0.022725 30929.921882 30364.529661 
0.022748 30911.167932 30345.520111 
0.022771 30892.403328 30326.522312 
0.022793 30873.604708 30307.536279 
0.022816 30854.803169 30288.562022 
0.022839 30835.971454 30269.599553 
0.022862 30817.117319 30250.648885 
0.022885 30798.256309 30231.710030 
0.022908 30779.357261 30212.782998 
0.022930 30760.462978 30193.867802 
0.022953 30741.538396 30174.964454 
0.022976 30722.587382 30156.072964 
0.022999 30703.633287 30137.193343 
0.023022 30684.656614 30118.325604 
0.023045 30665.661237 30099.469757 
0.023068 30646.643235 30080.625813 
0.023091 30627.610385 30061.793783 
0.023115 30608.562666 30042.973678 
0.023138 30589.500061 30024.165509 
0.023161 30570.410847 30005.369285 
0.023184 30551.314509 29986.585019 
0.023207 30532.191521 29967.812720 
0.023230 30513.057471 29949.052398 
0.023254 30493.904536 29930.304064 
0.023277 30474.728080 29911.565679 
0.023300 30455.544402 29892.839309 
0.023323 30436.345676 29874.124963 
0.023347 30417.120170 29855.422651 
0.023370 30397.883485 29836.732384 
0.023393 30378.631701 29818.054170 
0.023417 30359.364054 29799.385991 
0.023440 30340.077354 29780.729891 
0.023464 30320.775494 29762.085880 
0.023487 30301.458456 29743.453967 
0.023511 30282.126225 29724.834162 
0.023534 30262.774100 29706.224460 
0.023558 30243.414561 29687.626890 
0.023581 30224.039774 29669.041461 
0.023605 30204.641897 29650.468181 
0.023628 30185.227941 29631.905060 
0.023652 30165.814334 29613.354113 
0.023676 30146.361922 29594.815347 
0.023699 30126.909834 29576.288772 
0.023723 30107.445494 29557.772409 
0.023747 30087.954033 29539.268260 
0.023771 30068.466769 29520.776332 
0.023794 30048.939765 29502.294657 
0.023818 30029.416926 29483.825226 
0.023842 30009.882571 29465.368047 
0.023866 29990.324076 29446.921161 
0.023890 29970.754028 29428.486548 
0.023914 29951.171551 29410.062256 
0.023938 29931.565725 29391.650260 
0.023961 29911.971833 29373.250566 
0.023985 29892.337998 29354.861231 
0.024009 29872.700378 29336.484219 
0.024033 29853.054148 29318.117594 
0.024057 29833.380563 29299.763313 
0.024081 29813.711006 29281.421383 
0.024106 29794.024935 29263.089875 
0.024130 29774.315388 29244.770739 
0.024154 29754.604988 29226.462052 
0.024178 29734.871079 29208.165755 
0.024202 29715.124498 29189.879933 
0.024226 29695.374015 29171.606521 
0.024251 29675.606894 29153.343608 
0.024275 29655.824060 29135.093125 
0.024299 29636.040266 29116.853166 
0.024323 29616.232873 29098.625654 
0.024348 29596.420555 29080.408692 
0.024372 29576.595429 29062.202293 
0.024396 29556.750585 29044.008373 
0.024421 29536.912559 29025.825040 
0.024445 29517.042991 29007.654203 
0.024470 29497.160542 28989.493977 
0.024494 29477.289796 28971.346264 
0.024519 29457.398271 28953.209186 
0.024543 29437.489876 28935.082757 
0.024568 29417.569540 28916.968868 
0.024592 29397.640173 28898.865652 
0.024617 29377.701753 28880.773121 
0.024641 29357.755295 28862.693159 
0.024666 29337.787941 28844.623905 
0.024691 29317.823299 28826.565372 
0.024715 29297.850588 28808.519434 
0.024740 29277.849047 28790.484240 
0.024765 29257.850176 28772.459803 
0.024790 29237.847143 28754.447985 
0.024815 29217.811285 28736.446946 
0.024839 29197.785937 28718.456698 
0.024864 29177.747434 28700.477255 
0.024889 29157.692899 28682.510466 
0.024914 29137.633066 28664.554502 
0.024939 29117.563975 28646.609376 
0.024964 29097.477718 28628.675100 
0.024989 29077.394003 28610.751687 
0.025014 29057.290254 28592.840972 
0.025039 29037.189025 28574.941139 
0.025064 29017.078465 28557.052202 
0.025089 28996.942765 28539.174171 
0.025114 28976.821384 28521.307059 
0.025139 28956.670880 28503.450879 
0.025164 28936.520020 28485.607447 
0.025189 28916.371604 28467.774964 
0.025215 28896.205871 28449.953443 
0.025240 28876.018853 28430.910581 
0.025265 28855.846088 28408.954468 
0.025290 28835.648055 28387.015130 
0.025316 28815.452398 28365.092577 
0.025341 28795.243296 28343.186817 
0.025366 28775.024687 28321.297861 
0.025392 28754.796555 28299.425718 
0.025417 28734.570748 28277.570397 
0.025442 28714.335395 28255.731907 
0.025468 28694.078615 28233.910257 
0.025493 28673.832034 28212.105456 
0.025519 28653.567955 28190.317513 
0.025544 28633.294275 28168.546436 
0.025570 28613.026807 28146.792234 
0.025595 28592.737843 28125.054916 
0.025621 28572.447156 28103.334489 
0.025647 28552.158694 28081.630961 
0.025672 28531.844737 28059.944341 
0.025698 28511.548820 28038.274637 
0.025724 28491.227382 28016.621855 
0.025749 28470.900208 27994.986005 
0.025775 28450.575209 27973.367093 
0.025801 28430.240494 27951.765127 
0.025827 28409.898734 27930.177986 
0.025853 28389.555150 27908.607814 
0.025878 28369.201810 27887.054617 
0.025904 28348.842665 27865.518401 
0.025930 28328.481670 27843.999174 
0.025956 28308.102961 27822.496942 
0.025982 28287.725038 27801.009607 
0.026008 28267.341264 27779.539289 
0.026034 28246.959563 27758.085992 
0.026060 28226.564064 27736.649724 
0.026086 28206.170624 27715.230491 
0.026112 28185.769966 27693.826211 
0.026138 28165.355474 27672.438986 
0.026164 28144.943010 27651.068820 
0.026191 28124.528599 27629.715720 
0.026217 28104.102943 27608.377618 
0.026243 28083.675317 27587.056601 
0.026269 28063.245717 27565.752672 
0.026296 28042.804824 27544.463777 
0.026322 28022.365905 27523.191988 
0.026348 28001.913070 27501.937311 
0.026375 27981.464784 27480.697700 
0.026401 27961.010504 27459.475218 
0.026427 27940.554195 27438.269869 
0.026454 27920.078562 27417.079618 
0.026480 27899.620746 27395.906517 
0.026507 27879.148959 27374.750569 
0.026533 27858.669726 27353.609750 
0.026560 27838.188422 27332.486101 
0.026586 27817.715544 27311.377603 
0.026613 27797.216727 27290.286290 
0.026639 27776.730287 27269.210150 
0.026666 27756.237766 27248.151209 
0.026693 27735.737717 27227.107463 
0.026719 27715.235548 27206.080930 
0.026746 27694.733780 27185.069613 
0.026773 27674.217942 27164.075522 
0.026800 27653.714415 27143.096667 
0.026826 27633.196803 27122.135052 
0.026853 27612.675566 27101.188693 
0.026880 27592.160124 27080.259587 
0.026907 27571.637054 27059.345756 
0.026934 27551.111809 27038.449190 
0.026961 27530.586874 27017.567918 
0.026988 27510.055770 26996.703923 
0.027015 27489.516992 26975.855241 
0.027042 27468.986454 26955.021885 
0.027069 27448.449724 26934.205826 
0.027096 27427.901301 26913.405110 
0.027123 27407.358624 26892.621702 
0.027150 27386.816184 26871.853654 
0.027177 27366.262015 26851.100980 
0.027205 27345.713575 26830.365632 
0.027232 27325.173312 26809.645673 
0.027259 27304.613317 26788.941116 
0.027286 27284.061473 26768.251973 
0.027313 27263.507364 26747.580180 
0.027341 27242.941459 26726.923815 
0.027368 27222.383680 26706.282891 
0.027396 27201.827608 26685.659334 
0.027423 27181.251734 26665.051231 
0.027450 27160.695925 26644.458595 
0.027478 27140.128265 26623.881434 
0.027505 27119.566281 26603.321663 
0.027533 27098.992429 26582.777382 
0.027560 27078.422656 26562.248602 
0.027588 27057.848970 26541.735333 
0.027615 27037.271359 26521.237585 
0.027643 27016.709770 26500.755367 
0.027671 26996.125893 26480.290572 
0.027698 26975.558027 26459.841321 
0.027726 26954.978220 26439.407622 
0.027754 26934.402431 26418.989486 
0.027782 26913.822665 26398.586922 
0.027809 26893.250893 26378.199939 
0.027837 26872.675124 26357.828546 
0.027865 26852.083366 26337.472752 
0.027893 26831.511560 26317.132565 
0.027921 26810.931735 26296.807996 
0.027949 26790.351872 26276.499051 
0.027977 26769.767967 26256.205740 
0.028005 26749.188003 26235.928071 
0.028033 26728.603980 26215.666052 
0.028061 26708.019886 26195.419692 
0.028089 26687.443709 26175.188998 
0.028117 26666.855454 26154.973979 
0.028145 26646.279099 26134.774642 
0.028173 26625.706643 26114.590995 
0.028201 26605.110089 26094.423045 
0.028229 26584.533414 26074.270800 
0.028258 26563.956621 26054.134268 
0.028286 26543.367700 26034.013455 
0.028314 26522.794647 26013.908369 
0.028343 26502.221456 25993.819017 
0.028371 26481.636117 25973.745405 
0.028399 26461.062630 25953.687541 
0.028428 26440.491256 25933.643637 
0.028456 26419.907705 25913.615500 
0.028484 26399.331983 25893.603136 
0.028513 26378.764085 25873.606552 
0.028541 26358.187997 25853.625755 
0.028570 26337.619724 25833.660750 
0.028599 26317.049497 25813.709768 
0.028627 26296.475058 25793.774597 
0.028656 26275.904411 25773.855243 
0.028684 26255.329542 25753.951710 
0.028713 26234.772701 25734.062243 
0.028742 26214.195601 25714.188615 
0.028771 26193.638293 25694.330832 
0.028799 26173.078956 25674.487146 
0.028828 26152.515361 25654.659322 
0.028857 26131.955520 25634.847365 
0.028886 26111.395421 25615.051279 
0.028915 26090.833254 25595.269328 
0.028944 26070.282840 25575.503266 
0.028973 26049.726328 25555.751360 
0.029002 26029.181558 25536.015357 
0.029031 26008.628485 25516.295262 
0.029060 25988.077304 25496.589353 
0.029089 25967.529834 25476.899365 
0.029118 25946.984237 25457.223584 
0.029147 25926.442340 25437.563740 
0.029176 25905.904143 25417.919835 
0.029205 25885.363784 25398.290164 
0.029234 25864.823103 25378.676447 
0.029264 25844.284253 25359.076983 
0.029293 25823.749083 25339.493486 
0.029322 25803.227763 25319.924260 
0.029352 25782.694066 25300.371015 
0.029381 25762.166178 25280.832060 
0.029410 25741.645968 25261.309097 
0.029440 25721.123526 25241.800442 
0.029469 25700.608755 25222.307792 
0.029499 25680.091736 25202.829467 
0.029528 25659.580486 25183.365481 
0.029558 25639.068866 25163.917519 
0.029587 25618.558985 25144.483911 
0.029617 25598.048727 25125.066338 
0.029646 25577.544211 25105.663137 
0.029676 25557.045428 25086.274318 
0.029706 25536.550271 25066.901552 
0.029735 25516.052802 25047.543184 
0.029765 25495.565060 25028.199226 
0.029795 25475.068883 25008.871338 
0.029825 25454.582423 24989.557875 
0.029855 25434.097636 24970.258846 
0.029884 25413.616457 24950.975904 
0.029914 25393.136939 24931.707412 
0.029944 25372.667112 24912.453379 
0.029974 25352.186872 24893.213815 
0.030004 25331.726306 24873.990361 
0.030034 25311.263355 24854.781390 
0.030064 25290.793991 24835.586912 
0.030094 25270.338305 24816.406935 
0.030124 25249.880208 24797.241470 
0.030154 25229.433737 24778.092142 
0.030185 25208.980826 24758.957338 
0.030215 25188.533531 24739.837067 
0.030245 25168.095867 24720.731338 
0.030275 25147.659783 24701.640160 
0.030305 25127.225272 24682.563542 
0.030336 25106.792327 24663.501491 
0.030366 25086.352895 24644.454018 
0.030397 25065.933121 24625.088891 
0.030427 25045.518925 24603.628956 
0.030457 25025.098229 24582.187621 
0.030488 25004.687123 24560.764893 
0.030518 24984.277552 24539.360776 
0.030549 24963.873536 24517.975276 
0.030579 24943.471045 24496.608399 
0.030610 24923.070071 24475.260148 
0.030641 24902.674636 24453.930531 
0.030671 24882.284735 24432.619550 
0.030702 24861.900362 24411.327212 
0.030733 24841.521515 24390.053520 
0.030763 24821.148188 24368.798479 
0.030794 24800.770260 24347.560339 
0.030825 24780.393808 24326.340865 
0.030856 24760.038967 24305.140062 
0.030887 24739.661427 24283.957933 
0.030917 24719.301463 24262.794483 
0.030948 24698.951016 24241.649715 
0.030979 24678.602027 24220.523632 
0.031010 24658.262549 24199.416240 
0.031041 24637.918399 24178.325810 
0.031072 24617.587776 24157.254084 
0.031103 24597.246501 24136.201063 
0.031134 24576.918749 24115.166751 
0.031166 24556.596458 24094.151151 
0.031197 24536.273483 24073.152552 
0.031228 24515.951925 24052.172677 
0.031259 24495.647908 24031.211528 
0.031290 24475.341273 24010.269108 
0.031322 24455.037954 23989.343719 
0.031353 24434.748133 23968.437070 
0.031384 24414.455682 23947.549162 
0.031416 24394.162491 23926.678308 
0.031447 24373.878756 23905.826205 
0.031479 24353.600443 23884.992856 
0.031510 24333.329434 23864.176582 
0.031542 24313.055773 23843.379071 
0.031573 24292.791557 23822.600324 
0.031605 24272.530593 23801.838672 
0.031636 24252.270999 23781.095793 
0.031668 24232.026744 23760.370023 
0.031700 24211.787887 23739.663035 
0.031731 24191.544183 23718.973171 
0.031763 24171.301834 23698.302096 
0.031795 24151.081017 23677.649811 
0.031827 24130.851300 23657.014666 
0.031858 24110.626967 23636.398320 
0.031890 24090.409861 23615.799126 
0.031922 24070.202172 23595.218737 
0.031954 24049.989590 23574.655514 
0.031986 24029.788250 23554.109467 
0.032018 24009.596317 23533.582236 
0.032050 23989.407544 23513.072192 
0.032082 23969.216061 23492.580970 
0.032114 23949.035802 23472.106946 
0.032146 23928.864942 23451.651749 
0.032179 23908.693183 23431.213762 
0.032211 23888.528592 23410.792992 
0.032243 23868.369356 23390.391059 
0.032275 23848.213240 23370.006353 
0.032307 23828.060236 23349.638884 
0.032340 23807.916620 23329.290259 
0.032372 23787.780148 23308.958880 
0.032404 23767.638692 23288.644753 
0.032437 23747.518741 23268.349480 
0.032469 23727.397838 23248.071468 
0.032502 23707.275978 23227.810724 
0.032534 23687.157192 23207.567256 
0.032567 23667.055866 23187.342652 
0.032599 23646.953568 23167.135331 
0.032632 23626.858373 23146.945301 
0.032665 23606.762193 23126.772567 
0.032697 23586.681188 23106.617136 
0.032730 23566.599185 23086.479015 
0.032763 23546.518469 23066.359773 
0.032795 23526.456961 23046.257847 
0.032828 23506.394444 23026.173242 
0.032861 23486.339000 23006.105966 
0.032894 23466.286578 22986.056023 
0.032927 23446.241219 22966.023419 
0.032960 23426.198873 22946.008159 
0.032993 23406.159536 22926.010250 
0.033026 23386.131290 22906.029696 
0.033059 23366.110087 22886.066502 
0.033092 23346.087837 22866.120673 
0.033125 23326.072621 22846.192215 
0.033158 23306.068482 22826.281132 
0.033191 23286.063281 22806.387428 
0.033224 23266.069150 22786.511109 
0.033258 23246.077994 22766.652178 
0.033291 23226.097902 22746.810640 
0.033324 23206.116734 22726.986500 
0.033357 23186.146623 22707.179760 
0.033391 23166.175429 22687.390426 
0.033424 23146.215287 22667.618501 
0.033458 23126.262149 22647.863989 
0.033491 23106.303872 22628.126894 
0.033525 23086.368781 22608.407218 
0.033558 23066.438316 22588.703472 
0.033592 23046.498651 22569.017158 
0.033625 23026.574066 22549.348280 
0.033659 23006.660514 22529.696840 
0.033693 22986.745850 22510.062842 
0.033726 22966.835779 22490.444808 
0.033760 22946.932682 22470.844227 
0.033794 22927.040606 22451.261101 
0.033827 22907.143357 22431.695433 
0.033861 22887.262822 22412.145756 
0.033895 22867.385203 22392.613547 
0.033929 22847.514546 22373.098809 
0.033963 22827.644392 22353.600082 
0.033997 22807.789292 22334.118835 
0.034031 22787.933048 22314.655070 
0.034065 22768.077290 22295.207335 
0.034099 22748.244679 22275.777091 
0.034133 22728.410918 22256.364339 
0.034167 22708.577626 22236.967636 
0.034201 22688.755328 22217.588434 
0.034236 22668.937537 22198.225293 
0.034270 22649.130736 22178.879661 
0.034304 22629.326823 22159.551538 
0.034338 22609.523354 22140.239494 
0.034373 22589.738973 22120.944966 
0.034407 22569.950973 22101.666529 
0.034442 22550.169905 22082.405615 
0.034476 22530.401414 22063.160804 
0.034511 22510.631748 22043.933521 
0.034545 22490.870599 22024.722353 
0.034580 22471.113908 22005.527307 
0.034614 22451.364138 21986.349801 
0.034649 22431.618817 21967.188429 
0.034683 22411.884468 21948.044601 
0.034718 22392.154560 21928.916917 
0.034753 22372.433140 21909.805383 
0.034788 22352.714582 21890.711404 
0.034822 22333.004505 21871.633585 
0.034857 22313.298850 21852.571933 
0.034892 22293.600105 21833.527844 
0.034927 22273.909830 21814.499932 
0.034962 22254.223964 21795.488203 
0.034997 22234.536899 21776.494044 
0.035032 22214.874508 21757.516077 
0.035067 22195.208408 21738.554307 
0.035102 22175.550756 21719.608742 
0.035137 22155.891900 21700.680757 
0.035172 22136.249597 21681.768984 
0.035207 22116.607624 21662.873429 
0.035243 22096.974085 21643.994096 
0.035278 22077.344921 21625.130993 
0.035313 22057.724182 21606.284125 
0.035348 22038.102234 21587.454852 
0.035384 22018.492764 21568.641821 
0.035419 21998.895769 21549.845036 
0.035455 21979.299078 21531.064502 
0.035490 21959.706742 21512.300225 
0.035525 21940.126871 21493.552210 
0.035561 21920.555405 21474.820461 
0.035597 21900.980171 21456.104984 
0.035632 21881.417392 21437.405783 
0.035668 21861.863009 21418.722863 
0.035703 21842.312961 21400.056228 
0.035739 21822.771303 21381.405883 
0.035775 21803.233975 21362.771832 
0.035811 21783.705032 21344.154078 
0.035846 21764.176357 21325.552628 
0.035882 21744.660119 21306.967483 
0.035918 21725.148202 21288.398648 
0.035954 21705.640603 21269.846127 
0.035990 21686.153551 21251.309924 
0.036026 21666.654584 21232.790042 
0.036062 21647.173566 21214.285178 
0.036098 21627.696854 21195.796646 
0.036134 21608.228505 21177.324451 
0.036170 21588.764460 21158.868594 
0.036207 21569.304716 21140.429079 
0.036243 21549.854781 21122.004616 
0.036279 21530.405082 21103.596505 
0.036315 21510.963735 21085.204749 
0.036352 21491.538858 21066.829351 
0.036388 21472.118273 21048.470313 
0.036424 21452.699358 21030.126356 
0.036461 21433.280669 21011.798768 
0.036497 21413.886563 20993.487553 
0.036534 21394.490052 20975.191437 
0.036570 21375.101882 20956.911702 
0.036607 21355.705813 20938.648350 
0.036643 21336.335744 20918.508290 
0.036680 21316.957771 20898.341702 
0.036717 21297.597669 20878.193716 
0.036753 21278.233719 20858.065733 
0.036790 21258.890283 20837.957750 
0.036827 21239.544406 20817.868376 
0.036864 21220.210920 20797.799004 
0.036901 21200.883105 20777.748247 
0.036938 21181.551436 20757.717492 
0.036975 21162.237612 20737.705358 
0.037012 21142.919931 20717.713226 
0.037049 21123.620088 20697.739721 
0.037086 21104.328569 20677.786217 
0.037123 21085.034578 20657.851344 
0.037160 21065.748909 20637.936472 
0.037197 21046.477004 20618.040235 
0.037234 21027.214799 20598.162639 
0.037271 21007.948728 20578.305044 
0.037309 20988.688289 20558.466092 
0.037346 20969.445661 20538.645789 
0.037383 20950.203226 20518.845486 
0.037421 20930.966413 20499.063834 
0.037458 20911.735216 20479.300836 
0.037496 20892.516396 20459.557838 
0.037533 20873.299127 20439.833496 
0.037571 20854.091528 20420.127815 
0.037608 20834.885471 20400.440797 
0.037646 20815.691789 20380.773777 
0.037683 20796.511833 20361.125421 
0.037721 20777.325286 20341.495733 
0.037759 20758.152457 20321.884716 
0.037797 20738.983880 20302.293692 
0.037834 20719.824956 20282.721340 
0.037872 20700.675682 20263.167661 
0.037910 20681.527930 20243.632658 
0.037948 20662.389821 20224.116334 
0.037986 20643.253228 20204.618691 
0.038024 20624.134397 20185.139730 
0.038062 20605.008951 20165.679454 
0.038100 20585.897200 20146.237865 
0.038138 20566.791016 20126.814964 
0.038176 20547.698522 20107.410753 
0.038214 20528.603465 20088.025233 
0.038253 20509.522094 20068.658406 
0.038291 20490.446282 20049.310273 
0.038329 20471.371962 20029.980836 
0.038368 20452.307261 20010.670094 
0.038406 20433.252175 19991.378050 
0.038444 20414.206704 19972.104703 
0.038483 20395.162720 19952.850055 
0.038521 20376.120221 19933.614106 
0.038560 20357.091397 19914.396857 
0.038598 20338.076246 19895.198308 
0.038637 20319.062577 19876.018458 
0.038676 20300.051668 19856.856049 
0.038714 20281.050363 19837.712345 
0.038753 20262.058660 19818.587345 
0.038792 20243.068431 19799.481051 
0.038830 20224.091867 19780.393462 
0.038869 20205.113981 19761.323328 
0.038908 20186.157883 19742.271903 
0.038947 20167.199190 19723.239186 
0.038986 20148.241966 19704.225176 
0.039025 20129.299660 19685.228634 
0.039064 20110.358820 19666.250802 
0.039103 20091.435700 19647.291679 
0.039142 20072.511233 19628.350033 
0.039181 20053.588227 19609.427098 
0.039221 20034.682940 19590.522874 
0.039260 20015.784424 19571.636133 
0.039299 19996.887367 19552.768105 
0.039338 19978.001138 19533.917567 
0.039378 19959.116367 19515.085742 
0.039417 19940.246481 19496.271414 
0.039456 19921.373986 19477.475799 
0.039496 19902.516370 19458.697687 
0.039535 19883.668337 19439.938288 
0.039575 19864.818919 19421.196396 
0.039615 19845.979084 19402.473219 
0.039654 19827.145988 19383.767552 
0.039694 19808.322475 19365.080599 
0.039733 19789.509760 19346.411161 
0.039773 19770.702563 19327.760436 
0.039813 19751.889902 19309.127229 
0.039853 19733.096161 19290.511545 
0.039893 19714.312000 19271.914574 
0.039933 19695.530497 19253.335128 
0.039972 19676.747584 19234.773211 
0.040012 19657.982380 19216.230006 
0.040052 19639.227956 19197.704332 
0.040093 19620.468050 19179.196193 
0.040133 19601.727046 19160.705591 
0.040173 19582.987494 19142.233700 
0.040213 19564.254648 19123.779348 
0.040253 19545.528505 19105.342538 
0.040293 19526.809063 19086.923272 
0.040334 19508.103268 19068.522714 
0.040374 19489.396043 19050.139701 
0.040414 19470.703643 19031.774235 
0.040455 19452.009809 19013.426318 
0.040495 19433.330796 18995.095954 
0.040536 19414.650343 18976.783142 
0.040576 19395.988771 18958.487886 
0.040617 19377.333885 18940.210188 
0.040657 19358.669425 18921.950048 
0.040698 19340.023839 18903.707469 
0.040739 19321.391907 18885.483591 
0.040780 19302.754464 18867.277271 
0.040820 19284.135897 18849.088511 
0.040861 19265.512966 18830.916181 
0.040902 19246.904839 18812.761418 
0.040943 19228.303386 18794.624222 
0.040984 19209.704541 18776.504595 
0.041025 19191.120497 18758.402537 
0.041066 19172.539060 18740.318048 
0.041107 19153.968359 18722.251130 
0.041148 19135.392135 18704.201783 
0.041189 19116.842902 18686.170006 
0.041230 19098.280018 18668.155801 
0.041272 19079.741187 18650.158057 
0.041313 19061.209022 18632.177888 
0.041354 19042.671330 18614.215295 
0.041396 19024.148432 18596.270278 
0.041437 19005.637382 18578.341734 
0.041478 18987.124866 18560.430768 
0.041520 18968.623077 18542.537381 
0.041561 18950.132015 18524.661571 
0.041603 18931.640598 18506.802246 
0.041645 18913.168035 18488.960501 
0.041686 18894.689941 18471.136334 
0.041728 18876.223677 18453.328661 
0.041770 18857.772200 18435.538568 
0.041811 18839.324420 18417.764974 
0.041853 18820.875170 18400.008962 
0.041895 18802.440708 18382.270532 
0.041937 18784.013999 18364.548607 
0.041979 18765.593949 18346.844263 
0.042021 18747.181648 18329.156430 
0.042063 18728.776006 18311.486179 
0.042105 18710.374045 18293.832443 
0.042147 18691.986870 18276.196289 
0.042189 18673.599309 18258.576654 
0.042231 18655.218407 18240.974602 
0.042274 18636.849305 18223.389072 
0.042316 18618.492000 18205.820067 
0.042358 18600.137291 18188.268646 
0.042401 18581.786250 18170.733755 
0.042443 18563.449995 18153.216446 
0.042485 18545.113343 18135.715668 
0.042528 18526.788479 18118.231425 
0.042570 18508.478402 18100.764764 
0.042613 18490.159799 18083.314641 
0.042656 18471.857041 18065.881056 
0.042698 18453.562002 18048.464015 
0.042741 18435.273627 18031.064554 
0.042784 18416.989956 18013.680604 
0.042826 18398.721074 17996.314236 
0.042869 18380.454798 17978.965446 
0.042912 18362.193217 17961.632176 
0.042955 18343.938305 17944.316484 
0.042998 18325.704330 17927.016320 
0.043041 18307.456713 17909.733734 
0.043084 18289.234087 17892.466684 
0.043127 18271.014069 17875.217213 
0.043170 18252.796664 17857.985316 
0.043213 18234.592058 17840.768960 
0.043257 18216.394129 17823.570179 
0.043300 18198.200868 17806.386946 
0.043343 18180.014287 17789.221285 
0.043387 18161.840491 17772.071179 
0.043430 18143.673378 17754.938644 
0.043473 18125.514983 17737.821669 
0.043517 18107.357180 17720.720263 
0.043560 18089.206060 17703.636427 
0.043604 18071.067709 17686.568164 
0.043648 18052.940104 17669.517470 
0.043691 18034.813083 17652.482353 
0.043735 18016.696813 17635.464802 
0.043779 17998.585183 17618.462833 
0.043822 17980.488368 17601.478425 
0.043866 17962.392131 17584.509603 
0.043910 17944.304586 17567.556375 
0.043954 17926.227799 17550.620705 
0.043998 17908.159702 17533.700631 
0.044042 17890.088110 17516.796158 
0.044086 17872.035401 17499.909242 
0.044130 17853.987315 17481.564602 
0.044174 17835.939788 17462.906266 
0.044218 17817.907089 17444.269285 
0.044263 17799.883067 17425.651505 
0.044307 17781.863659 17407.052930 
0.044351 17763.850966 17388.475692 
0.044396 17745.851004 17369.917652 
0.044440 17727.855651 17351.378811 
0.044484 17709.867021 17332.861289 
0.044529 17691.887060 17314.362959 
0.044573 17673.907646 17295.883822 
0.044618 17655.940952 17277.423880 
0.044663 17637.989106 17258.985233 
0.044707 17620.037806 17240.565773 
0.044752 17602.095165 17222.165500 
0.044797 17584.161180 17203.784413 
0.044841 17566.235848 17185.422514 
0.044886 17548.317259 17167.081882 
0.044931 17530.399210 17148.760428 
0.044976 17512.493871 17130.458153 
0.045021 17494.605297 17112.175055 
0.045066 17476.701027 17093.911135 
0.045111 17458.831915 17075.668451 
0.045156 17440.955225 17057.444934 
0.045201 17423.091241 17039.240584 
0.045247 17405.231846 17021.055401 
0.045292 17387.385153 17002.889382 
0.045337 17369.534934 16984.742528 
0.045383 17351.701469 16966.614837 
0.045428 17333.872588 16948.506307 
0.045473 17316.052345 16930.416937 
0.045519 17298.246999 16912.348746 
0.045564 17280.442184 16894.299703 
0.045610 17262.637901 16876.269807 
0.045656 17244.858481 16858.259056 
0.045701 17227.079591 16840.267447 
0.045747 17209.301230 16822.294979 
0.045793 17191.539619 16804.341650 
0.045838 17173.778538 16786.407457 
0.045884 17156.034203 16768.492397 
0.045930 17138.294453 16750.596468 
0.045976 17120.551177 16732.719668 
0.046022 17102.828702 16714.861994 
0.046068 17085.110810 16697.023442 
0.046114 17067.401557 16679.204011 
0.046160 17049.700941 16661.403696 
0.046206 17032.004910 16643.622495 
0.046253 17014.321572 16625.860403 
0.046299 16996.638529 16608.115469 
0.046345 16978.970200 16590.389646 
0.046391 16961.306451 16572.682930 
0.046438 16943.645258 16554.995319 
0.046484 16925.994727 16537.326808 
0.046531 16908.352832 16519.677394 
0.046577 16890.729706 16502.047071 
0.046624 16873.099010 16484.435837 
0.046671 16855.486820 16466.841769 
0.046717 16837.875161 16449.266787 
0.046764 16820.276190 16431.710889 
0.046811 16802.683831 16414.174070 
0.046858 16785.096061 16396.656324 
0.046904 16767.520984 16379.157648 
0.046951 16749.954264 16361.676141 
0.046998 16732.394158 16344.213701 
0.047045 16714.838643 16326.770324 
0.047092 16697.289745 16309.346003 
0.047139 16679.753244 16291.938855 
0.047186 16662.221335 16274.550761 
0.047234 16644.702118 16257.181716 
0.047281 16627.189523 16239.831714 
0.047328 16609.681215 16222.498885 
0.047376 16592.185602 16205.185097 
0.047423 16574.690538 16187.890341 
0.047470 16557.215949 16170.612762 
0.047518 16539.741909 16153.354211 
0.047565 16522.276521 16136.114684 
0.047613 16504.815739 16118.894174 
0.047660 16487.367325 16101.690837 
0.047708 16469.925542 16084.506513 
0.047756 16452.486002 16067.339364 
0.047804 16435.067259 16050.191221 
0.047851 16417.653127 16033.062078 
0.047899 16400.241234 16015.950110 
0.047947 16382.840024 15998.857135 
0.047995 16365.443072 15981.781336 
0.048043 16348.056805 15964.724523 
0.048091 16330.681227 15947.686690 
0.048139 16313.317994 15930.666031 
0.048187 16295.951293 15913.664343 
0.048236 16278.603002 15896.679829 
0.048284 16261.259335 15879.714280 
0.048332 16243.919916 15862.765903 
0.048380 16226.593216 15845.836483 
0.048429 16209.262672 15828.924235 
0.048477 16191.961026 15812.030935 
0.048526 16174.655533 15795.154806 
0.048574 16157.362766 15778.297616 
0.048623 16140.074238 15761.457596 
0.048671 16122.788331 15744.636506 
0.048720 16105.520813 15727.832583 
0.048769 16088.255921 15711.047581 
0.048818 16070.999309 15694.279744 
0.048866 16053.761078 15677.529073 
0.048915 16036.519414 15660.797311 
0.048964 16019.284005 15644.082713 
0.049013 16002.063359 15627.387014 
0.049062 15984.853006 15610.708476 
0.049111 15967.646884 15594.047098 
0.049160 15950.441385 15577.404607 
0.049210 15933.260321 15560.779274 
0.049259 15916.075402 15544.171099 
0.049308 15898.909296 15527.581797 
0.049357 15881.743377 15511.009649 
0.049407 15864.587745 15494.454656 
0.049456 15847.436793 15477.918521 
0.049506 15830.298146 15461.399535 
0.049555 15813.167764 15444.897700 
0.049605 15796.046111 15428.414708 
0.049654 15778.930703 15411.948860 
0.049704 15761.823560 15395.500157 
0.049754 15744.726698 15379.068599 
0.049803 15727.636555 15362.655864 
0.049853 15710.558714 15346.260268 
0.049903 15693.481061 15329.881810 
0.049953 15676.415707 15313.520491 
0.050003 15659.362648 15297.176309 
0.050053 15642.316323 15280.850926 
0.050103 15625.274226 15264.542673 
0.050153 15608.244426 15248.251550 
0.050203 15591.224904 15231.977556 
0.050253 15574.205571 15215.720691 
0.050304 15557.204585 15199.480953 
0.050354 15540.210351 15183.259982 
0.050404 15523.216312 15167.056130 
0.050455 15506.234570 15150.869395 
0.050505 15489.265125 15134.699777 
0.050556 15472.297890 15118.547274 
0.050606 15455.349001 15102.411884 
0.050657 15438.400306 15086.293607 
0.050707 15421.463906 15070.192440 
0.050758 15404.531734 15054.108382 
0.050809 15387.615888 15038.041431 
0.050860 15370.696208 15021.991584 
0.050911 15353.790838 15005.958841 
0.050961 15336.897761 14989.943198 
0.051012 15320.012946 14973.944653 
0.051063 15303.134380 14957.963205 
0.051114 15286.264077 14941.998851 
0.051166 15269.398008 14926.051587 
0.051217 15252.548266 14910.121412 
0.051268 15235.704774 14894.208323 
0.051319 15218.871565 14878.312317 
0.051371 15202.038567 14862.433391 
0.051422 15185.217867 14846.571542 
0.051473 15168.413496 14830.726767 
0.051525 15151.611354 14814.899062 
0.051576 15134.821515 14799.088425 
0.051628 15118.039365 14783.293296 
0.051680 15101.257432 14767.515233 
0.051731 15084.495853 14751.754234 
0.051783 15067.734497 14736.010295 
0.051835 15050.985444 14720.283412 
0.051887 15034.246683 14704.573581 
0.051938 15017.511576 14688.879260 
0.051990 15000.786759 14673.201991 
0.052042 14984.072235 14657.541768 
0.052094 14967.365994 14641.898587 
0.052147 14950.666026 14626.272444 
0.052199 14933.975741 14610.661813 
0.052251 14917.295753 14595.068218 
0.052303 14900.628076 14579.491653 
0.052355 14883.966678 14563.932115 
0.052408 14867.310933 14548.388088 
0.052460 14850.661469 14532.861085 
0.052513 14834.030353 14517.351100 
0.052565 14817.400866 14501.856627 
0.052618 14800.785706 14486.379169 
0.052670 14784.172812 14470.918720 
0.052723 14767.567576 14455.473783 
0.052776 14750.978681 14440.045851 
0.052829 14734.394069 14424.634918 
0.052881 14717.823141 14409.239497 
0.052934 14701.254488 14393.861069 
0.052987 14684.698165 14378.499630 
0.053040 14668.147485 14363.153701 
0.053093 14651.611144 14347.824755 
0.053146 14635.078435 14331.476693 
0.053199 14618.558059 14314.605116 
0.053253 14602.048010 14297.754112 
0.053306 14585.537577 14280.922064 
0.053359 14569.045509 14264.110574 
0.053413 14552.559080 14247.318030 
0.053466 14536.082985 14230.546029 
0.053519 14519.614536 14213.792965 
0.053573 14503.156426 14197.060427 
0.053627 14486.705960 14180.346816 
0.053680 14470.261823 14163.653715 
0.053734 14453.831352 14146.979531 
0.053788 14437.407214 14130.325839 
0.053841 14420.992728 14113.691055 
0.053895 14404.587890 14097.075176 
0.053949 14388.191396 14080.479765 
0.054003 14371.800540 14063.903249 
0.054057 14355.424052 14047.347183 
0.054111 14339.055207 14030.810000 
0.054165 14322.689992 14014.291697 
0.054219 14306.341157 13997.793821 
0.054274 14289.995953 13981.314812 
0.054328 14273.664405 13964.854669 
0.054382 14257.341221 13948.414926 
0.054437 14241.021670 13931.994036 
0.054491 14224.715774 13915.591996 
0.054546 14208.414242 13899.210330 
0.054600 14192.130374 13882.847499 
0.054655 14175.850139 13866.503502 
0.054709 14159.578286 13850.179852 
0.054764 14143.320088 13833.875020 
0.054819 14127.065527 13817.589004 
0.054874 14110.822614 13801.321798 
0.054928 14094.592101 13785.074904 
0.054983 14078.367230 13768.846807 
0.055038 14062.150005 13752.637502 
0.055093 14045.944430 13736.446985 
0.055149 14029.744496 13720.275251 
0.055204 14013.558977 13704.123785 
0.055259 13997.385109 13687.991086 
0.055314 13981.208882 13671.877150 
0.055369 13965.050310 13655.781973 
0.055425 13948.901388 13639.705549 
0.055480 13932.756112 13623.647873 
0.055536 13916.626487 13607.608940 
0.055591 13900.499291 13591.590211 
0.055647 13884.385750 13575.590209 
0.055703 13868.283864 13559.608927 
0.055758 13852.189632 13543.646360 
0.055814 13836.103056 13527.702503 
0.055870 13820.024136 13511.777350 
0.055926 13803.954872 13495.870895 
0.055982 13787.895266 13479.983132 
0.056038 13771.847316 13464.114055 
0.056094 13755.807026 13448.263659 
0.056150 13739.778394 13432.431936 
0.056206 13723.755425 13416.618880 
0.056262 13707.744115 13400.824486 
0.056318 13691.740471 13385.048746 
0.056375 13675.750485 13369.291655 
0.056431 13659.766169 13353.553205 
0.056487 13643.791520 13337.833389 
0.056544 13627.824541 13322.132201 
0.056600 13611.870402 13306.448224 
0.056657 13595.921935 13290.782867 
0.056714 13579.985134 13275.136123 
0.056770 13564.056006 13259.507984 
0.056827 13548.138546 13243.898443 
0.056884 13532.226768 13228.307494 
0.056941 13516.332648 13212.735127 
0.056998 13500.443374 13197.179947 
0.057055 13484.561780 13181.643342 
0.057112 13468.687870 13166.125302 
0.057169 13452.827629 13150.625821 
0.057226 13436.977070 13135.144891 
0.057283 13421.131356 13119.681129 
0.057341 13405.299313 13104.235907 
0.057398 13389.474962 13088.809217 
0.057455 13373.660300 13073.401050 
0.057513 13357.854468 13058.010037 
0.057570 13342.060318 13042.637537 
0.057628 13326.273869 13027.283541 
0.057686 13310.498239 13011.946687 
0.057743 13294.734297 12996.628326 
0.057801 13278.976066 12981.328448 
0.057859 13263.228654 12966.045701 
0.057917 13247.486959 12950.781425 
0.057975 13231.760941 12935.535612 
0.058033 13216.045739 12920.306917 
0.058091 13200.332278 12905.096672 
0.058149 13184.632509 12889.904867 
0.058207 13168.947537 12874.730167 
0.058265 13153.266305 12859.573893 
0.058323 13137.593897 12844.434717 
0.058382 13121.933196 12829.313954 
0.058440 13106.279328 12814.210280 
0.058498 13090.635179 12799.125006 
0.058557 13075.003833 12784.056812 
0.058616 13059.384198 12769.007003 
0.058674 13043.771397 12753.974267 
0.058733 13028.172300 12738.959901 
0.058792 13012.572085 12723.962597 
0.058850 12996.993531 12708.983650 
0.058909 12981.415848 12694.021756 
0.058968 12965.855853 12679.078202 
0.059027 12950.296732 12664.151691 
0.059086 12934.751329 12649.243505 
0.059145 12919.218725 12634.352353 
0.059204 12903.692957 12619.478230 
0.059264 12888.176938 12604.622411 
0.059323 12872.671731 12589.783612 
0.059382 12857.179320 12574.961830 
0.059441 12841.688720 12560.158329 
0.059501 12826.210919 12545.371834 
0.059560 12810.745914 12530.602342 
0.059620 12795.290671 12515.851108 
0.059680 12779.844256 12501.116864 
0.059739 12764.408652 12486.399608 
0.059799 12748.974883 12471.700587 
0.059859 12733.561847 12457.018541 
0.059919 12718.151691 12442.353466 
0.059979 12702.758297 12427.705359 
0.060039 12687.368734 12413.075455 
0.060099 12671.989988 12398.462507 
0.060159 12656.626022 12383.866508 
0.060219 12641.266924 12369.287457 
0.060279 12625.916658 12354.725347 
0.060339 12610.580152 12340.181403 
0.060400 12595.252482 12325.654386 
0.060460 12579.931668 12311.144294 
0.060521 12564.625634 12296.651121 
0.060581 12549.324477 12282.174863 
0.060642 12534.036120 12267.715514 
0.060702 12518.758581 12253.273072 
0.060763 12503.487902 12238.847529 
0.060824 12488.226063 12224.438882 
0.060885 12472.976026 12210.048328 
0.060946 12457.742751 12195.674654 
0.061006 12442.514364 12181.317855 
0.061067 12427.294824 12166.977925 
0.061129 12412.088090 12152.654859 
0.061190 12396.890206 12138.348651 
0.061251 12381.699195 12124.059296 
0.061312 12366.520991 12109.786789 
0.061373 12351.355596 12095.531122 
0.061435 12336.195101 12081.292292 
0.061496 12321.046417 12067.069114 
0.061558 12305.906587 12052.862765 
0.061619 12290.777589 12038.673238 
0.061681 12275.661401 12024.500528 
0.061743 12260.552096 12010.344628 
0.061804 12245.455604 11996.205532 
0.061866 12230.364024 11982.083233 
0.061928 12215.285259 11967.977725 
0.061990 12200.219312 11953.889002 
0.062052 12185.163191 11939.815901 
0.062114 12170.115937 11925.759577 
0.062176 12155.075579 11911.720021 
0.062238 12140.048042 11897.697227 
0.062300 12125.031352 11883.691188 
0.062363 12110.026460 11869.700756 
0.062425 12095.028470 11855.727069 
0.062488 12080.045277 11841.770121 
0.062550 12065.065047 11827.829903 
0.062613 12050.094642 11813.905277 
0.062675 12035.144950 11799.997373 
0.062738 12020.196257 11786.106182 
0.062801 12005.263299 11772.230572 
0.062863 11990.339229 11758.371665 
0.062926 11975.418139 11744.529453 
0.062989 11960.514751 11730.702812 
0.063052 11945.618287 11716.892854 
0.063115 11930.738600 11703.099573 
0.063178 11915.860854 11689.321850 
0.063242 11901.003824 11675.560791 
0.063305 11886.146768 11661.815283 
0.063368 11871.302554 11648.086428 
0.063431 11856.469216 11634.374218 
0.063495 11841.645698 11620.677545 
0.063558 11826.833060 11606.997504 
0.063622 11812.032209 11593.332993 
0.063686 11797.240273 11579.685102 
0.063749 11782.456192 11566.052733 
0.063813 11767.686930 11552.436970 
0.063877 11752.927488 11538.836721 
0.063941 11738.176970 11525.253064 
0.064005 11723.440205 11511.079689 
0.064069 11708.706473 11496.307363 
0.064133 11693.986494 11481.553497 
0.064197 11679.278302 11466.818084 
0.064261 11664.582973 11452.102283 
0.064325 11649.887645 11437.404917 
0.064390 11635.218934 11422.727140 
0.064454 11620.548265 11408.067780 
0.064518 11605.893309 11393.426830 
0.064583 11591.243375 11378.805435 
0.064648 11576.609155 11364.202431 
0.064712 11561.980835 11349.617811 
0.064777 11547.371280 11335.052712 
0.064842 11532.763705 11320.505978 
0.064907 11518.167920 11305.977601 
0.064971 11503.585883 11291.467574 
0.065036 11489.012811 11276.977023 
0.065101 11474.449569 11262.504802 
0.065167 11459.898116 11248.050903 
0.065232 11445.358453 11233.615319 
0.065297 11430.826659 11219.198041 
0.065362 11416.303843 11204.800182 
0.065428 11401.794779 11190.420609 
0.065493 11387.293589 11176.059313 
0.065559 11372.804191 11161.716287 
0.065624 11358.326585 11147.391521 
0.065690 11343.858814 11133.085008 
0.065755 11329.398920 11118.796739 
0.065821 11314.953895 11104.527809 
0.065887 11300.516752 11090.277101 
0.065953 11286.089449 11076.044606 
0.066019 11271.673944 11061.830316 
0.066085 11257.270236 11047.634221 
0.066151 11242.878327 11033.456313 
0.066217 11228.490394 11019.296582 
0.066283 11214.120127 11005.155019 
0.066350 11199.757750 10991.031616 
0.066416 11185.409128 10976.926363 
0.066482 11171.064492 10962.839250 
0.066549 11156.731660 10948.770269 
0.066615 11142.414538 10934.719408 
0.066682 11128.107268 10920.686660 
0.066749 11113.807898 10906.672014 
0.066815 11099.517241 10892.674394 
0.066882 11085.244246 10878.694861 
0.066949 11070.971346 10864.733406 
0.067016 11056.720013 10850.790018 
0.067083 11042.474634 10836.864687 
0.067150 11028.241067 10822.957403 
0.067217 11014.017361 10809.068156 
0.067285 10999.806267 10795.195885 
0.067352 10985.603085 10781.341636 
0.067419 10971.407819 10767.505396 
0.067487 10957.228268 10753.687156 
0.067554 10943.057428 10739.885865 
0.067622 10928.900352 10726.102557 
0.067689 10914.749251 10712.337221 
0.067757 10900.613866 10698.589845 
0.067825 10886.485244 10684.859390 
0.067893 10872.366497 10671.146877 
0.067960 10858.261522 10657.452298 
0.068028 10844.165257 10643.774616 
0.068096 10830.082765 10630.114849 
0.068164 10816.010154 10616.472985 
0.068233 10801.946255 10602.847996 
0.068301 10787.890296 10589.240893 
0.068369 10773.850828 10575.650650 
0.068438 10759.821248 10562.078274 
0.068506 10745.799614 10548.523752 
0.068575 10731.796412 10534.986068 
0.068643 10717.797272 10521.466220 
0.068712 10703.810732 10507.963194 
0.068780 10689.832147 10494.477983 
0.068849 10675.868103 10481.009581 
0.068918 10661.912018 10467.558975 
0.068987 10647.968532 10454.125161 
0.069056 10634.040774 10440.709123 
0.069125 10620.113968 10427.309862 
0.069194 10606.202893 10413.928356 
0.069263 10592.304417 10400.563610 
0.069333 10578.414657 10387.215620 
0.069402 10564.538690 10373.885356 
0.069471 10550.667563 10360.571830 
0.069541 10536.807095 10347.275037 
0.069610 10522.964301 10333.995940 
0.069680 10509.130226 10320.733558 
0.069750 10495.302934 10307.487884 
0.069819 10481.495256 10294.259877 
0.069889 10467.690487 10281.048561 
0.069959 10453.900252 10267.853930 
0.070029 10440.119949 10254.676933 
0.070099 10426.346435 10241.516603 
0.070169 10412.589391 10228.372933 
0.070239 10398.841073 10215.245915 
0.070310 10385.106565 10202.136491 
0.070380 10371.380786 10189.043701 
0.070450 10357.667605 10175.967538 
0.070521 10343.961220 10162.907994 
0.070591 10330.269366 10149.865062 
0.070662 10316.586242 10136.838734 
0.070733 10302.920805 10123.829938 
0.070803 10289.258303 10110.837728 
0.070874 10275.610334 10097.862094 
0.070945 10261.973032 10084.903030 
0.071016 10248.346399 10071.960527 
0.071087 10234.730435 10059.034578 
0.071158 10221.129001 10046.125173 
0.071229 10207.534376 10033.232306 
0.071300 10193.950422 10020.355968 
0.071372 10180.380999 10007.496150 
0.071443 10166.818389 9994.652845 
0.071514 10153.264523 9981.826043 
0.071586 10139.729048 9969.015737 
0.071658 10126.202318 9956.221917 
0.071729 10112.686263 9943.444575 
0.071801 10099.180886 9930.683703 
0.071873 10085.686186 9917.939291 
0.071945 10072.204093 9905.211330 
0.072017 10058.732680 9892.499812 
0.072089 10045.272628 9879.803831 
0.072161 10031.821330 9867.124279 
0.072233 10018.382640 9854.461146 
0.072305 10004.954633 9841.814422 
0.072377 9991.539235 9829.184100 
0.072450 9978.132599 9816.570168 
0.072522 9964.741169 9803.971735 
0.072595 9951.356578 9791.389677 
0.072667 9937.978829 9778.823986 
0.072740 9924.623309 9766.274652 
0.072813 9911.275299 9753.740789 
0.072886 9897.932213 9741.223266 
0.072958 9884.605586 9728.722076 
0.073031 9871.288393 9716.236336 
0.073104 9857.985736 9703.766912 
0.073178 9844.688013 9691.313792 
0.073251 9831.409325 9678.876104 
0.073324 9818.135574 9666.454704 
0.073397 9804.874445 9654.049582 
0.073471 9791.622749 9641.659869 
0.073544 9778.389431 9629.286418 
0.073618 9765.163626 9616.928363 
0.073691 9751.944690 9604.586552 
0.073765 9738.740941 9592.260124 
0.073839 9725.547898 9579.949922 
0.073913 9712.364290 9567.655089 
0.073987 9699.191391 9555.376464 
0.074061 9686.033676 9543.113195 
0.074135 9672.886672 9530.866115 
0.074209 9659.745272 9518.634377 
0.074283 9646.620333 9506.418810 
0.074357 9633.504830 9494.218568 
0.074432 9620.400046 9482.034480 
0.074506 9607.308527 9469.865703 
0.074580 9594.226444 9457.712230 
0.074655 9581.158909 9445.574884 
0.074730 9568.098899 9433.452828 
0.074804 9555.052151 9421.346055 
0.074879 9542.012307 9409.255381 
0.074954 9528.987637 9397.179974 
0.075029 9515.974317 9385.119830 
0.075104 9502.973640 9373.075756 
0.075179 9489.980492 9361.046927 
0.075254 9477.002516 9349.033338 
0.075330 9464.032070 9337.034980 
0.075405 9451.074883 9325.051848 
0.075480 9438.126528 9313.084741 
0.075556 9425.193341 9301.132844 
0.075631 9412.269597 9289.196147 
0.075707 9399.357205 9277.274646 
0.075783 9386.454256 9265.368333 
0.075859 9373.564566 9253.477201 
0.075934 9360.685626 9241.602038 
0.076010 9347.821851 9229.742038 
0.076086 9334.963711 9217.897195 
0.076162 9322.116927 9206.067499 
0.076239 9309.287211 9194.252945 
0.076315 9296.465039 9182.453525 
0.076391 9283.652318 9170.669230 
0.076468 9270.852856 9158.900055 
0.076544 9258.064748 9147.145990 
0.076621 9245.287997 9135.407028 
0.076697 9232.524503 9123.683162 
0.076774 9219.770464 9111.974383 
0.076851 9207.031584 9100.280684 
0.076927 9194.292655 9088.602057 
0.077004 9181.574591 9076.938493 
0.077081 9168.862764 9065.010999 
0.077158 9156.171795 9052.544927 
0.077236 9143.482684 9040.096118 
0.077313 9130.806834 9027.664560 
0.077390 9118.146141 9015.250239 
0.077468 9105.491114 9002.853144 
0.077545 9092.851818 8990.472451 
0.077623 9080.221984 8978.108963 
0.077700 9067.607307 8965.762668 
0.077778 9055.000199 8953.433554 
0.077856 9042.401230 8941.120802 
0.077934 9029.819313 8928.825210 
0.078011 9017.250655 8916.546765 
0.078090 9004.683888 8904.285453 
0.078168 8992.136629 8892.040466 
0.078246 8979.600735 8879.812590 
0.078324 8967.072422 8867.601813 
0.078402 8954.556037 8855.407331 
0.078481 8942.052913 8843.229926 
0.078559 8929.561714 8831.068797 
0.078638 8917.078101 8818.924722 
0.078716 8904.606412 8806.796904 
0.078795 8892.149877 8794.686117 
0.078874 8879.702824 8782.592348 
0.078953 8867.267694 8770.514805 
0.079032 8854.845827 8758.454257 
0.079111 8842.432103 8746.409915 
0.079190 8830.029756 8734.382545 
0.079269 8817.639330 8722.371361 
0.079348 8805.260823 8710.376355 
0.079428 8792.893695 8698.398286 
0.079507 8780.538485 8686.436374 
0.079587 8768.194656 8674.491376 
0.079666 8755.864631 8662.562514 
0.079746 8743.537093 8650.649781 
0.079826 8731.230367 8638.753926 
0.079905 8718.933673 8626.874178 
0.079985 8706.647009 8615.010528 
0.080065 8694.366078 8603.163720 
0.080145 8682.104601 8591.332989 
0.080226 8669.851272 8579.518326 
0.080306 8657.609332 8567.720468 
0.080386 8645.379308 8555.938656 
0.080466 8633.161200 8544.172881 
0.080547 8620.955006 8532.423132 
0.080627 8608.762607 8520.689401 
0.080708 8596.577839 8508.972416 
0.080789 8584.404987 8497.271426 
0.080870 8572.240289 8485.586422 
0.080950 8560.093145 8473.917392 
0.081031 8547.954156 8462.264328 
0.081112 8535.828959 8450.627220 
0.081194 8523.711917 8439.006058 
0.081275 8511.608667 8427.400831 
0.081356 8499.521083 8415.811529 
0.081437 8487.436025 8404.238143 
0.081519 8475.368510 8392.680663 
0.081600 8463.309154 8381.139077 
0.081682 8451.259835 8369.613375 
0.081764 8439.226180 8358.103548 
0.081845 8427.200686 8346.609584 
0.081927 8415.190854 8335.131473 
0.082009 8403.191059 8323.669204 
0.082091 8391.201303 8312.222767 
0.082173 8379.221587 8300.792150 
0.082255 8367.255657 8289.377344 
0.082338 8355.303512 8277.978337 
0.082420 8343.361408 8266.595118 
0.082502 8331.427968 8255.226974 
0.082585 8319.510183 8243.874600 
0.082668 8307.600568 8232.537985 
0.082750 8295.702867 8221.217116 
0.082833 8283.819438 8209.911288 
0.082916 8271.944182 8198.621188 
0.082999 8260.080839 8187.346804 
0.083082 8248.231279 8176.088124 
0.083165 8236.390381 8164.844450 
0.083248 8224.561396 8153.616461 
0.083331 8212.744326 8142.404145 
0.083415 8200.939651 8131.206807 
0.083498 8189.148755 8120.025122 
0.083581 8177.366042 8108.859078 
0.083665 8165.595721 8097.707984 
0.083749 8153.837315 8086.572512 
0.083832 8142.087570 8075.451972 
0.083916 8130.353469 8064.347032 
0.084000 8118.624302 8053.257007 
0.084084 8106.912640 8042.182561 
0.084168 8095.213363 8031.123012 
0.084252 8083.522278 8020.079019 
0.084337 8071.845439 8009.049906 
0.084421 8060.176794 7998.036328 
0.084505 8048.524253 7987.037610 
0.084590 8036.878049 7976.054405 
0.084675 8025.246087 7965.086042 
0.084759 8013.626504 7954.132512 
0.084844 8002.013263 7943.194463 
0.084929 7990.417977 7932.271228 
0.085014 7978.833209 7921.362800 
0.085099 7967.256646 7910.469820 
0.085184 7955.696173 7899.591627 
0.085269 7944.140649 7888.728211 
0.085354 7932.602615 7877.880212 
0.085440 7921.071841 7867.046325 
0.085525 7909.558102 7856.228477 
0.085611 7898.049767 7845.424725 
0.085696 7886.557065 7834.636345 
0.085782 7875.075328 7823.862046 
0.085868 7863.599954 7813.103099 
0.085954 7852.142956 7802.358218 
0.086040 7840.694175 7791.628667 
0.086126 7829.255468 7780.914434 
0.086212 7817.833276 7770.214241 
0.086298 7806.421158 7759.529344 
0.086384 7795.018147 7748.858472 
0.086471 7783.630763 7738.202874 
0.086557 7772.246935 7727.561285 
0.086644 7760.880584 7716.934949 
0.086730 7749.526109 7706.322607 
0.086817 7738.182638 7695.725495 
0.086904 7726.849194 7685.142359 
0.086991 7715.529526 7674.574433 
0.087078 7704.218037 7664.020466 
0.087165 7692.920326 7653.481686 
0.087252 7681.634484 7642.956849 
0.087339 7670.356818 7632.445951 
0.087427 7659.092930 7621.950207 
0.087514 7647.841828 7611.468384 
0.087602 7636.598050 7601.001693 
0.087689 7625.374431 7590.548905 
0.087777 7614.155373 7580.111226 
0.087865 7602.950020 7569.687433 
0.087952 7591.751920 7559.277520 
0.088040 7580.570362 7548.882682 
0.088128 7569.399739 7538.501707 
0.088217 7558.239131 7528.134587 
0.088305 7547.090460 7517.782510 
0.088393 7535.954563 7507.444271 
0.088482 7524.828677 7497.119863 
0.088570 7513.713813 7486.810463 
0.088659 7502.611718 7476.514876 
0.088747 7491.519633 7466.233095 
0.088836 7480.441329 7455.966289 
0.088925 7469.373952 7445.713269 
0.089014 7458.316584 7435.474029 
0.089103 7447.271978 7425.248561 
0.089192 7436.236563 7415.038025 
0.089281 7425.214827 7404.841241 
0.089370 7414.204932 7394.658204 
0.089460 7403.207791 7384.488905 
0.089549 7392.218015 7374.334493 
0.089639 7381.244661 7364.193799 
0.089728 7370.280394 7354.066816 
0.089818 7359.328878 7343.953538 
0.089908 7348.386448 7333.853955 
0.089998 7337.453224 7323.769203 
0.090088 7326.536412 7313.698126 
0.090178 7315.630517 7303.640718 
0.090268 7304.733707 7293.596969 
0.090358 7293.854214 7283.566874 
0.090449 7282.977406 7273.550423 
0.090539 7272.116996 7263.547609 
0.090630 7261.267629 7253.559546 
0.090720 7250.428264 7243.585098 
0.090811 7239.600725 7233.624258 
0.090902 7228.788663 7223.677016 
0.090993 7217.986598 7213.743366 
0.091084 7207.195443 7203.823298 
0.091175 7196.413373 7193.916804 
0.091266 7185.642212 7184.023877 
0.091357 7174.884695 7174.144506 
0.091449 7164.138086 7164.278685 
0.091540 7153.402383 7154.426403 
0.091632 7142.679409 7144.587654 
0.091723 7131.970072 7134.762427 
0.091815 7121.267997 7124.950714 
0.091907 7110.581378 7115.152506 
0.091999 7099.901112 7105.367795 
0.092091 7089.236300 7095.596571 
0.092183 7078.581481 7085.838826 
0.092275 7067.937564 7076.094550 
0.092367 7057.307277 7066.363734 
0.092460 7046.686075 7056.646370 
0.092552 7036.080317 7046.942447 
0.092645 7025.481826 7037.251957 
0.092737 7014.898777 7027.574890 
0.092830 7004.323905 7017.827032 
0.092923 6993.760842 7007.693214 
0.093016 6983.209413 6997.573053 
0.093109 6972.671602 6987.467650 
0.093202 6962.141061 6977.376993 
0.093295 6951.624139 6967.301070 
0.093388 6941.120833 6957.239868 
0.093482 6930.625707 6947.193375 
0.093575 6920.144011 6937.160489 
0.093669 6909.671400 6927.142292 
0.093762 6899.210590 6917.138773 
0.093856 6888.766106 6907.149919 
0.093950 6878.327088 6897.175717 
0.094044 6867.899680 6887.215078 
0.094138 6857.488592 6877.269071 
0.094232 6847.085684 6867.337684 
0.094326 6836.693670 6857.420904 
0.094421 6826.316166 6847.518719 
0.094515 6815.946647 6837.630050 
0.094610 6805.588021 6827.755956 
0.094704 6795.245705 6817.896422 
0.094799 6784.909565 6808.050379 
0.094894 6774.587024 6798.218876 
0.094989 6764.275375 6788.401901 
0.095084 6753.975312 6778.598390 
0.095179 6743.687943 6768.809384 
0.095274 6733.412365 6759.034871 
0.095369 6723.145664 6749.273796 
0.095465 6712.890753 6739.527192 
0.095560 6702.648535 6729.795045 
0.095656 6692.417890 6720.076309 
0.095751 6682.198134 6710.372008 
0.095847 6671.988369 6700.682130 
0.095943 6661.791072 6691.005633 
0.096039 6651.604666 6681.343537 
0.096135 6641.430722 6671.694805 
0.096231 6631.267667 6662.060451 
0.096327 6621.117070 6652.439444 
0.096424 6610.975565 6642.832793 
0.096520 6600.845616 6633.239471 
0.096617 6590.729247 6623.660480 
0.096713 6580.623767 6614.095808 
0.096810 6570.527147 6604.544436 
0.096907 6560.442312 6595.007359 
0.097004 6550.370820 6585.483564 
0.097101 6540.312008 6575.974040 
0.097198 6530.262947 6566.477779 
0.097295 6520.224531 6556.994774 
0.097392 6510.197002 6547.526008 
0.097490 6500.181907 6538.070480 
0.097587 6490.176803 6528.629165 
0.097685 6480.182340 6519.201069 
0.097782 6470.201448 6509.787164 
0.097880 6460.232982 6500.386457 
0.097978 6450.271575 6490.998941 
0.098076 6440.325522 6481.625582 
0.098174 6430.388316 6472.265395 
0.098272 6420.466462 6462.919339 
0.098370 6410.550772 6453.586435 
0.098469 6400.650175 6444.266676 
0.098567 6390.756895 6434.961013 
0.098666 6380.879594 6425.668474 
0.098765 6371.009348 6416.389051 
0.098863 6361.152665 6407.123689 
0.098962 6351.308386 6397.871423 
0.099061 6341.472054 6388.632244 
0.099160 6331.649013 6379.406145 
0.099259 6321.838638 6370.194061 
0.099359 6312.036208 6360.995035 
0.099458 6302.246174 6351.809059 
0.099557 6292.468532 6342.636125 
0.099657 6282.699996 6333.477159 
0.099757 6272.945630 6324.331214 
0.099856 6263.203650 6315.198280 
0.099956 6253.468721 6306.078350 
0.100056 6243.747953 6296.971414 
0.100156 6234.036294 6287.878388 
0.100256 6224.335240 6278.798334 
0.100357 6214.648341 6269.731245 
0.100457 6204.970267 6260.677110 
0.100558 6195.305456 6251.635922 
0.100658 6185.650356 6242.607671 
0.100759 6176.006141 6233.593259 
0.100859 6166.376070 6224.591761 
0.100960 6156.755708 6215.603170 
0.101061 6147.145055 6206.627474 
0.101162 6137.546767 6197.664666 
0.101264 6127.958186 6188.714736 
0.101365 6118.383736 6179.777675 
0.101466 6108.816336 6170.853474 
0.101568 6099.264831 6161.942122 
0.101669 6089.721260 6153.043611 
0.101771 6080.192694 6144.157930 
0.101873 6070.670293 6135.285072 
0.101974 6061.160243 6126.425025 
0.102076 6051.661658 6117.577780 
0.102179 6042.175421 6108.743327 
0.102281 6032.700645 6099.921658 
0.102383 6023.234684 6091.112761 
0.102485 6013.785474 6082.316627 
0.102588 6004.341549 6073.533246 
0.102690 5994.910845 6064.762608 
0.102793 5985.492478 6056.004703 
0.102896 5976.083804 6047.259521 
0.102999 5966.685702 6038.527052 
0.103102 5957.298174 6029.807285 
0.103205 5947.923540 6021.099352 
0.103308 5938.561233 6012.404106 
0.103411 5929.205974 6003.721536 
0.103515 5919.864801 5995.051632 
0.103618 5910.534193 5986.394383 
0.103722 5901.215908 5977.749778 
0.103826 5891.907309 5969.117808 
0.103930 5882.608948 5960.497618 
0.104033 5873.322026 5951.890046 
0.104138 5864.049176 5943.295080 
0.104242 5854.785130 5934.712709 
0.104346 5845.532190 5926.142089 
0.104450 5836.288053 5917.584047 
0.104555 5827.058856 5909.038573 
0.104659 5817.838462 5900.505655 
0.104764 5808.628289 5891.984456 
0.104869 5799.432172 5883.475796 
0.104974 5790.243980 5874.979665 
0.105079 5781.070718 5866.496050 
0.105184 5771.905916 5858.024121 
0.105289 5762.751665 5849.564691 
0.105394 5753.610586 5841.117749 
0.105499 5744.478838 5832.682470 
0.105605 5735.360258 5824.259659 
0.105711 5726.248730 5815.849307 
0.105816 5717.147403 5807.450593 
0.105922 5708.063606 5799.064318 
0.106028 5698.987384 5790.689667 
0.106134 5689.920831 5782.327435 
0.106240 5680.865692 5773.977613 
0.106346 5671.822488 5765.639389 
0.106453 5662.793309 5757.313555 
0.106559 5653.771701 5748.999304 
0.106666 5644.758017 5740.697422 
0.106772 5635.758870 5732.407109 
0.106879 5626.771129 5724.129146 
0.106986 5617.793565 5715.862735 
0.107093 5608.827404 5707.608654 
0.107200 5599.871418 5699.366109 
0.107307 5590.925963 5691.135874 
0.107415 5581.993285 5682.917159 
0.107522 5573.069400 5674.710733 
0.107630 5564.156551 5666.515812 
0.107737 5555.256835 5658.333159 
0.107845 5546.366414 5650.161994 
0.107953 5537.487020 5642.002308 
0.108061 5528.619020 5633.854863 
0.108169 5519.760309 5625.718881 
0.108277 5510.917324 5617.595119 
0.108385 5502.080158 5609.482803 
0.108494 5493.254876 5601.381926 
0.108602 5484.439250 5593.293239 
0.108711 5475.638102 5585.215974 
0.108819 5466.846232 5577.150124 
0.108928 5458.064881 5569.096434 
0.109037 5449.295403 5561.054141 
0.109146 5440.536064 5553.023238 
0.109255 5431.786377 5545.004465 
0.109365 5423.050284 5536.997064 
0.109474 5414.323462 5529.001027 
0.109584 5405.604181 5521.016348 
0.109693 5396.903184 5513.043759 
0.109803 5388.206275 5505.082509 
0.109913 5379.522946 5497.132591 
0.110022 5370.849741 5489.193997 
0.110133 5362.188772 5481.267452 
0.110243 5353.538787 5473.352213 
0.110353 5344.897199 5465.448271 
0.110463 5336.268315 5457.555620 
0.110574 5327.649547 5449.674251 
0.110684 5319.041755 5441.804157 
0.110795 5310.443609 5433.946052 
0.110906 5301.857296 5426.099202 
0.111017 5293.281094 5418.263600 
0.111128 5284.716720 5410.439238 
0.111239 5276.165031 5402.626107 
0.111350 5267.620869 5394.824200 
0.111461 5259.086811 5387.033508 
0.111573 5250.564572 5379.254024 
0.111684 5242.052433 5371.485739 
0.111796 5233.552966 5363.725805 
0.111908 5225.063595 5355.768755 
0.112020 5216.583462 5347.823497 
0.112132 5208.114279 5339.890022 
0.112244 5199.658614 5331.968319 
0.112356 5191.210469 5324.058381 
0.112469 5182.773269 5316.160196 
0.112581 5174.347868 5308.273755 
0.112694 5165.933407 5300.399049 
0.112806 5157.529029 5292.536067 
0.112919 5149.134734 5284.684800 
0.113032 5140.750520 5276.845239 
0.113145 5132.379803 5269.017372 
0.113258 5124.018310 5261.201190 
0.113371 5115.667746 5253.396684 
0.113485 5107.328964 5245.603843 
0.113598 5098.998133 5237.821959 
0.113712 5090.678226 5230.051724 
0.113826 5082.369242 5222.293127 
0.113939 5074.073735 5214.546158 
0.114053 5065.784034 5206.810807 
0.114167 5057.508658 5199.087063 
0.114282 5049.242925 5191.374230 
0.114396 5040.986403 5183.672987 
0.114510 5032.744195 5175.983324 
0.114625 5024.508643 5168.305230 
0.114739 5016.285276 5160.638015 
0.114854 5008.071115 5152.982351 
0.114969 4999.868707 5145.338229 
0.115084 4991.676353 5137.705637 
0.115199 4983.493623 5130.083892 
0.115314 4975.321793 5122.473659 
0.115430 4967.163405 5114.874928 
0.115545 4959.013786 5107.287020 
0.115661 4950.874211 5099.710596 
0.115776 4942.745528 5092.145644 
0.115892 4934.626456 5084.591490 
0.116008 4926.519965 5077.048791 
0.116124 4918.420973 5069.517535 
0.116240 4910.334973 5061.997053 
0.116356 4902.259854 5054.487996 
0.116473 4894.195179 5046.989696 
0.116589 4886.136309 5039.502803 
0.116706 4878.092107 5032.026651 
0.116822 4870.057935 5024.561886 
0.116939 4862.033791 5017.108497 
0.117056 4854.019237 5009.665824 
0.117173 4846.015553 5002.234508 
0.117290 4838.023985 4994.813892 
0.117408 4830.042439 4987.404612 
0.117525 4822.071316 4980.006017 
0.117643 4814.109370 4972.618739 
0.117760 4806.158685 4965.242128 
0.117878 4798.217572 4957.876179 
0.117996 4790.286475 4950.521518 
0.118114 4782.367472 4943.177501 
0.118232 4774.459322 4935.844753 
0.118350 4766.557372 4928.522633 
0.118469 4758.668348 4921.211132 
0.118587 4750.790173 4913.910872 
0.118706 4742.922396 4906.621214 
0.118824 4735.064624 4899.342776 
0.118943 4727.218926 4892.074923 
0.119062 4719.381098 4884.817649 
0.119181 4711.554951 4877.571565 
0.119300 4703.737513 4870.336042 
0.119420 4695.932135 4863.111072 
0.119539 4688.135460 4855.896648 
0.119659 4680.348783 4848.693375 
0.119778 4672.574157 4841.500631 
0.119898 4664.810742 4834.318407 
0.120018 4657.054349 4827.146697 
0.120138 4649.311294 4819.986098 
0.120258 4641.576095 4812.835994 
0.120378 4633.852934 4805.696377 
0.120499 4626.140134 4798.567240 
0.120619 4618.436021 4791.448574 
0.120740 4610.741892 4784.340970 
0.120861 4603.059789 4777.243820 
0.120981 4595.386369 4770.157115 
0.121102 4587.724968 4763.080846 
0.121224 4580.071412 4756.015007 
0.121345 4572.429035 4748.959588 
0.121466 4564.797001 4741.914583 
0.121588 4557.176140 4734.879982 
0.121709 4549.564783 4727.855778 
0.121831 4541.962096 4720.841963 
0.121953 4534.370212 4713.839112 
0.122075 4526.790325 4706.846630 
0.122197 4519.219936 4699.864508 
0.122319 4511.658210 4692.892740 
0.122441 4504.109303 4685.931315 
0.122564 4496.569057 4678.980225 
0.122686 4489.038300 4672.039463 
0.122809 4481.517388 4665.108445 
0.122932 4474.008450 4658.187740 
0.123055 4466.508994 4651.277339 
0.123178 4459.016531 4644.377234 
0.123301 4451.536035 4637.487416 
0.123424 4444.066675 4630.607876 
0.123548 4436.606790 4623.738606 
0.123671 4429.158034 4616.879596 
0.123795 4421.717095 4610.030838 
0.123919 4414.288936 4603.192324 
0.124043 4406.869765 4596.363483 
0.124167 4399.460058 4589.544871 
0.124291 4392.060642 4582.736477 
0.124415 4384.671514 4575.938294 
0.124539 4377.291020 4569.150312 
0.124664 4369.921979 4562.371968 
0.124789 4362.561568 4555.603810 
0.124913 4355.213087 4548.845828 
0.125038 4347.873233 4542.098014 
0.125163 4340.544818 4535.359810 
0.125289 4333.225850 4528.631758 
0.125414 4325.913857 4521.913848 
0.125539 4318.616252 4515.206071 
0.125665 4311.328425 4508.507875 
0.125791 4304.046745 4501.819796 
0.125916 4296.776974 4495.141824 
0.126042 4289.516973 4488.473412 
0.126168 4282.266407 4481.815091 
0.126294 4275.028072 4475.166316 
0.126421 4267.798344 4468.527616 
0.126547 4260.576405 4461.898981 
0.126674 4253.366685 4455.279870 
0.126800 4246.168032 4448.670808 
0.126927 4238.975847 4442.071255 
0.127054 4231.793906 4435.481734 
0.127181 4224.624989 4428.901708 
0.127308 4217.463030 4422.331697 
0.127436 4210.311631 4415.771168 
0.127563 4203.170466 4409.220636 
0.127691 4196.039034 4402.679570 
0.127818 4188.917013 4396.148485 
0.127946 4181.806357 4389.626852 
0.128074 4174.704290 4383.115182 
0.128202 4167.611947 4376.612949 
0.128330 4160.529824 4370.120662 
0.128459 4153.456603 4363.637796 
0.128587 4146.393098 4357.164346 
0.128716 4139.339807 4350.700817 
0.128844 4132.298674 4344.246688 
0.128973 4125.262857 4337.802462 
0.129102 4118.240822 4331.367621 
0.129231 4111.226859 4324.942158 
0.129361 4104.223099 4318.526573 
0.129490 4097.228223 4312.120350 
0.129619 4090.243040 4305.723483 
0.129749 4083.265922 4299.335967 
0.129879 4076.301441 4292.958293 
0.130009 4069.346645 4286.589954 
0.130139 4062.400720 4280.230941 
0.130269 4055.462851 4273.881249 
0.130399 4048.536793 4267.541365 
0.130530 4041.619600 4261.210785 
0.130660 4034.712892 4254.889503 
0.130791 4027.815043 4248.577510 
0.130922 4020.926051 4242.274802 
0.131052 4014.049156 4235.981369 
0.131183 4007.180003 4229.697694 
0.131315 4000.321321 4223.423278 
0.131446 3993.469869 4217.158115 
0.131577 3986.629691 4210.902197 
0.131709 3979.798357 4204.655518 
0.131841 3972.979100 4198.418069 
0.131973 3966.167873 4192.189845 
0.132105 3959.366289 4185.970837 
0.132237 3952.573540 4179.761038 
0.132369 3945.789624 4173.560440 
0.132501 3939.016960 4167.369037 
0.132634 3932.253123 4161.186821 
0.132766 3925.498112 4155.013785 
0.132899 3918.754343 4148.849920 
0.133032 3912.018589 4142.695219 
0.133165 3905.293265 4136.549676 
0.133298 3898.578369 4130.413281 
0.133432 3891.871481 4124.286028 
0.133565 3885.174212 4118.167908 
0.133699 3878.484948 4112.058915 
0.133832 3871.808515 4105.959039 
0.133966 3865.140886 4099.868274 
0.134100 3858.481539 4093.786151 
0.134234 3851.829386 4087.713124 
0.134368 3845.189246 4081.649187 
0.134503 3838.559508 4075.594331 
0.134637 3831.936960 4069.548548 
0.134772 3825.325889 4063.493405 
0.134907 3818.722806 4057.444286 
0.135042 3812.129313 4051.404282 
0.135177 3805.545407 4045.373383 
0.135312 3798.972162 4039.351130 
0.135447 3792.406896 4033.337969 
0.135583 3785.850411 4027.333891 
0.135718 3779.303504 4021.338888 
0.135854 3772.767243 4015.352504 
0.135990 3766.238957 4009.375181 
0.136126 3759.721039 4003.406910 
0.136262 3753.212959 3997.447237 
0.136398 3746.711250 3991.496602 
0.136534 3740.220969 3985.554554 
0.136671 3733.740248 3979.621528 
0.136808 3727.269085 3973.697516 
0.136944 3720.806148 3967.782070 
0.137081 3714.351969 3961.875624 
0.137219 3707.908401 3955.977730 
0.137356 3701.471992 3950.088820 
0.137493 3695.046189 3944.208450 
0.137631 3688.630726 3938.337049 
0.137768 3682.223473 3932.474174 
0.137906 3675.826554 3926.620252 
0.138044 3669.436252 3920.774844 
0.138182 3663.057073 3914.938373 
0.138320 3656.687685 3909.110402 
0.138458 3650.327031 3903.291353 
0.138597 3643.974574 3897.480790 
0.138735 3637.629519 3891.678708 
0.138874 3631.297951 3885.885524 
0.139013 3624.972987 3880.100808 
0.139152 3618.658332 3874.324974 
0.139291 3612.351862 3868.557593 
0.139431 3606.055157 3862.798659 
0.139570 3599.767962 3857.048585 
0.139710 3593.488154 3851.306943 
0.139849 3587.218894 3845.573727 
0.139989 3580.957805 3839.848932 
0.140129 3574.705428 3834.132967 
0.140269 3568.465166 3828.425407 
0.140410 3562.229912 3822.726247 
0.140550 3556.005189 3817.035480 
0.140690 3549.792323 3811.353511 
0.140831 3543.586037 3805.679921 
0.140972 3537.387907 3800.014704 
0.141113 3531.199507 3794.357853 
0.141254 3525.020045 3788.709361 
0.141395 3518.850306 3783.069222 
0.141537 3512.690831 3777.437835 
0.141678 3506.537139 3771.814787 
0.141820 3500.394735 3766.200069 
0.141962 3494.260469 3760.593677 
0.142104 3488.134341 3754.995603 
0.142246 3482.019489 3749.405841 
0.142388 3475.912768 3743.824384 
0.142530 3469.813391 3738.251225 
0.142673 3463.724496 3732.686358 
0.142816 3457.645293 3727.129776 
0.142958 3451.572644 3721.581472 
0.143101 3445.510466 3716.041438 
0.143245 3439.457190 3710.509670 
0.143388 3433.412028 3704.986158 
0.143531 3427.376545 3699.470897 
0.143675 3421.348391 3693.963880 
0.143818 3415.331474 3688.465099 
0.143962 3409.321100 3682.974548 
0.144106 3403.320624 3677.491831 
0.144250 3397.329811 3672.017333 
0.144394 3391.347877 3666.551044 
0.144539 3385.374820 3661.092958 
0.144683 3379.409077 3655.643069 
0.144828 3373.452987 3650.201368 
0.144973 3367.505214 3644.767467 
0.145118 3361.565529 3639.341742 
0.145263 3355.637044 3633.924186 
0.145408 3349.715864 3628.514791 
0.145554 3343.803768 3623.113173 
0.145699 3337.899750 3617.719703 
0.145845 3332.006141 3612.334375 
0.145991 3326.119274 3606.956806 
0.146137 3320.242032 3601.587365 
0.146283 3314.372861 3596.226044 
0.146429 3308.514306 3590.872465 
0.146576 3302.662263 3585.526994 
0.146722 3296.819060 3580.189622 
0.146869 3290.984912 3574.859973 
0.147016 3285.162697 3569.538411 
0.147163 3279.344881 3564.224561 
0.147310 3273.536669 3558.918783 
0.147457 3267.737498 3553.620705 
0.147605 3261.947924 3548.330687 
0.147752 3256.166397 3543.048720 
0.147900 3250.392356 3537.774434 
0.148048 3244.627132 3532.508187 
0.148196 3238.873638 3527.249608 
0.148344 3233.125305 3521.998693 
0.148493 3227.386166 3516.755796 
0.148641 3221.656431 3511.520550 
0.148790 3215.935112 3506.293309 
0.148939 3210.222803 3501.073706 
0.149087 3204.516981 3495.862093 
0.149237 3198.822090 3490.658107 
0.149386 3193.135045 3485.461742 
0.149535 3187.455636 3480.273347 
0.149685 3181.786761 3475.092560 
0.149834 3176.125339 3469.919376 
0.149984 3170.470779 3464.754141 
0.150134 3164.827126 3459.596495 
0.150284 3159.190920 3454.446435 
0.150435 3153.562926 3449.303954 
0.150585 3147.945240 3444.169394 
0.150736 3142.333075 3439.042400 
0.150886 3136.731798 3433.922966 
0.151037 3131.136806 3428.811087 
0.151188 3125.551928 3423.706757 
0.151339 3119.974863 3418.609970 
0.151491 3114.407320 3413.521063 
0.151642 3108.846437 3408.439685 
0.151794 3103.295272 3403.365831 
0.151946 3097.753055 3398.299496 
0.152098 3092.217110 3393.240672 
0.152250 3086.690873 3388.189354 
0.152402 3081.172812 3383.145537 
0.152554 3075.662924 3378.109214 
0.152707 3070.162352 3373.080378 
0.152860 3064.668423 3368.059025 
0.153013 3059.184184 3363.045147 
0.153166 3053.707727 3358.038740 
0.153319 3048.239431 3353.039795 
0.153472 3042.779673 3348.048308 
0.153626 3037.328450 3343.064272 
0.153779 3031.885760 3338.087681 
0.153933 3026.450839 3333.118529 
0.154087 3021.024066 3328.156809 
0.154241 3015.606197 3323.202514 
0.154395 3010.196090 3318.255639 
0.154550 3004.793933 3313.315852 
0.154704 2999.401050 3308.383474 
0.154859 2994.015163 3303.458497 
0.155014 2988.638923 3298.540916 
0.155169 2983.270433 3293.630724 
0.155324 2977.909877 3288.727593 
0.155479 2972.557444 3283.831839 
0.155635 2967.212753 3278.943457 
0.155790 2961.878071 3274.062438 
0.155946 2956.549799 3269.188460 
0.156102 2951.230395 3264.321834 
0.156258 2945.917968 3259.462553 
0.156414 2940.615343 3254.610297 
0.156571 2935.318935 3249.765374 
0.156727 2930.032516 3244.927779 
0.156884 2924.754756 3240.097191 
0.157041 2919.483584 3235.273918 
0.157198 2914.221260 3230.457954 
0.157355 2908.966455 3225.648980 
0.157513 2903.720115 3220.847302 
0.157670 2898.482419 3216.052605 
0.157828 2893.250548 3211.265191 
0.157986 2888.028067 3206.484747 
0.158144 2882.814416 3201.711574 
0.158302 2877.608643 3196.945359 
0.158460 2872.411319 3192.186404 
0.158619 2867.219989 3187.434395 
0.158777 2862.038230 3182.689633 
0.158936 2856.865087 3177.951807 
0.159095 2851.698307 3173.220913 
0.159254 2846.540712 3168.497246 
0.159413 2841.390974 3163.780499 
0.159573 2836.248717 3159.070668 
0.159732 2831.114512 3154.368046 
0.159892 2825.987034 3149.672327 
0.160052 2820.870020 3144.983507 
0.160212 2815.758808 3140.301877 
0.160372 2810.656558 3135.627135 
0.160532 2805.561771 3130.959274 
0.160693 2800.476142 3126.298585 
0.160854 2795.397971 3121.644766 
0.161015 2790.326883 3116.997811 
0.161176 2785.263248 3112.357716 
0.161337 2780.209300 3107.724476 
0.161498 2775.163003 3103.098376 
0.161660 2770.124151 3098.479118 
0.161821 2765.092742 3093.866698 
0.161983 2760.069144 3089.261108 
0.162145 2755.053355 3084.662346 
0.162307 2750.045744 3080.136032 
0.162469 2745.046307 3075.645425 
0.162632 2740.053556 3071.161350 
0.162795 2735.069345 3066.683802 
0.162957 2730.092928 3062.212775 
0.163120 2725.123561 3057.748265 
0.163283 2720.163095 3053.290267 
0.163447 2715.210045 3048.838775 
0.163610 2710.263666 3044.393784 
0.163774 2705.326549 3039.955290 
0.163938 2700.396099 3035.523287 
0.164102 2695.473794 3031.097770 
0.164266 2690.558522 3026.678733 
0.164430 2685.653238 3022.266172 
0.164594 2680.753872 3017.860081 
0.164759 2675.863008 3013.460456 
0.164924 2670.978957 3009.067019 
0.165089 2666.102663 3004.680038 
0.165254 2661.235232 3000.299507 
0.165419 2656.374447 2995.925421 
0.165584 2651.521199 2991.557506 
0.165750 2646.675699 2987.196027 
0.165916 2641.837575 2982.840978 
0.166082 2637.006824 2978.492354 
0.166248 2632.185440 2974.149883 
0.166414 2627.370319 2969.813827 
0.166580 2622.563299 2965.484180 
0.166747 2617.763062 2961.160674 
0.166914 2612.971653 2956.843567 
0.167081 2608.187602 2952.532854 
0.167248 2603.409958 2948.228268 
0.167415 2598.641134 2943.930065 
0.167582 2593.878712 2939.637981 
0.167750 2589.124736 2935.352270 
0.167918 2584.379204 2931.072927 
0.168086 2579.638968 2926.799689 
0.168254 2574.907536 2922.532808 
0.168422 2570.182859 2918.272022 
0.168590 2565.465666 2914.017327 
0.168759 2560.757267 2909.768975 
0.168928 2556.055249 2905.526705 
0.169097 2551.361653 2901.290767 
0.169266 2546.674069 2897.060902 
0.169435 2541.995267 2892.837359 
0.169604 2537.323930 2888.619879 
0.169774 2532.658598 2884.408459 
0.169944 2528.002402 2880.203345 
0.170114 2523.352571 2876.004280 
0.170284 2518.710193 2871.811261 
0.170454 2514.074758 2867.624534 
0.170625 2509.448227 2863.443842 
0.170795 2504.828049 2859.269181 
0.170966 2500.215172 2855.100796 
0.171137 2495.609876 2850.938185 
0.171308 2491.012963 2846.781840 
0.171479 2486.421084 2842.631262 
0.171651 2481.837946 2838.486939 
0.171823 2477.263545 2834.348866 
0.171994 2472.694171 2830.216547 
0.172166 2468.132804 2826.090467 
0.172339 2463.579358 2821.970134 
0.172511 2459.032826 2817.856030 
0.172683 2454.492037 2813.747665 
0.172856 2449.961412 2809.645519 
0.173029 2445.436164 2805.549104 
0.173202 2440.918543 2801.458898 
0.173375 2436.408100 2797.374414 
0.173549 2431.905279 2793.296129 
0.173722 2427.409991 2789.223558 
0.173896 2422.921597 2785.157176 
0.174070 2418.439648 2781.096500 
0.174244 2413.966391 2777.042001 
0.174418 2409.498133 2772.993200 
0.174592 2405.038562 2768.950566 
0.174767 2400.586863 2764.913622 
0.174942 2396.140968 2760.882834 
0.175117 2391.703298 2756.857727 
0.175292 2387.272411 2752.838298 
0.175467 2382.848759 2748.825010 
0.175643 2378.431168 2744.817392 
0.175818 2374.022241 2740.815903 
0.175994 2369.620088 2736.820075 
0.176170 2365.225062 2732.829905 
0.176346 2360.836900 2728.845850 
0.176523 2356.455860 2724.867443 
0.176699 2352.081223 2720.894681 
0.176876 2347.714517 2716.928018 
0.177053 2343.354924 2712.966992 
0.177230 2339.001369 2709.011599 
0.177407 2334.656451 2705.062288 
0.177584 2330.317564 2701.118602 
0.177762 2325.985779 2697.180536 
0.177940 2321.660022 2693.248086 
0.178118 2317.343603 2689.321699 
0.178296 2313.034275 2685.400920 
0.178474 2308.730252 2681.485745 
0.178653 2304.432248 2677.576170 
0.178831 2300.142856 2673.672636 
0.179010 2295.860545 2669.774693 
0.179189 2291.586021 2665.882338 
0.179368 2287.316793 2661.995566 
0.179548 2283.054387 2658.114814 
0.179727 2278.800472 2654.239635 
0.179907 2274.551846 2650.370027 
0.180087 2270.311348 2646.505985 
0.180267 2266.076844 2642.647506 
0.180447 2261.850106 2638.794586 
0.180628 2257.630176 2634.947653 
0.180808 2253.417651 2631.106270 
0.180989 2249.210756 2627.270431 
0.181170 2245.011969 2623.440134 
0.181351 2240.818807 2619.615373 
0.181533 2236.633038 2615.796145 
0.181714 2232.453597 2611.982446 
0.181896 2228.281542 2608.174272 
0.182078 2224.116516 2604.371619 
0.182260 2219.957811 2600.574483 
0.182442 2215.806245 2596.783282 
0.182624 2211.662053 2592.997588 
0.182807 2207.523822 2589.217397 
0.182990 2203.393311 2585.442703 
0.183173 2199.268404 2581.673504 
0.183356 2195.150858 2577.909794 
0.183539 2191.040671 2574.151570 
0.183723 2186.936784 2570.398827 
0.183907 2182.839546 2566.651561 
0.184091 2178.749306 2562.909768 
0.184275 2174.665359 2559.173443 
0.184459 2170.588053 2555.442583 
0.184643 2166.518789 2551.717182 
0.184828 2162.454634 2547.996827 
0.185013 2158.396411 2544.281925 
0.185198 2154.345870 2540.572471 
0.185383 2150.302657 2536.868462 
0.185568 2146.265017 2533.169892 
0.185754 2142.234700 2529.476758 
0.185940 2138.212051 2525.789054 
0.186126 2134.194619 2522.106777 
0.186312 2130.184850 2518.429921 
0.186498 2126.181342 2514.758482 
0.186685 2122.183618 2511.092056 
0.186871 2118.192848 2507.431039 
0.187058 2114.210077 2503.775428 
0.187245 2110.232510 2500.125218 
0.187432 2106.262587 2496.480403 
0.187620 2102.297039 2492.840585 
0.187808 2098.339128 2489.206155 
0.187995 2094.388503 2485.577110 
0.188183 2090.444117 2481.953443 
0.188372 2086.507011 2478.335150 
0.188560 2082.575659 2474.721837 
0.188748 2078.650191 2471.113891 
0.188937 2074.731647 2467.511306 
0.189126 2070.820718 2463.914079 
0.189315 2066.915879 2460.321817 
0.189505 2063.015874 2456.734904 
0.189694 2059.124168 2453.153336 
0.189884 2055.237852 2449.576724 
0.190074 2051.358788 2446.005448 
0.190264 2047.485589 2442.439503 
0.190454 2043.618464 2438.878505 
0.190644 2039.758929 2435.322829 
0.190835 2035.905943 2431.772472 
0.191026 2032.058675 2428.227051 
0.191217 2028.217607 2424.686939 
0.191408 2024.383426 2421.152133 
0.191600 2020.555301 2417.622252 
0.191791 2016.734746 2414.097667 
0.191983 2012.919207 2410.578001 
0.192175 2009.110200 2407.063624 
0.192367 2005.308754 2403.554529 
0.192560 2001.513005 2400.050343 
0.192752 1997.723435 2396.551431 
0.192945 1993.939901 2393.057420 
0.193138 1990.162542 2389.568675 
0.193331 1986.392243 2386.084825 
0.193524 1982.627427 2382.606232 
0.193718 1978.870008 2379.132526 
0.193911 1975.117381 2375.664069 
0.194105 1971.372488 2372.200492 
0.194299 1967.633069 2368.742156 
0.194494 1963.901718 2365.288692 
0.194688 1960.174124 2361.840460 
0.194883 1956.453907 2358.397094 
0.195078 1952.740378 2354.958591 
0.195273 1949.031970 2351.525306 
0.195468 1945.329561 2348.176865 
0.195664 1941.635004 2344.903632 
0.195859 1937.946780 2341.634826 
0.196055 1934.262988 2338.370784 
0.196251 1930.586548 2335.111163 
0.196447 1926.915411 2331.855961 
0.196644 1923.252449 2328.605512 
0.196841 1919.593762 2325.359476 
0.197037 1915.941392 2322.117851 
0.197234 1912.295827 2318.880969 
0.197432 1908.656231 2315.648491 
0.197629 1905.022944 2312.420415 
0.197827 1901.395093 2309.197071 
0.198025 1897.774903 2305.978123 
0.198223 1894.159313 2302.763569 
0.198421 1890.550359 2299.553406 
0.198619 1886.946833 2296.347960 
0.198818 1883.350954 2293.146900 
0.199017 1879.759328 2289.950221 
0.199216 1876.174664 2286.757923 
0.199415 1872.596098 2283.570327 
0.199614 1869.023810 2280.387105 
0.199814 1865.457459 2277.208254 
0.200014 1861.897381 2274.033771 
0.200214 1858.343233 2270.863654 
0.200414 1854.794833 2267.698222 
0.200614 1851.253373 2264.537148 
0.200815 1847.716486 2261.380431 
0.201016 1844.185857 2258.228068 
0.201217 1840.661821 2255.080056 
0.201418 1837.143363 2251.936393 
0.201620 1833.630481 2248.797075 
0.201821 1830.125351 2245.662416 
0.202023 1826.623773 2242.532096 
0.202225 1823.130790 2239.406112 
0.202427 1819.641692 2236.284462 
0.202630 1816.159501 2233.167142 
0.202832 1812.683543 2230.054149 
0.203035 1809.212471 2226.945481 
0.203238 1805.747625 2223.841135 
0.203441 1802.289004 2220.741109 
0.203645 1798.835932 2217.645398 
0.203848 1795.389079 2214.554001 
0.204052 1791.948441 2211.466914 
0.204256 1788.512676 2208.384135 
0.204461 1785.083789 2205.305660 
0.204665 1781.660106 2202.231486 
0.204870 1778.242627 2199.161611 
0.205075 1774.830013 2196.096032 
0.205280 1771.424933 2193.034745 
0.205485 1768.024713 2189.977747 
0.205690 1764.629685 2186.925036 
0.205896 1761.241515 2183.876608 
0.206102 1757.859198 2180.832460 
0.206308 1754.482566 2177.792289 
0.206514 1751.111448 2174.756394 
0.206721 1747.745511 2171.724771 
0.206928 1744.386415 2168.697416 
0.207135 1741.032827 2165.674328 
0.207342 1737.685076 2162.655502 
0.207549 1734.343161 2159.640936 
0.207757 1731.005914 2156.630331 
0.207964 1727.675824 2153.623981 
0.208172 1724.349571 2150.621881 
0.208380 1721.030802 2147.624029 
0.208589 1717.717191 2144.630422 
0.208797 1714.410224 2141.640765 
0.209006 1711.107748 2138.655346 
0.209215 1707.811087 2135.674164 
0.209424 1704.520238 2132.697214 
0.209634 1701.234697 2129.724205 
0.209844 1697.955622 2126.755423 
0.210053 1694.682351 2123.790864 
0.210263 1691.413719 2120.830239 
0.210474 1688.151545 2117.873833 
0.210684 1684.894507 2114.921641 
0.210895 1681.643419 2111.973376 
0.211106 1678.397463 2109.029320 
0.211317 1675.156967 2106.089469 
0.211528 1671.922741 2103.153538 
0.211740 1668.693639 2100.221808 
0.211951 1665.470977 2097.294273 
0.212163 1662.252274 2094.370651 
0.212376 1659.041317 2091.451219 
0.212588 1655.834316 2088.535696 
0.212800 1652.633085 2085.624356 
0.213013 1649.437773 2082.716921 
0.213226 1646.248227 2079.813663 
0.213440 1643.063938 2076.914305 
0.213653 1639.884754 2074.019119 
0.213867 1636.711001 2071.128102 
0.214081 1633.542825 2068.240976 
0.214295 1630.381057 2065.358013 
0.214509 1627.224859 2062.478936 
0.214723 1624.072923 2059.603743 
0.214938 1620.926406 2056.732704 
0.215153 1617.785778 2053.865545 
0.215368 1614.650564 2051.002534 
0.215584 1611.521560 2048.143397 
0.215799 1608.397313 2045.288401 
0.216015 1605.278618 2042.437275 
0.216231 1602.165327 2039.590284 
0.216447 1599.057582 2036.747158 
0.216664 1595.954731 2033.907893 
0.216880 1592.857927 2031.072755 
0.217097 1589.767311 2028.241473 
0.217314 1586.681255 2025.414046 
0.217532 1583.600264 2022.590737 
0.217749 1580.524803 2019.771277 
0.217967 1577.454544 2016.955664 
0.218185 1574.389993 2014.144159 
0.218403 1571.329992 2011.336496 
0.218621 1568.276157 2008.532673 
0.218840 1565.227190 2005.732688 
0.219059 1562.183597 2002.936798 
0.219278 1559.146485 2000.144740 
0.219497 1556.113264 1997.356513 
0.219717 1553.085225 1994.572113 
0.219936 1550.063519 1991.791796 
0.220156 1547.046667 1989.015301 
0.220377 1544.035634 1986.242626 
0.220597 1541.029127 1983.473769 
0.220818 1538.028112 1980.708727 
0.221038 1535.032771 1977.947752 
0.221259 1532.042272 1975.190587 
0.221481 1529.056935 1972.437229 
0.221702 1526.076757 1969.687676 
0.221924 1523.102056 1966.941925 
0.222146 1520.132188 1964.199974 
0.222368 1517.167792 1961.461820 
0.222590 1514.208544 1958.727462 
0.222813 1511.254631 1955.997146 
0.223036 1508.306182 1953.270619 
0.223259 1505.362874 1950.547878 
0.223482 1502.424385 1947.828922 
0.223705 1499.491031 1945.113747 
0.223929 1496.563132 1942.402351 
0.224153 1493.641002 1939.694732 
0.224377 1490.722723 1936.990887 
0.224602 1487.810209 1934.290813 
0.224826 1484.902818 1931.594508 
0.225051 1482.000867 1928.901970 
0.225276 1479.103715 1926.213195 
0.225501 1476.211680 1923.528181 
0.225727 1473.324439 1920.846925 
0.225953 1470.442756 1918.169184 
0.226178 1467.565225 1915.495197 
0.226405 1464.693119 1912.824961 
0.226631 1461.826752 1910.158475 
0.226858 1458.965486 1907.495734 
0.227085 1456.108683 1904.836737 
0.227312 1453.257611 1902.181480 
0.227539 1450.410997 1899.529961 
0.227767 1447.569599 1896.881940 
0.227994 1444.733607 1894.237653 
0.228222 1441.901432 1891.597096 
0.228450 1439.075292 1888.960267 
0.228679 1436.254233 1886.327162 
0.228908 1433.437425 1883.697546 
0.229137 1430.626642 1881.071651 
0.229366 1427.819669 1878.449472 
0.229595 1425.018715 1875.831008 
0.229825 1422.221687 1873.216024 
0.230054 1419.430358 1870.604750 
0.230285 1416.643776 1867.997182 
0.230515 1413.862572 1865.393318 
0.230745 1411.085916 1862.792926 
0.230976 1408.313686 1860.196233 
0.231207 1405.547770 1857.603236 
0.231438 1402.785136 1855.013704 
0.231670 1400.028810 1852.427863 
0.231901 1397.276902 1849.845710 
0.232133 1394.529841 1847.267015 
0.232365 1391.787194 1844.692004 
0.232598 1389.050018 1842.120448 
0.232830 1386.317565 1839.552569 
0.233063 1383.590147 1836.988365 
0.233296 1380.867250 1834.427610 
0.233530 1378.149383 1831.870524 
0.233763 1375.436033 1829.316882 
0.233997 1372.728020 1826.766904 
0.234231 1370.024520 1824.220366 
0.234465 1367.326039 1821.677487 
0.234700 1364.632378 1819.138044 
0.234934 1361.943420 1816.602254 
0.235169 1359.259276 1814.069896 
0.235404 1356.579831 1811.601126 
0.235640 1353.905194 1809.236957 
0.235875 1351.234941 1806.875988 
0.236111 1348.570426 1804.518014 
0.236347 1345.909778 1802.163033 
0.236584 1343.254752 1799.811246 
0.236820 1340.603899 1797.462449 
0.237057 1337.958661 1795.116842 
0.237294 1335.316661 1792.774223 
0.237531 1332.679761 1790.434589 
0.237769 1330.048468 1788.098140 
0.238007 1327.421338 1785.764673 
0.238245 1324.798989 1783.434187 
0.238483 1322.181620 1781.106881 
0.238721 1319.568097 1778.782552 
0.238960 1316.959658 1776.461199 
0.239199 1314.355680 1774.142822 
0.239438 1311.757909 1771.827616 
0.239678 1309.163667 1769.515382 
0.239917 1306.573878 1767.206119 
0.240157 1303.988851 1764.899825 
0.240398 1301.407859 1762.596694 
0.240638 1298.832857 1760.296529 
0.240879 1296.261374 1757.999328 
0.241119 1293.695875 1755.705090 
0.241361 1291.133275 1753.413814 
0.241602 1288.575779 1751.125690 
0.241844 1286.023642 1748.840525 
0.242085 1283.475631 1746.558316 
0.242327 1280.932204 1744.279062 
0.242570 1278.393205 1742.002762 
0.242812 1275.859401 1739.729414 
0.243055 1273.329713 1737.459016 
0.243298 1270.804446 1735.191568 
0.243542 1268.283752 1732.927067 
0.243785 1265.767935 1730.665513 
0.244029 1263.256072 1728.406903 
0.244273 1260.748929 1726.151235 
0.244517 1258.246859 1723.898697 
0.244762 1255.749044 1721.649098 
0.245006 1253.255430 1719.402250 
0.245251 1250.766676 1717.158338 
0.245497 1248.282018 1714.917361 
0.245742 1245.802216 1712.679318 
0.245988 1243.326200 1710.444206 
0.246234 1240.855799 1708.212024 
0.246480 1238.389178 1705.982771 
0.246727 1235.927252 1703.756445 
0.246973 1233.469409 1701.533043 
0.247220 1231.016256 1699.312565 
0.247468 1228.568245 1697.095008 
0.247715 1226.124158 1694.880371 
0.247963 1223.684394 1692.668471 
0.248211 1221.249006 1690.459488 
0.248459 1218.818143 1688.253420 
0.248707 1216.391348 1686.050266 
0.248956 1213.969529 1683.850023 
0.249205 1211.551868 1681.652511 
0.249454 1209.138269 1679.457908 
0.249704 1206.729184 1677.266212 
0.249953 1204.325064 1675.077422 
0.250203 1201.924338 1672.891357 
0.250454 1199.528723 1670.708194 
0.250704 1197.137159 1668.527932 
0.250955 1194.750248 1666.350568 
0.251206 1192.367024 1664.175925 
0.251457 1189.989203 1662.004177 
0.251708 1187.614973 1659.835322 
0.251960 1185.245026 1657.669185 
0.252212 1182.879871 1655.505938 
0.252464 1180.519054 1653.345579 
0.252717 1178.161760 1651.187933 
0.252969 1175.809402 1649.033173 
0.253222 1173.460865 1646.881123 
0.253476 1171.116806 1644.731954 
0.253729 1168.777465 1642.585494 
0.253983 1166.441548 1640.441913 
0.254237 1164.111003 1638.301208 
0.254491 1161.783968 1636.163207 
0.254746 1159.461101 1634.028079 
0.255000 1157.142340 1631.895653 
0.255255 1154.828491 1629.766096 
0.255511 1152.518294 1627.639238 
0.255766 1150.212854 1625.515246 
0.256022 1147.911062 1623.393950 
0.256278 1145.613662 1621.275349 
0.256534 1143.320864 1619.159609 
0.256791 1141.031856 1617.046562 
0.257047 1138.747295 1614.936372 
0.257305 1136.466521 1612.828872 
0.257562 1134.190127 1610.724060 
0.257819 1131.918024 1608.622100 
0.258077 1129.649851 1606.522826 
0.258335 1127.386347 1604.426236 
0.258594 1125.126386 1602.332494 
0.258852 1122.871237 1600.241433 
0.259111 1120.619267 1598.153052 
0.259370 1118.372021 1596.067513 
0.259630 1116.128839 1593.984651 
0.259889 1113.889274 1591.904465 
0.260149 1111.654657 1589.826954 
0.260409 1109.423867 1587.752278 
0.260670 1107.196835 1585.680274 
0.260930 1104.974300 1583.610940 
0.261191 1102.755668 1581.544274 
0.261452 1100.541084 1579.480277 
0.261714 1098.330760 1577.419106 
0.261976 1096.124627 1575.360600 
0.262238 1093.921945 1573.304757 
0.262500 1091.723598 1571.251575 
0.262762 1089.529731 1569.201055 
0.263025 1087.339309 1567.153193 
0.263288 1085.153214 1565.107989 
0.263551 1082.970855 1563.065442 
0.263815 1080.793474 1561.025707 
0.264079 1078.619238 1558.988626 
0.264343 1076.448878 1556.954196 
0.264607 1074.282834 1554.922416 
0.264872 1072.121103 1552.893286 
0.265137 1069.962657 1550.866802 
0.265402 1067.808958 1548.842965 
0.265667 1065.658833 1546.821772 
0.265933 1063.512426 1544.803223 
0.266199 1061.370467 1542.787315 
0.266465 1059.232222 1540.774047 
0.266731 1057.098058 1538.763264 
0.266998 1054.967751 1536.755120 
0.267265 1052.841297 1534.749611 
0.267532 1050.718548 1532.746738 
0.267800 1048.600379 1530.746497 
0.268068 1046.485620 1528.748889 
0.268336 1044.375289 1526.753910 
0.268604 1042.268219 1524.761560 
0.268873 1040.165503 1522.771687 
0.269142 1038.066335 1520.784439 
0.269411 1035.971295 1518.799816 
0.269680 1033.879944 1516.817816 
0.269950 1031.792717 1514.838437 
0.270220 1029.709105 1512.861529 
0.270490 1027.629758 1510.887239 
0.270761 1025.553947 1508.915566 
0.271031 1023.481889 1506.946361 
0.271302 1021.413509 1504.979769 
0.271574 1019.349530 1503.015791 
0.271845 1017.289368 1501.054423 
0.272117 1015.232807 1499.095517 
0.272389 1013.180060 1497.139220 
0.272662 1011.131197 1495.185383 
0.272934 1009.085712 1493.234152 
0.273207 1007.044901 1491.285524 
0.273480 1005.007102 1489.339352 
0.273754 1002.973396 1487.395781 
0.274028 1000.943563 1485.454665 
0.274302 998.917098 1483.516146 
0.274576 996.894576 1481.580224 
0.274850 994.876352 1479.646752 
0.275125 992.861059 1477.715872 
0.275400 990.849772 1475.787441 
0.275676 988.842850 1473.861600 
0.275952 986.839068 1471.938205 
0.276227 984.838997 1470.017255 
0.276504 982.842998 1468.098890 
0.276780 980.850419 1466.182968 
0.277057 978.861764 1464.269628 
0.277334 976.876811 1462.358728 
0.277611 974.895778 1460.450407 
0.277889 972.917871 1458.544523 
0.278167 970.944091 1456.641076 
0.278445 968.973794 1454.740204 
0.278723 967.007191 1452.841765 
0.279002 965.044135 1450.945759 
0.279281 963.085128 1449.052322 
0.279560 961.129522 1447.161316 
0.279840 959.177601 1445.272739 
0.280120 957.229219 1443.386590 
0.280400 955.285020 1441.503004 
0.280680 953.343930 1439.621844 
0.280961 951.406657 1437.743107 
0.281242 949.472490 1435.866793 
0.281523 947.542355 1433.993037 
0.281805 945.616315 1432.121701 
0.282087 943.693375 1430.252783 
0.282369 941.773959 1428.386283 
0.282651 939.858489 1426.522200 
0.282934 937.946113 1424.660532 
0.283217 936.037615 1422.801411 
0.283500 934.132915 1420.974980 
0.283783 932.231870 1419.263992 
0.284067 930.334336 1417.555055 
0.284351 928.439888 1415.848168 
0.284636 926.549229 1414.143331 
0.284920 924.662076 1412.440542 
0.285205 922.778427 1410.739802 
0.285490 920.898701 1409.041109 
0.285776 919.021771 1407.344462 
0.286062 917.148901 1405.649861 
0.286348 915.279386 1403.957305 
0.286634 913.414068 1402.266793 
0.286921 911.551537 1400.578324 
0.287208 909.692497 1398.891898 
0.287495 907.837365 1397.207514 
0.287782 905.985359 1395.525051 
0.288070 904.136696 1393.844629 
0.288358 902.292075 1392.166247 
0.288646 900.450373 1390.489903 
0.288935 898.612709 1388.815597 
0.289224 896.778100 1387.143328 
0.289513 894.946965 1385.473095 
0.289803 893.119363 1383.804781 
0.290093 891.295090 1382.138501 
0.290383 889.474284 1380.474254 
0.290673 887.657364 1378.812041 
0.290964 885.843129 1377.151744 
0.291255 884.032915 1375.493478 
0.291546 882.225881 1373.837243 
0.291837 880.421946 1372.182921 
0.292129 878.621746 1370.530629 
0.292421 876.825139 1368.880365 
0.292714 875.031626 1367.232014 
0.293007 873.241701 1365.585689 
0.293300 871.454808 1363.941389 
0.293593 869.671836 1362.299000 
0.293886 867.892031 1360.658635 
0.294180 866.115529 1359.020293 
0.294475 864.342109 1357.383860 
0.294769 862.572544 1355.749448 
0.295064 860.805781 1354.116944 
0.295359 859.042867 1352.486459 
0.295654 857.283304 1350.857881 
0.295950 855.526758 1349.231320 
0.296246 853.773835 1347.606665 
0.296542 852.023925 1345.984026 
0.296839 850.277910 1344.363290 
0.297135 848.534629 1342.744569 
0.297433 846.794411 1341.127751 
0.297730 845.057669 1339.512834 
0.298028 843.324620 1337.899930 
0.298326 841.594766 1336.288926 
0.298624 839.867968 1334.679822 
0.298923 838.144719 1333.072728 
0.299222 836.424523 1331.467533 
0.299521 834.707515 1329.864235 
0.299820 832.994187 1328.262945 
0.300120 831.283906 1326.663551 
0.300420 829.576808 1325.066054 
0.300721 827.873110 1323.470560 
0.301021 826.172179 1321.876961 
0.301322 824.475110 1320.285257 
0.301624 822.781078 1318.695446 
0.301925 821.090218 1317.107528 
0.302227 819.402477 1315.521609 
0.302530 817.717768 1313.937582 
0.302832 816.036636 1312.355446 
0.303135 814.358396 1310.775200 
0.303438 812.683728 1309.196844 
0.303742 811.011949 1307.620376 
0.304045 809.343194 1306.045797 
0.304349 807.678089 1304.473211 
0.304654 806.015868 1302.902511 
0.304958 804.356665 1301.333697 
0.305263 802.701158 1299.766768 
0.305569 801.048801 1298.201724 
0.305874 799.398913 1296.638564 
0.306180 797.752987 1295.077286 
0.306486 796.110069 1293.517891 
0.306793 794.469752 1291.960378 
0.307099 792.832847 1290.404746 
0.307406 791.198946 1288.850994 
0.307714 789.568638 1287.299018 
0.308022 787.940789 1285.748922 
0.308330 786.316615 1284.200704 
0.308638 784.695167 1282.654364 
0.308947 783.076714 1281.109900 
0.309256 781.461794 1279.567312 
0.309565 779.849595 1278.026600 
0.309874 778.240840 1276.487660 
0.310184 776.634937 1274.950595 
0.310494 775.032021 1273.415403 
0.310805 773.432224 1271.882083 
0.311116 771.835410 1270.350634 
0.311427 770.241894 1268.820956 
0.311738 768.651222 1267.293148 
0.312050 767.063931 1265.767209 
0.312362 765.479530 1264.243039 
0.312674 763.898101 1262.720738 
0.312987 762.319646 1261.200303 
0.313300 760.744476 1259.681635 
0.313613 759.172007 1258.164833 
0.313927 757.602772 1256.649896 
0.314241 756.036416 1255.136724 
0.314555 754.473158 1253.625415 
0.314870 752.912908 1252.115871 
0.315185 751.355484 1250.608189 
0.315500 749.801199 1249.102270 
0.315815 748.249871 1247.598211 
0.316131 746.701677 1246.095915 
0.316447 745.156302 1244.595477 
0.316764 743.613792 1243.096800 
0.317080 742.074232 1241.599981 
0.317398 740.537932 1240.104921 
0.317715 739.004445 1238.611717 
0.318033 737.473948 1237.120271 
0.318351 735.946174 1235.630584 
0.318669 734.421341 1234.142750 
0.318988 732.899758 1232.656673 
0.319307 731.380981 1231.172447 
0.319626 729.865316 1229.689977 
0.319946 728.352101 1228.209262 
0.320266 726.842481 1226.730396 
0.320586 725.335174 1225.253284 
0.320906 723.830841 1223.777925 
0.321227 722.329480 1222.304319 
0.321549 720.831309 1220.832559 
0.321870 719.335579 1219.362550 
0.322192 717.843078 1217.894293 
0.322514 716.353410 1216.427785 
0.322837 714.866310 1214.963027 
0.323159 713.382390 1213.500111 
0.323483 711.901430 1212.038943 
0.323806 710.423032 1210.579523 
0.324130 708.947590 1209.121849 
0.324454 707.475102 1207.665923 
0.324778 706.005171 1206.211742 
0.325103 704.538322 1204.759306 
0.325428 703.074421 1203.308616 
0.325754 701.613205 1201.859669 
0.326080 700.154540 1200.412465 
0.326406 698.698949 1198.967005 
0.326732 697.246430 1197.523286 
0.327059 695.796457 1196.081309 
0.327386 694.349292 1194.641073 
0.327713 692.904932 1193.202576 
0.328041 691.463506 1191.765819 
0.328369 690.024751 1190.330801 
0.328697 688.588666 1188.897520 
0.329026 687.155509 1187.465977 
0.329355 685.725190 1186.036082 
0.329684 684.297666 1184.607923 
0.330014 682.872675 1183.181500 
0.330344 681.450736 1181.756811 
0.330674 680.031456 1180.333856 
0.331005 678.614835 1178.912634 
0.331336 677.201041 1177.493057 
0.331668 675.789642 1176.075212 
0.331999 674.381545 1174.659098 
0.332331 672.975880 1173.244628 
0.332664 671.572996 1171.831888 
0.332996 670.173019 1170.420877 
0.333329 668.775469 1169.011508 
0.333663 667.380953 1167.603867 
0.333996 665.988822 1166.197953 
0.334330 664.599760 1164.793680 
0.334664 663.212952 1163.391132 
0.334999 661.829041 1161.990309 
0.335334 660.447935 1160.591125 
0.335669 659.069593 1159.193664 
0.336005 657.693925 1157.797841 
0.336341 656.320503 1156.403740 
0.336677 654.950136 1155.011276 
0.337014 653.582528 1153.620532 
0.337351 652.217457 1152.231425 
0.337689 650.854884 1150.844036 
0.338026 649.494717 1149.458281 
0.338364 648.137724 1148.074161 
0.338703 646.783225 1146.691758 
0.339041 645.431127 1145.310988 
0.339380 644.082161 1143.931934 
0.339720 642.735464 1142.554511 
0.340059 641.391420 1141.178719 
0.340399 640.050118 1139.804641 
0.340740 638.711465 1138.432193 
0.341081 637.375587 1137.061374 
0.341422 636.041589 1135.697728 
0.341763 634.710745 1134.440550 
0.342105 633.382544 1133.184747 
0.342447 632.056821 1131.930393 
0.342789 630.733827 1130.677487 
0.343132 629.412998 1129.425880 
0.343475 628.095278 1128.175721 
0.343819 626.779847 1126.926861 
0.344163 625.466758 1125.679448 
0.344507 624.157098 1124.433333 
0.344851 622.849270 1123.188665 
0.345196 621.544034 1121.945442 
0.345541 620.241459 1120.703517 
0.345887 618.941601 1119.463037 
0.346233 617.644274 1118.223855 
0.346579 616.349532 1116.986117 
0.346926 615.056813 1115.749677 
0.347273 613.766930 1114.514679 
0.347620 612.479445 1113.280979 
0.347967 611.194919 1112.048721 
0.348315 609.912788 1110.817761 
0.348664 608.632855 1109.588241 
0.349012 607.355819 1108.360018 
0.349361 606.081047 1107.133092 
0.349711 604.808847 1105.907606 
0.350060 603.539034 1104.683417 
0.350411 602.271916 1103.460667 
0.350761 601.006806 1102.239212 
0.351112 599.744328 1101.019054 
0.351463 598.485044 1099.800334 
0.351814 597.227260 1098.582910 
0.352166 595.972791 1097.366922 
0.352518 594.720197 1096.152229 
0.352871 593.470227 1094.938832 
0.353224 592.223066 1093.726870 
0.353577 590.977900 1092.516203 
0.353930 589.735479 1091.306831 
0.354284 588.495362 1090.098893 
0.354639 587.257611 1088.892248 
0.354993 586.022225 1087.686899 
0.355348 584.789513 1086.482981 
0.355704 583.558913 1085.280357 
0.356059 582.331048 1084.079027 
0.356415 581.105666 1082.878990 
0.356772 579.882454 1081.680384 
0.357129 578.661971 1080.483070 
0.357486 577.443344 1079.287050 
0.357843 576.227568 1078.092322 
0.358201 575.013956 1076.899023 
0.358559 573.802817 1075.707015 
0.358918 572.594276 1074.516300 
0.359277 571.387956 1073.326876 
0.359636 570.183611 1072.138745 
0.359996 568.982351 1070.951904 
0.360356 567.783125 1069.766490 
0.360716 566.586116 1068.582366 
0.361077 565.391817 1067.399533 
0.361438 564.199608 1066.217990 
0.361799 563.009859 1065.037738 
0.362161 561.822074 1063.858776 
0.362523 560.637116 1062.681104 
0.362886 559.454182 1061.504853 
0.363249 558.273948 1060.329892 
0.363612 557.096043 1059.156220 
0.363975 555.919973 1057.983837 
0.364339 554.746475 1056.812742 
0.364704 553.575423 1055.642935 
0.365068 552.406940 1054.474417 
0.365433 551.240410 1053.307186 
0.365799 550.076076 1052.141243 
0.366165 548.914184 1050.976588 
0.366531 547.754731 1049.813220 
0.366897 546.597225 1048.651138 
0.367264 545.442401 1047.490343 
0.367632 544.289766 1046.330835 
0.367999 543.139320 1045.172612 
0.368367 541.991427 1044.015676 
0.368736 540.845232 1042.860025 
0.369104 539.701587 1041.705659 
0.369473 538.560247 1040.552578 
0.369843 537.421333 1039.400781 
0.370213 536.284599 1038.250269 
0.370583 535.149922 1037.101041 
0.370954 534.017665 1035.953097 
0.371324 532.888072 1034.806435 
0.371696 531.760100 1033.660932 
0.372068 530.634545 1032.516711 
0.372440 529.511040 1031.373773 
0.372812 528.390070 1030.232118 
0.373185 527.271027 1029.091744 
0.373558 526.154514 1027.952652 
0.373932 525.040411 1026.814842 
0.374305 523.927800 1025.678188 
0.374680 522.817595 1024.542816 
0.375054 521.710037 1023.408724 
0.375430 520.604518 1022.275913 
0.375805 519.501038 1021.144381 
0.376181 518.400011 1020.014006 
0.376557 517.301140 1018.884911 
0.376933 516.203823 1017.757094 
0.377310 515.109503 1016.630556 
0.377688 514.016907 1015.505175 
0.378065 512.926583 1014.381072 
0.378443 511.838649 1013.258247 
0.378822 510.752864 1012.136699 
0.379201 509.669038 1011.016307 
0.379580 508.587358 1009.897192 
0.379960 507.507703 1008.779353 
0.380339 506.430483 1007.662671 
0.380720 505.355284 1006.547264 
0.381101 504.282466 1005.433133 
0.381482 503.211599 1004.320157 
0.381863 502.142751 1003.208456 
0.382245 501.076218 1002.098030 
0.382627 500.011871 1000.988759 
0.383010 498.949479 999.880762 
0.383393 497.888971 998.773920 
0.383776 496.830774 997.668351 
0.384160 495.774886 996.564055 
0.384544 494.720938 995.460914 
0.384929 493.669236 994.359045 
0.385314 492.619651 993.258331 
0.385699 491.572130 992.158887 
0.386085 490.526366 991.060599 
0.386471 489.483021 989.963581 
0.386857 488.441668 988.867718 
0.387244 487.402434 987.773124 
0.387631 486.365308 986.679685 
0.388019 485.330238 985.587515 
0.388407 484.297274 984.496499 
0.388795 483.266186 983.406751 
0.389184 482.237260 982.318156 
0.389573 481.210327 981.230830 
0.389963 480.185670 980.144656 
0.390353 479.162885 979.059750 
0.390743 478.142079 977.975996 
0.391134 477.123663 976.893396 
0.391525 476.107056 975.812061 
0.391917 475.092659 974.731878 
0.392309 474.079952 973.652961 
0.392701 473.069393 972.575196 
0.393094 472.060804 971.498583 
0.393487 471.054431 970.423234 
0.393880 470.050085 969.349036 
0.394274 469.047469 968.275991 
0.394668 468.047124 967.204208 
0.395063 467.048977 966.133576 
0.395458 466.052381 965.064095 
0.395854 465.058169 963.995876 
0.396249 464.065741 962.928808 
0.396646 463.075271 961.862890 
0.397042 462.086770 960.798232 
0.397439 461.100459 959.734724 
0.397837 460.116044 958.672367 
0.398235 459.133523 957.611159 
0.398633 458.153200 956.551210 
0.399032 457.174710 955.492410 
0.399431 456.198228 954.434759 
0.399830 455.223694 953.378258 
0.400230 454.250814 952.322905 
0.400630 453.280185 951.268809 
0.401031 452.311557 950.215861 
0.401432 451.344813 949.164062 
0.401833 450.380069 948.113410 
0.402235 449.417264 947.063907 
0.402637 448.456165 946.015551 
0.403040 447.496946 944.968343 
0.403443 446.539895 943.922283 
0.403846 445.584908 942.877476 
0.404250 444.631508 941.833815 
0.404654 443.680329 940.791301 
0.405059 442.730791 939.749933 
0.405464 441.783587 938.709711 
0.405870 440.838023 937.670636 
0.406275 439.894270 936.632706 
0.406682 438.952673 935.595922 
0.407088 438.012770 934.560283 
0.407495 437.074847 933.525789 
0.407903 436.138731 932.492440 
0.408311 435.204536 931.460236 
0.408719 434.272317 930.429177 
0.409128 433.341728 929.399261 
0.409537 432.413229 928.370490 
0.409947 431.486588 927.342862 
0.410357 430.561975 926.316377 
0.410767 429.638989 925.291036 
0.411178 428.717914 924.266837 
0.411589 427.798864 923.308904 
0.412000 426.881723 922.360055 
0.412412 425.966129 921.412098 
0.412825 425.052271 920.465127 
0.413238 424.140604 919.519141 
0.413651 423.230555 918.574140 
0.414065 422.322524 917.630124 
0.414479 421.416336 916.687093 
0.414893 420.511935 915.745047 
0.415308 419.609302 914.803892 
0.415723 418.708566 913.863723 
0.416139 417.809670 912.924539 
0.416555 416.912442 911.986338 
0.416972 416.017108 911.049123 
0.417389 415.123592 910.112800 
0.417806 414.231911 909.177461 
0.418224 413.342063 908.243106 
0.418642 412.454048 907.309735 
0.419061 411.567846 906.377258 
0.419480 410.683361 905.445764 
0.419899 409.800760 904.515254 
0.420319 408.919800 903.585637 
0.420739 408.040609 902.657004 
0.421160 407.163413 901.729354 
0.421581 406.287740 900.802598 
0.422003 405.414002 899.876825 
0.422425 404.542030 898.952035 
0.422847 403.671634 898.028139 
0.423270 402.803339 897.105226 
0.423694 401.936524 896.183295 
0.424117 401.071731 895.262258 
0.424541 400.208474 894.342204 
0.424966 399.347068 893.423044 
0.425391 398.487362 892.504866 
0.425816 397.629469 891.587670 
0.426242 396.773423 890.671368 
0.426668 395.918851 889.756047 
0.427095 395.066124 888.841622 
0.427522 394.215260 887.928177 
0.427950 393.366071 887.015627 
0.428378 392.518239 886.104058 
0.428806 391.672695 885.193383 
0.429235 390.828618 884.283690 
0.429664 389.986322 883.374890 
0.430094 389.145715 882.467072 
0.430524 388.306776 881.560148 
0.430954 387.469579 880.654204 
0.431385 386.634103 879.749154 
0.431817 385.800179 878.845000 
0.432248 384.968106 877.941825 
0.432681 384.137694 877.039545 
0.433113 383.308908 876.138244 
0.433546 382.481948 875.237838 
0.433980 381.656812 874.338326 
0.434414 380.833077 873.439794 
0.434848 380.011108 872.542156 
0.435283 379.190739 871.645413 
0.435718 378.372044 870.749649 
0.436154 377.555223 869.854779 
0.436590 376.739998 868.960804 
0.437027 375.926168 868.067806 
0.437464 375.114263 867.175704 
0.437901 374.303950 866.284496 
0.438339 373.495339 865.394183 
0.438778 372.688395 864.504847 
0.439216 371.882876 863.616406 
0.439656 371.079329 862.728859 
0.440095 370.277040 861.842207 
0.440535 369.476721 860.956450 
0.440976 368.677954 860.071669 
0.441417 367.880826 859.187783 
0.441858 367.085225 858.304791 
0.442300 366.291370 857.422694 
0.442742 365.498987 856.541491 
0.443185 364.708401 855.661183 
0.443628 363.919361 854.781850 
0.444072 363.131953 853.903412 
0.444516 362.346231 853.025868 
0.444961 361.561919 852.149218 
0.445405 360.779290 851.273462 
0.445851 359.998289 850.398601 
0.446297 359.218914 849.524633 
0.446743 358.441109 848.651560 
0.447190 357.664820 847.779382 
0.447637 356.890207 846.908097 
0.448085 356.117216 846.037706 
0.448533 355.345737 845.168210 
0.448981 354.575823 844.299608 
0.449430 353.807528 843.431899 
0.449880 353.040850 842.565085 
0.450330 352.275625 841.699164 
0.450780 351.512123 840.834137 
0.451231 350.750019 839.970004 
0.451682 349.989527 839.106764 
0.452134 349.230594 838.244418 
0.452586 348.473271 837.382965 
0.453038 347.717611 836.522406 
0.453491 346.963398 835.662739 
0.453945 346.210715 834.803889 
0.454399 345.459529 833.945933 
0.454853 344.710003 833.088869 
0.455308 343.961811 832.232698 
0.455763 343.215276 831.377421 
0.456219 342.470397 830.523036 
0.456675 341.726987 829.669468 
0.457132 340.985015 828.816793 
0.457589 340.244641 827.965010 
0.458047 339.505812 827.114120 
0.458505 338.768525 826.264123 
0.458963 338.032755 825.414942 
0.459422 337.298258 824.566654 
0.459882 336.565355 823.719258 
0.460342 335.834125 822.872679 
0.460802 335.104219 822.026992 
0.461263 334.376117 821.182197 
0.461724 333.649284 820.338294 
0.462186 332.924013 819.495208 
0.462648 332.200169 818.653014 
0.463110 331.477697 817.811712 
0.463574 330.756945 816.971226 
0.464037 330.037616 816.131633 
0.464501 329.319791 815.292856 
0.464966 328.603282 814.454971 
0.465431 327.888406 813.617978 
0.465896 327.175031 812.781801 
0.466362 326.463234 811.946516 
0.466828 325.752617 811.112048 
0.467295 325.043576 810.278471 
0.467763 324.335873 809.445712 
0.468230 323.629849 808.613843 
0.468699 322.925161 807.782792 
0.469167 322.222044 806.952631 
0.469636 321.520103 806.123288 
0.470106 320.819890 805.294836 
0.470576 320.121008 804.467201 
0.471047 319.423694 803.640456 
0.471518 318.727657 802.814529 
0.471989 318.033132 801.989491 
0.472461 317.339988 801.165271 
0.472934 316.648407 800.341940 
0.473407 315.958205 799.519428 
0.473880 315.269275 798.697733 
0.474354 314.582010 797.876927 
0.474828 313.895963 797.056939 
0.475303 313.211500 796.237770 
0.475778 312.528437 795.419488 
0.476254 311.846589 794.602025 
0.476730 311.166113 793.785380 
0.477207 310.487191 792.969622 
0.477684 309.809795 792.154683 
0.478162 309.133715 791.340562 
0.478640 308.459082 790.527328 
0.479119 307.785659 789.714912 
0.479598 307.113914 788.903314 
0.480078 306.443272 788.092534 
0.480558 305.774151 787.282572 
0.481038 305.106419 786.473497 
0.481519 304.440153 785.665240 
0.482001 303.775092 784.857801 
0.482483 303.111494 784.051180 
0.482965 302.449358 783.245376 
0.483448 301.788504 782.440459 
0.483932 301.129110 781.636359 
0.484416 300.471020 780.833077 
0.484900 299.814233 780.030613 
0.485385 299.158799 779.228967 
0.485870 298.504719 778.428138 
0.486356 297.851990 777.628127 
0.486843 297.200664 776.828934 
0.487329 296.550740 776.030559 
0.487817 295.902061 775.233001 
0.488305 295.254886 774.436261 
0.488793 294.609005 773.640338 
0.489282 293.964316 772.845233 
0.489771 293.321024 772.050946 
0.490261 292.679127 771.257476 
0.490751 292.038471 770.464824 
0.491242 291.399260 769.672988 
0.491733 290.761236 768.881971 
0.492225 290.124707 768.091770 
0.492717 289.489415 767.302386 
0.493210 288.855461 766.513820 
0.493703 288.222845 765.726070 
0.494197 287.591616 764.939138 
0.494691 286.961519 764.153022 
0.495186 286.332961 763.367723 
0.495681 285.705555 762.611670 
0.496176 285.079431 761.866945 
0.496673 284.454690 761.122958 
0.497169 283.831127 760.379709 
0.497666 283.208945 759.637198 
0.498164 282.588143 758.895424 
0.498662 281.968539 758.154328 
0.499161 281.350262 757.413970 
0.499660 280.733261 756.674349 
0.500160 280.117636 755.935466 
0.500660 279.503103 755.197262 
0.501161 278.889996 754.459795 
0.501662 278.278110 753.723065 
0.502163 277.667466 752.987014 
0.502666 277.058143 752.251701 
0.503168 276.450089 751.517126 
0.503671 275.843325 750.783229 
0.504175 275.237828 750.050070 
0.504679 274.633598 749.317649 
0.505184 274.030504 748.585907 
0.505689 273.428876 747.854902 
0.506195 272.828382 747.124577 
0.506701 272.229051 746.394989 
0.507208 271.631032 745.666139 
0.507715 271.034346 744.937969 
0.508223 270.438819 744.210536 
0.508731 269.844473 743.483782 
0.509240 269.251485 742.757766 
0.509749 268.659727 742.032430 
0.510259 268.069275 741.307832 
0.510769 267.479949 740.583913 
0.511280 266.891879 739.860732 
0.511791 266.305033 739.138230 
0.512303 265.719341 738.416467 
0.512815 265.135022 737.695383 
0.513328 264.551924 736.974980 
0.513841 263.969978 736.255314 
0.514355 263.389151 735.536329 
0.514869 262.809724 734.818081 
0.515384 262.231416 734.100513 
0.515900 261.654424 733.383626 
0.516415 261.078480 732.667476 
0.516932 260.503851 731.952007 
0.517449 259.930238 731.237219 
0.517966 259.358118 730.523168 
0.518484 258.787011 729.809798 
0.519003 258.217068 729.097109 
0.519522 257.648385 728.385101 
0.520041 257.080844 727.673830 
0.520561 256.514561 726.963240 
0.521082 255.949537 726.253331 
0.521603 255.385622 725.544104 
0.522125 254.822844 724.835613 
0.522647 254.261174 724.127804 
0.523169 253.700808 723.420676 
0.523693 253.141449 722.714230 
0.524216 252.583441 722.008466 
0.524740 252.026537 721.303383 
0.525265 251.470865 720.599036 
0.525790 250.916345 719.895371 
0.526316 250.363024 719.192388 
0.526843 249.810804 718.490086 
0.527369 249.259782 717.788466 
0.527897 248.709810 717.087528 
0.528425 248.161084 716.387272 
0.528953 247.613454 715.687698 
0.529482 247.067020 714.988806 
0.530012 246.521730 714.290596 
0.530542 245.977585 713.593068 
0.531072 245.434582 712.896221 
0.531603 244.892722 712.200058 
0.532135 244.352052 711.504576 
0.532667 243.812376 710.809776 
0.533200 243.273938 710.115659 
0.533733 242.736639 709.422223 
0.534266 242.200478 708.729470 
0.534801 241.665454 708.037399 
0.535335 241.131470 707.346010 
0.535871 240.598639 706.655251 
0.536407 240.066991 705.965174 
0.536943 239.536477 705.275779 
0.537480 239.006951 704.587067 
0.538018 238.478606 703.899037 
0.538556 237.951216 703.211637 
0.539094 237.425102 702.524919 
0.539633 236.900070 701.838884 
0.540173 236.376167 701.153532 
0.540713 235.853393 700.468861 
0.541254 235.331715 699.784822 
0.541795 234.811067 699.101464 
0.542337 234.291593 698.418790 
0.542879 233.773165 697.736746 
0.543422 233.255812 697.055384 
0.543965 232.739680 696.374705 
0.544509 232.224447 695.694658 
0.545054 231.710335 695.015293 
0.545599 231.197345 694.336610 
0.546145 230.685539 693.658559 
0.546691 230.174709 692.981190 
0.547237 229.664918 692.304453 
0.547785 229.156197 691.628398 
0.548332 228.648690 690.953026 
0.548881 228.142267 690.278286 
0.549430 227.636720 689.604228 
0.549979 227.132448 688.930802 
0.550529 226.629098 688.258058 
0.551080 226.126877 687.585947 
0.551631 225.625674 686.914518 
0.552182 225.125598 686.243722 
0.552734 224.626489 685.573608 
0.553287 224.128364 684.904126 
0.553840 223.631364 684.235278 
0.554394 223.135520 683.567111 
0.554949 222.640704 682.899578 
0.555504 222.146852 682.232726 
0.556059 221.654122 681.566508 
0.556615 221.162370 680.900923 
0.557172 220.671581 680.236019 
0.557729 220.181958 679.571749 
0.558287 219.693359 678.908112 
0.558845 219.205720 678.245158 
0.559404 218.719198 677.582836 
0.559963 218.233650 676.921148 
0.560523 217.749107 676.260142 
0.561084 217.265584 675.599769 
0.561645 216.783174 674.940030 
0.562207 216.301783 674.280925 
0.562769 215.821315 673.622454 
0.563331 215.341943 672.964664 
0.563895 214.863540 672.307507 
0.564459 214.386293 671.650985 
0.565023 213.909873 670.995097 
0.565588 213.434607 670.339843 
0.566154 212.960260 669.685223 
0.566720 212.486785 669.031237 
0.567287 212.014588 668.377932 
0.567854 211.543214 667.725261 
0.568422 211.072991 667.073224 
0.568990 210.603590 666.421822 
0.569559 210.135244 665.771054 
0.570129 209.667952 665.120920 
0.570699 209.201574 664.471420 
0.571270 208.736202 663.822555 
0.571841 208.271883 663.174324 
0.572413 207.808475 662.526727 
0.572985 207.346117 661.879765 
0.573558 206.884670 661.233437 
0.574132 206.424318 660.587744 
0.574706 205.964875 659.942685 
0.575280 205.506354 659.298215 
0.575856 205.048787 658.654379 
0.576432 204.592266 658.011178 
0.577008 204.136697 657.368612 
0.577585 203.682127 656.726681 
0.578163 203.228461 656.085383 
0.578741 202.775884 655.444721 
0.579319 202.323900 654.804648 
0.579899 201.873236 654.165210 
0.580479 201.423520 653.526406 
0.581059 200.974659 652.888237 
0.581640 200.526758 652.250658 
0.582222 200.079803 651.613714 
0.582804 199.633840 650.977404 
0.583387 199.188821 650.341729 
0.583970 198.744714 649.706644 
0.584554 198.301597 649.072194 
0.585139 197.859468 648.438379 
0.585724 197.418202 647.805154 
0.586310 196.977832 647.172563 
0.586896 196.538553 646.540564 
0.587483 196.100122 645.909199 
0.588070 195.662538 645.278469 
0.588658 195.225998 644.648330 
0.589247 194.790350 644.018825 
0.589836 194.355606 643.389912 
0.590426 193.921890 642.761633 
0.591017 193.488894 642.133946 
0.591608 193.057062 641.506893 
0.592199 192.626040 640.880431 
0.592791 192.195906 640.254605 
0.593384 191.766764 639.629369 
0.593978 191.338485 639.004768 
0.594572 190.911151 638.380759 
0.595166 190.484702 637.757385 
0.595761 190.059151 637.134602 
0.596357 189.634541 636.512411 
0.596953 189.210816 635.897442 
0.597550 188.788031 635.288045 
0.598148 188.366095 634.679219 
0.598746 187.945064 634.071004 
0.599345 187.524994 633.463359 
0.599944 187.105749 632.856284 
0.600544 186.687406 632.249820 
0.601145 186.269977 631.643927 
0.601746 185.853461 631.038604 
0.602348 185.437812 630.433852 
0.602950 185.023041 629.829711 
0.603553 184.609180 629.226140 
0.604156 184.196186 628.623140 
0.604761 183.784168 628.020711 
0.605365 183.372879 627.418852 
0.605971 182.962544 626.817565 
0.606577 182.553059 626.216888 
0.607183 182.144527 625.616783 
0.607790 181.736721 625.017248 
0.608398 181.329955 624.418284 
0.609007 180.923937 623.819892 
0.609616 180.518846 623.222071 
0.610225 180.114614 622.624820 
0.610835 179.711285 622.028141 
0.611446 179.308701 621.432034 
0.612058 178.907064 620.836497 
0.612670 178.506283 620.241533 
0.613282 178.106379 619.647139 
0.613896 177.707308 619.053317 
0.614510 177.309047 618.460067 
0.615124 176.911751 617.867388 
0.615739 176.515219 617.275280 
0.616355 176.119584 616.683744 
0.616971 175.724734 616.092780 
0.617588 175.330790 615.502349 
0.618206 174.937652 614.912489 
0.618824 174.545364 614.323201 
0.619443 174.153903 613.734485 
0.620062 173.763402 613.146341 
0.620682 173.373571 612.558769 
0.621303 172.984687 611.971730 
0.621924 172.596561 611.385263 
0.622546 172.209369 610.799368 
0.623169 171.822846 610.214044 
0.623792 171.437289 609.629255 
0.624416 171.052531 609.045038 
0.625040 170.668617 608.461392 
0.625665 170.285447 607.878281 
0.626291 169.903163 607.295742 
0.626917 169.521676 606.713775 
0.627544 169.141041 606.132342 
0.628172 168.761158 605.551481 
0.628800 168.382191 604.971155 
0.629429 168.003976 604.391401 
0.630058 167.626587 603.812182 
0.630688 167.249992 603.233535 
0.631319 166.874213 602.655461 
0.631950 166.499259 602.077921 
0.632582 166.125097 601.500953 
0.633215 165.751715 600.924521 
0.633848 165.379156 600.348624 
0.634482 165.007409 599.773299 
0.635116 164.636440 599.198510 
0.635751 164.266283 598.624292 
0.636387 163.896946 598.050611 
0.637023 163.528419 597.477501 
0.637660 163.160580 596.904928 
0.638298 162.793648 596.332890 
0.638936 162.427458 595.761424 
0.639575 162.062085 595.190494 
0.640215 161.697399 594.620100 
0.640855 161.333628 594.050279 
0.641496 160.970499 593.480993 
0.642138 160.608250 592.912244 
0.642780 160.246793 592.344030 
0.643422 159.886054 591.776389 
0.644066 159.526171 591.209285 
0.644710 159.166992 590.642716 
0.645355 158.808626 590.076685 
0.646000 158.450983 589.511189 
0.646646 158.094130 588.946231 
0.647293 157.738056 588.381844 
0.647940 157.382748 587.817994 
0.648588 157.028249 587.254681 
0.649236 156.674493 586.691904 
0.649886 156.321502 586.129665 
0.650536 155.969231 585.567962 
0.651186 155.617746 585.006796 
0.651837 155.267023 584.446167 
0.652489 154.917083 583.886075 
0.653142 154.567863 583.326521 
0.653795 154.219381 582.767503 
0.654449 153.871725 582.209023 
0.655103 153.524721 581.651079 
0.655758 153.178497 581.093673 
0.656414 152.833075 580.536804 
0.657070 152.488369 579.980473 
0.657727 152.144377 579.424678 
0.658385 151.801173 578.869387 
0.659043 151.458703 578.314633 
0.659703 151.116947 577.760417 
0.660362 150.775903 577.206738 
0.661023 150.435635 576.653596 
0.661684 150.096121 576.100992 
0.662345 149.757348 575.548892 
0.663008 149.419286 574.997329 
0.663671 149.081997 574.446304 
0.664334 148.745375 573.895816 
0.664999 148.409470 573.345833 
0.665664 148.074295 572.796387 
0.666329 147.739891 572.247478 
0.666996 147.406203 571.699074 
0.667663 147.073201 571.151208 
0.668330 146.740934 570.603846 
0.668999 146.409436 570.057022 
0.669668 146.078644 569.510735 
0.670337 145.748479 568.964953 
0.671008 145.419083 568.419709 
0.671679 145.090419 567.874970 
0.672350 144.762415 567.330769 
0.673023 144.435186 566.787073 
0.673696 144.108574 566.243914 
0.674369 143.782798 565.701261 
0.675044 143.457660 565.159145 
0.675719 143.133231 564.617535 
0.676394 142.809438 564.076462 
0.677071 142.486499 563.535895 
0.677748 142.164163 562.995834 
0.678426 141.842545 562.456310 
0.679104 141.521591 561.917292 
0.679783 141.201343 561.378780 
0.680463 140.881833 560.840805 
0.681144 140.563027 560.303336 
0.681825 140.244883 559.766373 
0.682506 139.927392 559.229948 
0.683189 139.610570 558.693997 
0.683872 139.294538 558.158616 
0.684556 138.979153 557.623709 
0.685241 138.664377 557.089340 
0.685926 138.350372 556.555445 
0.686612 138.037059 556.022089 
0.687298 137.724396 555.489270 
0.687986 137.412357 554.956926 
0.688674 137.101132 554.425119 
0.689362 136.790446 553.893788 
0.690052 136.480471 553.362994 
0.690742 136.171262 552.832676 
0.691432 135.862555 552.302895 
0.692124 135.554634 551.773590 
0.692816 135.247317 551.244823 
0.693509 134.940641 550.716531 
0.694202 134.634795 550.188777 
0.694897 134.329444 549.661499 
0.695591 134.024860 549.134759 
0.696287 133.720997 548.608494 
0.696983 133.417674 548.082768 
0.697680 133.115029 547.557517 
0.698378 132.813088 547.032804 
0.699076 132.511762 546.508568 
0.699776 132.211092 545.984808 
0.700475 131.911042 545.461585 
0.701176 131.611688 544.938839 
0.701877 131.313015 544.416631 
0.702579 131.014955 543.894900 
0.703281 130.717527 543.373645 
0.703985 130.420779 542.852928 
0.704689 130.124723 542.332688 
0.705393 129.829244 541.812986 
0.706099 129.534416 541.293760 
0.706805 129.240300 540.775012 
0.707512 128.946759 540.256801 
0.708219 128.653888 539.739068 
0.708927 128.361604 539.221812 
0.709636 128.069976 538.705093 
0.710346 127.779016 538.188852 
0.711056 127.488704 537.673089 
0.711767 127.198897 537.157803 
0.712479 126.909844 536.643055 
0.713192 126.621437 536.128785 
0.713905 126.333615 535.614992 
0.714619 126.046417 535.101678 
0.715333 125.759790 534.588901 
0.716049 125.473908 534.076602 
0.716765 125.188569 533.564781 
0.717481 124.903852 533.053439 
0.718199 124.619757 532.542575 
0.718917 124.336332 532.028852 
0.719636 124.053527 531.510690 
0.720356 123.771283 530.993024 
0.721076 123.489700 530.475852 
0.721797 123.208656 529.959175 
0.722519 122.928332 529.442993 
0.723241 122.648553 528.927363 
0.723965 122.369413 528.412229 
0.724689 122.090891 527.897589 
0.725413 121.812906 527.383444 
0.726139 121.535598 526.869794 
0.726865 121.258907 526.356639 
0.727592 120.982791 525.843979 
0.728319 120.707291 525.331814 
0.729048 120.432286 524.820145 
0.729777 120.158015 524.308970 
0.730507 119.884319 523.798291 
0.731237 119.611203 523.288164 
0.731968 119.338641 522.778532 
0.732700 119.066811 522.269395 
0.733433 118.795473 521.760753 
0.734166 118.524747 521.252606 
0.734900 118.254652 520.744955 
0.735635 117.985128 520.237798 
0.736371 117.716215 519.731137 
0.737107 117.447851 519.224972 
0.737844 117.180050 518.719245 
0.738582 116.912878 518.214015 
0.739321 116.646234 517.709279 
0.740060 116.380218 517.205040 
0.740800 116.114810 516.701295 
0.741541 115.849949 516.198047 
0.742283 115.585655 515.695293 
0.743025 115.321928 515.193036 
0.743768 115.058845 514.691273 
0.744512 114.796308 514.190007 
0.745256 114.534337 513.689235 
0.746001 114.272962 513.188905 
0.746747 114.012132 512.689070 
0.747494 113.751885 512.189730 
0.748242 113.492181 511.690887 
0.748990 113.233100 511.192539 
0.749739 112.974621 510.694686 
0.750489 112.716636 510.197275 
0.751239 112.459175 509.700359 
0.751990 112.202372 509.203939 
0.752742 111.946091 508.708015 
0.753495 111.690363 508.212532 
0.754249 111.435194 507.717546 
0.755003 111.180624 507.223055 
0.755758 110.926593 506.729059 
0.756514 110.673074 506.235506 
0.757270 110.420172 505.742448 
0.758027 110.167807 505.249886 
0.758785 109.916039 504.757820 
0.759544 109.664762 504.266196 
0.760304 109.414041 503.775068 
0.761064 109.163895 503.284435 
0.761825 108.914296 502.794245 
0.762587 108.665234 502.304551 
0.763349 108.416745 501.815352 
0.764113 108.168764 501.326597 
0.764877 107.921356 500.838337 
0.765642 107.674397 500.350521 
0.766408 107.428145 499.863200 
0.767174 107.182349 499.376374 
0.767941 106.937116 498.889993 
0.768709 106.692377 498.404106 
0.769478 106.448219 497.918664 
0.770247 106.204574 497.433717 
0.771017 105.961499 496.949265 
0.771788 105.718926 496.465258 
0.772560 105.476903 495.981745 
0.773333 105.235421 495.498677 
0.774106 104.994449 495.016104 
0.774880 104.754017 494.533976 
0.775655 104.514095 494.052343 
0.776431 104.274731 493.571154 
0.777207 104.035952 493.090460 
0.777984 103.797558 492.610211 
0.778762 103.559786 492.130458 
0.779541 103.322476 491.651149 
0.780321 103.085778 491.172285 
0.781101 102.849569 490.693916 
0.781882 102.613818 490.215992 
0.782664 102.378651 489.738563 
0.783447 102.143999 489.261579 
0.784230 101.909843 488.785040 
0.785014 101.676192 488.308997 
0.785799 101.443056 487.833398 
0.786585 101.210481 487.358295 
0.787372 100.978363 486.883636 
0.788159 100.746796 486.409424 
0.788947 100.515733 485.935706 
0.789736 100.285144 485.462433 
0.790526 100.055104 484.989607 
0.791316 99.825520 484.517226 
0.792108 99.596494 484.045340 
0.792900 99.367960 483.573899 
0.793693 99.139918 483.102905 
0.794486 98.912413 482.632405 
0.795281 98.685381 482.162351 
0.796076 98.458876 481.692742 
0.796872 98.232881 481.223581 
0.797669 98.007327 480.754913 
0.798467 97.782282 480.286691 
0.799265 97.557782 479.818916 
0.800064 97.333714 479.351586 
0.800865 97.110171 478.884704 
0.801665 96.887163 478.418315 
0.802467 96.664623 477.952372 
0.803269 96.442552 477.486876 
0.804073 96.221023 477.021826 
0.804877 95.999886 476.557223 
0.805682 95.779329 476.093067 
0.806487 95.559200 475.629357 
0.807294 95.339594 475.166094 
0.808101 95.120463 474.703324 
0.808909 94.901835 474.241001 
0.809718 94.683672 473.779125 
0.810528 94.466029 473.317695 
0.811338 94.248832 472.856712 
0.812150 94.032099 472.396176 
0.812962 93.815830 471.936086 
0.813775 93.600116 471.476444 
0.814589 93.384828 471.017248 
0.815403 93.170021 470.558500 
0.816219 92.955695 470.100198 
0.817035 92.741830 469.642343 
0.817852 92.528446 469.184935 
0.818670 92.315595 468.727975 
0.819488 92.103132 468.271461 
0.820308 91.891166 467.815394 
0.821128 91.679678 467.359774 
0.821949 91.468649 466.904601 
0.822771 91.258117 466.449876 
0.823594 91.048006 465.995597 
0.824418 90.838362 465.541720 
0.825242 90.629232 465.088291 
0.826067 90.420540 464.635309 
0.826893 90.212288 464.182774 
0.827720 90.004529 463.730686 
0.828548 89.797226 463.279046 
0.829376 89.590343 462.827852 
0.830206 89.383943 462.377061 
0.831036 89.177998 461.926718 
0.831867 88.972526 461.476822 
0.832699 88.767509 461.027373 
0.833532 88.562983 460.578371 
0.834365 88.358828 460.129772 
0.835200 88.155126 459.681621 
0.836035 87.951950 459.233917 
0.836871 87.749191 458.786660 
0.837708 87.546893 458.339807 
0.838545 87.345029 457.893401 
0.839384 87.143634 457.447443 
0.840223 86.942673 457.001931 
0.841063 86.742153 456.556823 
0.841905 86.542066 456.112163 
0.842746 86.342465 455.667950 
0.843589 86.143249 455.224141 
0.844433 85.944502 454.780779 
0.845277 85.746240 454.337865 
0.846122 85.548362 453.895355 
0.846969 85.350969 453.453292 
0.847816 85.153960 453.011633 
0.848663 84.957453 452.570422 
0.849512 84.761321 452.129658 
0.850362 84.565663 451.689299 
0.851212 84.370415 451.249386 
0.852063 84.175621 450.809879 
0.852915 83.981274 450.370819 
0.853768 83.787272 449.932164 
0.854622 83.593823 449.493956 
0.855476 83.400738 449.056154 
0.856332 83.208097 448.618798 
0.857188 83.015854 448.181848 
0.858046 82.824073 447.745344 
0.858904 82.632743 447.309247 
0.859762 82.441821 446.873596 
0.860622 82.251313 446.438351 
0.861483 82.061248 446.003552 
0.862344 81.871526 445.569160 
0.863207 81.682317 445.135214 
0.864070 81.493486 444.701674 
0.864934 81.305068 444.268540 
0.865799 81.117126 443.830593 
0.866665 80.929596 443.377047 
0.867531 80.742454 442.923992 
0.868399 80.555741 442.471384 
0.869267 80.369403 442.019223 
0.870136 80.183523 441.567553 
0.871007 79.998017 441.116331 
0.871878 79.812975 440.665557 
0.872749 79.628354 440.215272 
0.873622 79.444106 439.765436 
0.874496 79.260286 439.316047 
0.875370 79.076839 438.867106 
0.876246 78.893828 438.418654 
0.877122 78.711244 437.970650 
0.877999 78.529050 437.523095 
0.878877 78.347281 437.075987 
0.879756 78.165860 436.629368 
0.880636 77.984898 436.183197 
0.881516 77.804290 435.737474 
0.882398 77.624141 435.292198 
0.883280 77.444397 434.847371 
0.884164 77.264989 434.402991 
0.885048 77.086032 433.959100 
0.885933 76.907498 433.515657 
0.886819 76.729315 433.072662 
0.887705 76.551554 432.630114 
0.888593 76.374179 432.188014 
0.889482 76.197191 431.746362 
0.890371 76.020640 431.305158 
0.891262 75.844457 430.864401 
0.892153 75.668625 430.424093 
0.893045 75.493241 429.984272 
0.893938 75.318241 429.544899 
0.894832 75.143642 429.105973 
0.895727 74.969427 428.667495 
0.896623 74.795561 428.229464 
0.897519 74.622166 427.791882 
0.898417 74.449118 427.354746 
0.899315 74.276435 426.918058 
0.900214 74.104170 426.481818 
0.901114 73.932234 426.046025 
0.902016 73.760738 425.610640 
0.902918 73.589589 425.175702 
0.903821 73.418839 424.741213 
0.904724 73.248469 424.307170 
0.905629 73.078496 423.873575 
0.906535 72.908904 423.440427 
0.907441 72.739640 423.007727 
0.908349 72.570824 422.575474 
0.909257 72.402353 422.143668 
0.910166 72.234284 421.712271 
0.911077 72.066550 421.281321 
0.911988 71.899195 420.850818 
0.912900 71.732218 420.420763 
0.913813 71.565652 419.991154 
0.914726 71.399447 419.561993 
0.915641 71.233590 419.133240 
0.916557 71.068111 418.704934 
0.917473 70.902999 418.277076 
0.918391 70.738297 417.849664 
0.919309 70.573900 417.422661 
0.920228 70.409913 416.996105 
0.921149 70.246309 416.569995 
0.922070 70.083018 416.144295 
0.922992 69.920127 415.719042 
0.923915 69.757611 415.294235 
0.924839 69.595451 414.869875 
0.925764 69.433637 414.445924 
0.926689 69.272204 414.022420 
0.927616 69.111117 413.599324 
0.928544 68.950411 413.176676 
0.929472 68.790043 412.754473 
0.930402 68.630045 412.332680 
0.931332 68.470427 411.911333 
0.932264 68.311152 411.490396 
0.933196 68.152232 411.069905 
0.934129 67.993682 410.649860 
0.935063 67.835467 410.230224 
0.935998 67.677639 409.811035 
0.936934 67.520145 409.392255 
0.937871 67.363003 408.973920 
0.938809 67.206211 408.555996 
0.939748 67.049772 408.138517 
0.940687 66.893707 407.721447 
0.941628 66.737960 407.304824 
0.942570 66.582579 406.888610 
0.943512 66.427545 406.472805 
0.944456 66.272872 406.057446 
0.945400 66.118529 405.642497 
0.946346 65.964519 405.227993 
0.947292 65.810874 404.813898 
0.948239 65.657584 404.400214 
0.949188 65.504635 403.986974 
0.950137 65.352015 403.574144 
0.951087 65.199761 403.161759 
0.952038 65.047845 402.749784 
0.952990 64.896282 402.338219 
0.953943 64.745023 401.927063 
0.954897 64.594111 401.516352 
0.955852 64.443544 401.106051 
0.956808 64.293321 400.696160 
0.957764 64.143437 400.286713 
0.958722 63.993888 399.877675 
0.959681 63.844675 399.469048 
0.960641 63.695804 399.060830 
0.961601 63.547263 398.653056 
0.962563 63.399072 398.245692 
0.963525 63.251199 397.838738 
0.964489 63.103652 397.432193 
0.965453 62.956437 397.026058 
0.966419 62.809581 396.620333 
0.967385 62.663028 396.215052 
0.968353 62.516823 395.810180 
0.969321 62.370943 395.405718 
0.970290 62.225361 395.001665 
0.971261 62.080145 394.598022 
0.972232 61.935243 394.194789 
0.973204 61.790681 393.791965 
0.974177 61.646417 393.389551 
0.975152 61.502483 392.987546 
0.976127 61.358896 392.585951 
0.977103 61.215615 392.184765 
0.978080 61.072655 391.783989 
0.979058 60.930033 391.383623 
0.980037 60.787731 390.983666 
0.981017 60.645735 390.584119 
0.981998 60.504067 390.184981 
0.982980 60.362711 389.786252 
0.983963 60.221708 389.387933 
0.984947 60.080983 388.990023 
0.985932 59.940587 388.592523 
0.986918 59.800525 388.195432 
0.987905 59.660767 387.798750 
0.988893 59.521327 387.402478 
0.989882 59.382197 387.006614 
0.990872 59.243391 386.611128 
0.991863 59.104869 386.216050 
0.992855 58.966706 385.821382 
0.993847 58.828820 385.427123 
0.994841 58.691275 385.033273 
0.995836 58.554014 384.639832 
0.996832 58.417075 384.246767 
0.997829 58.280452 383.854112 
0.998827 58.144129 383.461866 
0.999825 58.008089 383.070028 
1.000825 57.872402 382.678568 
1.001826 57.737005 382.287516 
1.002828 57.601916 381.896874 
1.003831 57.467106 381.506608 
1.004835 57.332626 381.116751 
1.005839 57.198444 380.727303 
1.006845 57.064565 380.338232 
1.007852 56.931008 379.949570 
1.008860 56.797716 379.561316 
1.009869 56.664749 379.173439 
1.010879 56.532088 378.785971 
1.011890 56.399731 378.398912 
1.012901 56.267651 378.012230 
1.013914 56.135875 377.625956 
1.014928 56.004407 377.240059 
1.015943 55.873235 376.854571 
1.016959 55.742347 376.469460 
1.017976 55.611762 376.084757 
1.018994 55.481468 375.700431 
1.020013 55.351493 375.316514 
1.021033 55.221785 374.932974 
1.022054 55.092379 374.549842 
1.023076 54.963288 374.167088 
1.024099 54.834466 373.784742 
1.025123 54.705934 373.402772 
1.026149 54.577687 373.021211 
1.027175 54.449769 372.640027 
1.028202 54.322101 372.259221 
1.029230 54.194725 371.878822 
1.030259 54.067654 371.498801 
1.031290 53.940867 371.119187 
1.032321 53.814360 370.739951 
1.033353 53.688164 370.361092 
1.034387 53.562228 369.982641 
1.035421 53.436596 369.604567 
1.036456 53.311242 369.226870 
1.037493 53.186172 368.849581 
1.038530 53.061388 368.472669 
1.039569 52.936898 368.096135 
1.040608 52.812663 367.719978 
1.041649 52.688725 367.344228 
1.042691 52.565058 366.966389 
1.043733 52.441683 366.562938 
1.044777 52.318586 366.159925 
1.045822 52.195750 365.757350 
1.046868 52.073219 365.355243 
1.047914 51.950980 364.953573 
1.048962 51.828993 364.552340 
1.050011 51.707283 364.151544 
1.051061 51.585856 363.751185 
1.052112 51.464713 363.351263 
1.053165 51.343815 362.951778 
1.054218 51.223214 362.552729 
1.055272 51.102881 362.154117 
1.056327 50.982815 361.755942 
1.057384 50.863035 361.358234 
1.058441 50.743529 360.960962 
1.059499 50.624290 360.564127 
1.060559 50.505348 360.167728 
1.061619 50.386625 359.771765 
1.062681 50.268214 359.376237 
1.063744 50.150049 358.981116 
1.064807 50.032149 358.586430 
1.065872 49.914521 358.192181 
1.066938 49.797166 357.798367 
1.068005 49.680068 357.404988 
1.069073 49.563258 357.012046 
1.070142 49.446695 356.619538 
1.071212 49.330397 356.227466 
1.072283 49.214378 355.835830 
1.073356 49.098629 355.444628 
1.074429 48.983117 355.053832 
1.075504 48.867875 354.663471 
1.076579 48.752896 354.273544 
1.077656 48.638195 353.884053 
1.078733 48.523749 353.494996 
1.079812 48.409552 353.106345 
1.080892 48.295610 352.718128 
1.081973 48.181945 352.330345 
1.083055 48.068533 351.942997 
1.084138 47.955356 351.556053 
1.085222 47.842477 351.169544 
1.086307 47.729837 350.783469 
1.087393 47.617453 350.397799 
1.088481 47.505329 350.012563 
1.089569 47.393465 349.627760 
1.090659 47.281826 349.243362 
1.091749 47.170478 348.859398 
1.092841 47.059381 348.475867 
1.093934 46.948517 348.092741 
1.095028 46.837941 347.710048 
1.096123 46.727583 347.327759 
1.097219 46.617498 346.945904 
1.098316 46.507637 346.564453 
1.099415 46.398057 346.183435 
1.100514 46.288693 345.802821 
1.101615 46.179601 345.422640 
1.102716 46.070733 345.042863 
1.103819 45.962152 344.663519 
1.104923 45.853809 344.284579 
1.106028 45.745685 343.906071 
1.107134 45.637813 343.527967 
1.108241 45.530220 343.150295 
1.109349 45.422849 342.773027 
1.110458 45.315723 342.396162 
1.111569 45.208859 342.019730 
1.112681 45.102202 341.643701 
1.113793 44.995819 341.268076 
1.114907 44.889698 340.892882 
1.116022 44.783783 340.518092 
1.117138 44.678111 340.143706 
1.118255 44.572701 339.769750 
1.119373 44.467511 339.396198 
1.120493 44.362593 339.023049 
1.121613 44.257876 338.650331 
1.122735 44.153432 338.278016 
1.123858 44.049214 337.906104 
1.124981 43.945231 337.534595 
1.126106 43.841473 337.163489 
1.127233 43.737969 336.792814 
1.128360 43.634713 336.422541 
1.129488 43.531667 336.052671 
1.130618 43.428855 335.683204 
1.131748 43.326291 335.314139 
1.132880 43.223974 334.945478 
1.134013 43.121867 334.577219 
1.135147 43.020012 334.209388 
1.136282 42.918381 333.841961 
1.137418 42.816989 333.474935 
1.138556 42.715822 333.108312 
1.139694 42.614886 332.742091 
1.140834 42.514204 332.376273 
1.141975 42.413723 332.010856 
1.143117 42.313487 331.645841 
1.144260 42.213483 331.281228 
1.145404 42.113708 330.917017 
1.146549 42.014135 330.553208 
1.147696 41.914814 330.189800 
1.148844 41.815715 329.826794 
1.149992 41.716856 329.464164 
1.151142 41.618182 329.101935 
1.152294 41.519760 328.740107 
1.153446 41.421574 328.378681 
1.154599 41.323588 328.017656 
1.155754 41.225860 327.657032 
1.156910 41.128338 327.296809 
1.158067 41.031026 326.936961 
1.159225 40.933956 326.577515 
1.160384 40.837114 326.218469 
1.161544 40.740464 325.859824 
1.162706 40.644072 325.501554 
1.163869 40.547879 325.143685 
1.165032 40.451928 324.786216 
1.166197 40.356160 324.429148 
1.167364 40.260629 324.072455 
1.168531 40.165317 323.716162 
1.169699 40.070225 323.360269 
1.170869 39.975375 323.004751 
1.172040 39.880702 322.649633 
1.173212 39.786290 322.294914 
1.174385 39.692055 321.940571 
1.175560 39.598054 321.586627 
1.176735 39.504258 321.233059 
1.177912 39.410681 320.879889 
1.179090 39.317331 320.527095 
1.180269 39.224184 320.174700 
1.181449 39.131261 319.822703 
1.182631 39.038551 319.471082 
1.183813 38.946044 319.119859 
1.184997 38.853748 318.769011 
1.186182 38.761672 318.418538 
1.187368 38.669798 318.068463 
1.188556 38.578143 317.718762 
1.189744 38.486703 317.369460 
1.190934 38.395461 317.020533 
1.192125 38.304449 316.672003 
1.193317 38.213618 316.323848 
1.194510 38.123013 315.976067 
1.195705 38.032609 315.628684 
1.196901 37.942422 315.281674 
1.198097 37.852431 314.935039 
1.199296 37.762640 314.588802 
1.200495 37.673073 314.242938 
1.201695 37.583716 313.897448 
1.202897 37.494554 313.552332 
1.204100 37.405592 313.207613 
1.205304 37.316845 312.863268 
1.206509 37.228294 312.519296 
1.207716 37.139951 312.175698 
1.208924 37.051809 311.832473 
1.210133 36.963874 311.489645 
1.211343 36.876139 311.147190 
1.212554 36.788599 310.805109 
1.213767 36.701273 310.463401 
1.214980 36.614147 310.122066 
1.216195 36.527215 309.781104 
1.217412 36.440483 309.440515 
1.218629 36.353944 309.100299 
1.219848 36.267612 308.760456 
1.221067 36.181478 308.421008 
1.222288 36.095557 308.081934 
1.223511 36.009835 307.743231 
1.224734 35.924277 307.404902 
1.225959 35.838914 307.066922 
1.227185 35.753784 306.729315 
1.228412 35.668839 306.392081 
1.229641 35.584071 306.055218 
1.230870 35.499523 305.718728 
1.232101 35.415152 305.382610 
1.233333 35.330979 305.046865 
1.234567 35.247011 304.711491 
1.235801 35.163233 304.376489 
1.237037 35.079646 304.041859 
1.238274 34.996251 303.707579 
1.239512 34.913039 303.373670 
1.240752 34.830032 303.040133 
1.241993 34.747221 302.706968 
1.243235 34.664579 302.374174 
1.244478 34.582149 302.041729 
1.245722 34.499902 301.709656 
1.246968 34.417851 301.377954 
1.248215 34.335963 301.046602 
1.249463 34.254292 300.715621 
1.250713 34.172782 300.385010 
1.251963 34.091491 300.054749 
1.253215 34.010360 299.724859 
1.254469 33.929438 299.395339 
1.255723 33.848692 299.066169 
1.256979 33.768134 298.708663 
1.258236 33.687778 298.349306 
1.259494 33.607597 297.990368 
1.260753 33.527598 297.631872 
1.262014 33.447780 297.273795 
1.263276 33.368157 296.916161 
1.264539 33.288701 296.558944 
1.265804 33.209440 296.202170 
1.267070 33.130360 295.845814 
1.268337 33.051474 295.489899 
1.269605 32.972755 295.134402 
1.270875 32.894218 294.779323 
1.272146 32.815860 294.424685 
1.273418 32.737690 294.070464 
1.274691 32.659712 293.716684 
1.275966 32.581894 293.363321 
1.277242 32.504285 293.010375 
1.278519 32.426819 292.657869 
1.279798 32.349554 292.305780 
1.281078 32.272449 291.954108 
1.282359 32.195549 291.602875 
1.283641 32.118802 291.252059 
1.284925 32.042247 290.901659 
1.286210 31.965866 290.551675 
1.287496 31.889661 290.202130 
1.288783 31.813623 289.853000 
1.290072 31.737783 289.504287 
1.291362 31.662102 289.155989 
1.292653 31.586600 288.808107 
1.293946 31.511269 288.460640 
1.295240 31.436121 288.113610 
1.296535 31.361132 287.766995 
1.297832 31.286327 287.420796 
1.299130 31.211700 287.075011 
1.300429 31.137238 286.729640 
1.301729 31.062953 286.384684 
1.303031 30.988838 286.040143 
1.304334 30.914894 285.696016 
1.305638 30.841128 285.352302 
1.306944 30.767518 285.009003 
1.308251 30.694091 284.666117 
1.309559 30.620822 284.323645 
1.310869 30.547735 283.981586 
1.312179 30.474811 283.639941 
1.313492 30.402070 283.298708 
1.314805 30.329479 282.957889 
1.316120 30.257058 282.617461 
1.317436 30.184813 282.277446 
1.318754 30.112724 281.937843 
1.320072 30.040817 281.598652 
1.321392 29.969072 281.259874 
1.322714 29.897489 280.921508 
1.324036 29.826075 280.583532 
1.325360 29.754824 280.245969 
1.326686 29.683747 279.908816 
1.328012 29.612818 279.572075 
1.329340 29.542071 279.235725 
1.330670 29.471473 278.899785 
1.332000 29.401048 278.564256 
1.333332 29.330786 278.229118 
1.334666 29.260692 277.894390 
1.336000 29.190757 277.560072 
1.337336 29.120985 277.226144 
1.338674 29.051366 276.892626 
1.340012 28.981922 276.559498 
1.341352 28.912624 276.226779 
1.342694 28.843495 275.894449 
1.344037 28.774525 275.562529 
1.345381 28.705717 275.230998 
1.346726 28.637068 274.899876 
1.348073 28.568566 274.569142 
1.349421 28.500243 274.238818 
1.350770 28.432062 273.908881 
1.352121 28.364058 273.579353 
1.353473 28.296202 273.250214 
1.354827 28.228510 272.921482 
1.356181 28.160973 272.593138 
1.357538 28.093582 272.265182 
1.358895 28.026355 271.937634 
1.360254 27.959295 271.610473 
1.361614 27.892362 271.283700 
1.362976 27.825599 270.957333 
1.364339 27.759002 270.631354 
1.365703 27.692544 270.305761 
1.367069 27.626263 269.980575 
1.368436 27.560117 269.655757 
1.369804 27.494134 269.331344 
1.371174 27.428295 269.007338 
1.372545 27.362622 268.683698 
1.373918 27.297093 268.360464 
1.375292 27.231711 268.037596 
1.376667 27.166498 267.715134 
1.378044 27.101425 267.393039 
1.379422 27.036495 267.071348 
1.380801 26.971730 266.750024 
1.382182 26.907102 266.429104 
1.383564 26.842630 266.108589 
1.384948 26.778332 265.788439 
1.386333 26.714155 265.468694 
1.387719 26.650138 265.149314 
1.389107 26.586265 264.830338 
1.390496 26.522555 264.511727 
1.391886 26.458975 264.193483 
1.393278 26.395553 263.875641 
1.394672 26.332275 263.558165 
1.396066 26.269136 263.241091 
1.397462 26.206158 262.924383 
1.398860 26.143327 262.608076 
1.400259 26.080631 262.292135 
1.401659 26.018092 261.976596 
1.403061 25.955694 261.661421 
1.404464 25.893437 261.346611 
1.405868 25.831333 261.032203 
1.407274 25.769367 260.718158 
1.408681 25.707550 260.404479 
1.410090 25.645883 260.091200 
1.411500 25.584338 259.778285 
1.412912 25.522952 259.465770 
1.414324 25.461718 259.153620 
1.415739 25.400611 258.841833 
1.417154 25.339663 258.530445 
1.418572 25.278839 258.219422 
1.419990 25.218167 257.908762 
1.421410 25.157630 257.598465 
1.422832 25.097246 257.288567 
1.424254 25.036985 256.979032 
1.425679 24.976885 256.669861 
1.427104 24.916911 256.361052 
1.428531 24.857085 256.052641 
1.429960 24.797397 255.744593 
1.431390 24.737833 255.436908 
1.432821 24.678419 255.129585 
1.434254 24.619153 254.822659 
1.435688 24.560015 254.516096 
1.437124 24.501018 254.209895 
1.438561 24.442156 253.904055 
1.440000 24.383441 253.598578 
1.441440 24.324854 253.293497 
1.442881 24.266414 252.988777 
1.444324 24.208096 252.684419 
1.445768 24.149921 252.380422 
1.447214 24.091886 252.076786 
1.448661 24.033972 251.773511 
1.450110 23.976205 251.470597 
1.451560 23.918561 251.168045 
1.453012 23.861079 250.865887 
1.454465 23.803703 250.564089 
1.455919 23.746481 250.262652 
1.457375 23.689387 249.961575 
1.458832 23.632422 249.660858 
1.460291 23.575595 249.360501 
1.461752 23.518899 249.060505 
1.463213 23.462326 248.760868 
1.464676 23.405906 248.461590 
1.466141 23.349607 248.162672 
1.467607 23.293434 247.864114 
1.469075 23.237393 247.565914 
1.470544 23.181492 247.268074 
1.472015 23.125712 246.970593 
1.473487 23.070069 246.673471 
1.474960 23.014552 246.376707 
1.476435 22.959169 246.080302 
1.477911 22.903915 245.784256 
1.479389 22.848792 245.488567 
1.480869 22.793793 245.193237 
1.482349 22.738932 244.898265 
1.483832 22.684199 244.603650 
1.485316 22.629575 244.309361 
1.486801 22.575090 244.015430 
1.488288 22.520733 243.721856 
1.489776 22.466500 243.428640 
1.491266 22.412400 243.135780 
1.492757 22.358428 242.843278 
1.494250 22.304582 242.551132 
1.495744 22.250854 242.259312 
1.497240 22.197259 241.967848 
1.498737 22.143796 241.676740 
1.500236 22.090436 241.385989 
1.501736 22.037218 241.095594 
1.503238 21.984128 240.805524 
1.504741 21.931146 240.515810 
1.506246 21.878296 240.226451 
1.507752 21.825576 239.937448 
1.509260 21.772978 239.648800 
1.510769 21.720502 239.360476 
1.512280 21.668137 239.072508 
1.513792 21.615913 238.762079 
1.515306 21.563795 238.445041 
1.516821 21.511812 238.128435 
1.518338 21.459939 237.812260 
1.519856 21.408206 237.496514 
1.521376 21.356586 237.181165 
1.522898 21.305081 236.866246 
1.524420 21.253701 236.551757 
1.525945 21.202439 236.237663 
1.527471 21.151302 235.923999 
1.528998 21.100282 235.610730 
1.530527 21.049384 235.297889 
1.532058 20.998604 234.985477 
1.533590 20.947939 234.673459 
1.535124 20.897403 234.361870 
1.536659 20.846976 234.050674 
1.538195 20.796667 233.739906 
1.539734 20.746484 233.429565 
1.541273 20.696406 233.119618 
1.542815 20.646455 232.810097 
1.544357 20.596627 232.500970 
1.545902 20.546912 232.192268 
1.547448 20.497309 231.883960 
1.548995 20.447822 231.576077 
1.550544 20.398455 231.268586 
1.552095 20.349201 230.961520 
1.553647 20.300061 230.654847 
1.555200 20.251037 230.348598 
1.556756 20.202141 230.042740 
1.558312 20.153353 229.737306 
1.559871 20.104665 229.432264 
1.561430 20.056115 229.127645 
1.562992 20.007671 228.823417 
1.564555 19.959330 228.519579 
1.566119 19.911109 228.216164 
1.567686 19.863005 227.913140 
1.569253 19.815014 227.610537 
1.570822 19.767135 227.308324 
1.572393 19.719363 227.006501 
1.573966 19.671714 226.705099 
1.575540 19.624165 226.404086 
1.577115 19.576734 226.103462 
1.578692 19.529418 225.803259 
1.580271 19.482210 225.503444 
1.581851 19.435108 225.204018 
1.583433 19.388114 224.905012 
1.585016 19.341241 224.606393 
1.586602 19.294475 224.308162 
1.588188 19.247811 224.010319 
1.589776 19.201268 223.712895 
1.591366 19.154844 223.415857 
1.592957 19.108513 223.119207 
1.594551 19.062298 222.822943 
1.596145 19.016180 222.527097 
1.597741 18.970178 222.231637 
1.599339 18.924286 221.936564 
1.600938 18.878498 221.641876 
1.602539 18.832826 221.347574 
1.604142 18.787256 221.053688 
1.605746 18.741799 220.760188 
1.607352 18.696445 220.467072 
1.608959 18.651195 220.174342 
1.610568 18.606046 219.881996 
1.612178 18.561026 219.590035 
1.613791 18.516092 219.298458 
1.615405 18.471258 219.007266 
1.617020 18.426547 218.716487 
1.618637 18.381932 218.426091 
1.620255 18.337435 218.136079 
1.621876 18.293024 217.846451 
1.623498 18.248733 217.557205 
1.625121 18.204533 217.268342 
1.626746 18.160450 216.979862 
1.628373 18.116463 216.691764 
1.630001 18.072585 216.404048 
1.631631 18.028807 216.116714 
1.633263 17.985131 215.829762 
1.634896 17.941557 215.543192 
1.636531 17.898096 215.257003 
1.638167 17.854721 214.971194 
1.639806 17.811461 214.685767 
1.641445 17.768301 214.400720 
1.643087 17.725245 214.116054 
1.644730 17.682288 213.831768 
1.646374 17.639430 213.547862 
1.648021 17.596675 213.264307 
1.649669 17.554021 212.981132 
1.651319 17.511463 212.698336 
1.652970 17.469006 212.415920 
1.654623 17.426655 212.133882 
1.656278 17.384406 211.852223 
1.657934 17.342252 211.570942 
1.659592 17.300198 211.290012 
1.661251 17.258239 211.009459 
1.662913 17.216380 210.729285 
1.664576 17.174625 210.449488 
1.666240 17.132967 210.170068 
1.667906 17.091403 209.890998 
1.669574 17.049940 209.612305 
1.671244 17.008587 209.333988 
1.672915 16.967321 209.056048 
1.674588 16.926148 208.778457 
1.676263 16.885075 208.501241 
1.677939 16.844105 208.224402 
1.679617 16.803226 207.947937 
1.681296 16.762445 207.671822 
1.682978 16.721764 207.396081 
1.684661 16.681174 207.120715 
1.686345 16.640680 206.845696 
1.688032 16.600284 206.571053 
1.689720 16.559983 206.296783 
1.691410 16.519782 206.022860 
1.693101 16.479666 205.749311 
1.694794 16.439660 205.476135 
1.696489 16.399728 205.203307 
1.698185 16.359907 204.930851 
1.699883 16.320168 204.658741 
1.701583 16.280538 204.387004 
1.703285 16.240986 204.115614 
1.704988 16.201538 203.844595 
1.706693 16.162188 203.573948 
1.708400 16.122913 203.303646 
1.710108 16.083748 203.033716 
1.711818 16.044668 202.764131 
1.713530 16.005681 202.494916 
1.715244 15.966785 202.226047 
1.716959 15.927992 201.957548 
1.718676 15.889282 201.689393 
1.720394 15.850657 201.421583 
1.722115 15.812135 201.154143 
1.723837 15.773702 200.887046 
1.725561 15.735357 200.620319 
1.727286 15.697100 200.353935 
1.729014 15.658941 200.087921 
1.730743 15.620869 199.822249 
1.732474 15.582885 199.556920 
1.734206 15.544987 199.291960 
1.735940 15.507181 199.027342 
1.737676 15.469469 198.763067 
1.739414 15.431845 198.499159 
1.741153 15.394310 198.235593 
1.742895 15.356861 197.972370 
1.744637 15.319505 197.709512 
1.746382 15.282238 197.446997 
1.748128 15.245053 197.184823 
1.749877 15.207964 196.923015 
1.751626 15.170962 196.661548 
1.753378 15.134044 196.400422 
1.755132 15.097209 196.139636 
1.756887 15.060476 195.879216 
1.758643 15.023816 195.619136 
1.760402 14.987250 195.359396 
1.762163 14.950772 195.099996 
1.763925 14.914368 194.840936 
1.765689 14.878064 194.582239 
1.767454 14.841847 194.323882 
1.769222 14.805709 194.065864 
1.770991 14.769655 193.808186 
1.772762 14.733695 193.550846 
1.774535 14.697812 193.293845 
1.776309 14.662016 193.037206 
1.778086 14.626314 192.780905 
1.779864 14.590686 192.524943 
1.781643 14.555144 192.269318 
1.783425 14.519695 192.014031 
1.785209 14.484323 191.759081 
1.786994 14.449039 191.504469 
1.788781 14.413832 191.250194 
1.790570 14.378710 190.996256 
1.792360 14.343675 190.742655 
1.794152 14.308722 190.489390 
1.795947 14.273854 190.236462 
1.797743 14.239063 189.983870 
1.799540 14.204367 189.731614 
1.801340 14.169742 189.479694 
1.803141 14.135202 189.228109 
1.804944 14.100746 188.976860 
1.806749 14.066366 188.725946 
1.808556 14.032075 188.475367 
1.810364 13.997864 188.225123 
1.812175 13.963733 187.975213 
1.813987 13.929680 187.725616 
1.815801 13.895716 187.476352 
1.817617 13.861823 187.227423 
1.819434 13.828013 186.978828 
1.821254 13.794293 186.730566 
1.823075 13.760642 186.467001 
1.824898 13.727077 186.193580 
1.826723 13.693581 185.920564 
1.828550 13.660177 185.647953 
1.830378 13.626851 185.375747 
1.832209 13.593597 185.103946 
1.834041 13.560428 184.832525 
1.835875 13.527337 184.561508 
1.837711 13.494328 184.290895 
1.839549 13.461392 184.020685 
1.841388 13.428537 183.750854 
1.843230 13.395757 183.481425 
1.845073 13.363063 183.212399 
1.846918 13.330444 182.943751 
1.848765 13.297895 182.675505 
1.850614 13.265436 182.407661 
1.852464 13.233042 182.140194 
1.854317 13.200728 181.873127 
1.856171 13.168499 181.606461 
1.858027 13.136335 181.340171 
1.859885 13.104256 181.074281 
1.861745 13.072257 180.808768 
1.863607 13.040322 180.543653 
1.865471 13.008468 180.278937 
1.867336 12.976693 180.014596 
1.869203 12.944991 179.750654 
1.871073 12.913370 179.487086 
1.872944 12.881817 179.223915 
1.874817 12.850341 178.961119 
1.876691 12.818942 178.698719 
1.878568 12.787615 178.436693 
1.880447 12.756367 178.175063 
1.882327 12.725188 177.913806 
1.884209 12.694088 177.652945 
1.886094 12.663059 177.392456 
1.887980 12.632109 177.132362 
1.889868 12.601228 176.872640 
1.891758 12.570419 176.613289 
1.893649 12.539685 176.354332 
1.895543 12.509028 176.095746 
1.897438 12.478441 175.837554 
1.899336 12.447926 175.579732 
1.901235 12.417490 175.322280 
1.903136 12.387121 175.065220 
1.905040 12.356829 174.808530 
1.906945 12.326602 174.552210 
1.908852 12.296456 174.296280 
1.910760 12.266373 174.040720 
1.912671 12.236371 173.785528 
1.914584 12.206433 173.530704 
1.916498 12.176569 173.276270 
1.918415 12.146774 173.022204 
1.920333 12.117051 172.768506 
1.922254 12.087402 172.515174 
1.924176 12.057820 172.262231 
1.926100 12.028313 172.009655 
1.928026 11.998877 171.757445 
1.929954 11.969506 171.505601 
1.931884 11.940205 171.254123 
1.933816 11.910974 171.003011 
1.935750 11.881820 170.752285 
1.937686 11.852729 170.501924 
1.939623 11.823710 170.251928 
1.941563 11.794761 170.002296 
1.943504 11.765881 169.753028 
1.945448 11.737065 169.504124 
1.947393 11.708322 169.255583 
1.949341 11.679645 169.007406 
1.951290 11.651040 168.759592 
1.953241 11.622501 168.512141 
1.955195 11.594027 168.265052 
1.957150 11.565628 168.018325 
1.959107 11.537293 167.771960 
1.961066 11.509024 167.525957 
1.963027 11.480828 167.280315 
1.964990 11.452695 167.035034 
1.966956 11.424629 166.790113 
1.968922 11.396638 166.545553 
1.970891 11.368707 166.301354 
1.972862 11.340841 166.057514 
1.974835 11.313048 165.814034 
1.976810 11.285317 165.570913 
1.978787 11.257657 165.328151 
1.980765 11.230056 165.085727 
1.982746 11.202525 164.843662 
1.984729 11.175059 164.601956 
1.986714 11.147661 164.360607 
1.988700 11.120327 164.119616 
1.990689 11.093062 163.878982 
1.992680 11.065853 163.638685 
1.994673 11.038720 163.398745 
1.996667 11.011648 163.159161 
1.998664 10.984634 162.919934 
2.000663 10.957693 162.681043 
2.002663 10.930814 162.442507 
2.004666 10.903999 162.204327 
2.006670 10.877251 161.966501 
2.008677 10.850568 161.729011 
2.010686 10.823938 161.491876 
2.012696 10.797384 161.255094 
2.014709 10.770885 161.018647 
2.016724 10.744452 160.782554 
2.018741 10.718086 160.546814 
2.020759 10.691781 160.311407 
2.022780 10.665538 160.076354 
2.024803 10.639359 159.841634 
2.026828 10.613245 159.607266 
2.028855 10.587189 159.373231 
2.030883 10.561200 159.139547 
2.032914 10.535270 158.906215 
2.034947 10.509402 158.673214 
2.036982 10.483597 158.440565 
2.039019 10.457854 158.208247 
2.041058 10.432169 157.976279 
2.043099 10.406550 157.744642 
2.045142 10.380993 157.513355 
2.047187 10.355496 157.282399 
2.049234 10.330059 157.051773 
2.051284 10.304683 156.821496 
2.053335 10.279370 156.591548 
2.055388 10.254114 156.361949 
2.057444 10.228923 156.132679 
2.059501 10.203789 155.903739 
2.061561 10.178719 155.675145 
2.063622 10.153703 155.446881 
2.065686 10.128752 155.218963 
2.067752 10.103862 154.991373 
2.069819 10.079027 154.764111 
2.071889 10.054254 154.537195 
2.073961 10.029544 154.310607 
2.076035 10.004889 154.084345 
2.078111 9.980294 153.858411 
2.080189 9.955759 153.632821 
2.082269 9.931279 153.407558 
2.084351 9.906859 153.182621 
2.086436 9.882501 152.958010 
2.088522 9.858202 152.733725 
2.090611 9.833960 152.509783 
2.092701 9.809774 152.286166 
2.094794 9.785650 152.062874 
2.096889 9.761579 151.839907 
2.098986 9.737570 151.617265 
2.101085 9.713617 151.394947 
2.103186 9.689721 151.172970 
2.105289 9.665882 150.951317 
2.107394 9.642099 150.729987 
2.109502 9.618374 150.508981 
2.111611 9.594710 150.288297 
2.113723 9.571103 150.067936 
2.115837 9.547550 149.847898 
2.117952 9.524051 149.628183 
2.120070 9.500612 149.408789 
2.122190 9.477230 149.189717 
2.124313 9.453900 148.970966 
2.126437 9.430633 148.752537 
2.128563 9.407414 148.534428 
2.130692 9.384258 148.316641 
2.132822 9.361152 148.099173 
2.134955 9.338105 147.882027 
2.137090 9.315108 147.665200 
2.139227 9.292171 147.448676 
2.141367 9.269289 147.232471 
2.143508 9.246462 147.016586 
2.145651 9.223686 146.801020 
2.147797 9.200970 146.585773 
2.149945 9.178308 146.370844 
2.152095 9.155701 146.156233 
2.154247 9.133150 145.941924 
2.156401 9.110648 145.727933 
2.158558 9.088201 145.514259 
2.160716 9.065810 145.300902 
2.162877 9.043471 145.087846 
2.165040 9.021188 144.875107 
2.167205 8.998958 144.662684 
2.169372 8.976782 144.450578 
2.171541 8.954659 144.238771 
2.173713 8.932587 144.027280 
2.175886 8.910572 143.816104 
2.178062 8.888606 143.605228 
2.180240 8.866695 143.394666 
2.182421 8.844839 143.184419 
2.184603 8.823033 142.974471 
2.186788 8.801279 142.764837 
2.188974 8.779577 142.555501 
2.191163 8.757929 142.346478 
2.193355 8.736334 142.137754 
2.195548 8.714790 141.920292 
2.197743 8.693298 141.691858 
2.199941 8.671858 141.463783 
2.202141 8.650471 141.236083 
2.204343 8.629129 141.008741 
2.206548 8.607848 140.781774 
2.208754 8.586612 140.555165 
2.210963 8.565429 140.328913 
2.213174 8.544297 140.103034 
2.215387 8.523215 139.877512 
2.217602 8.502184 139.652363 
2.219820 8.481203 139.427569 
2.222040 8.460274 139.203148 
2.224262 8.439399 138.979081 
2.226486 8.418568 138.755370 
2.228713 8.397790 138.532029 
2.230941 8.377061 138.309042 
2.233172 8.356381 138.086410 
2.235405 8.335756 137.864147 
2.237641 8.315177 137.642236 
2.239878 8.294650 137.420679 
2.242118 8.274170 137.199474 
2.244360 8.253743 136.978638 
2.246605 8.233359 136.758153 
2.248851 8.213029 136.538019 
2.251100 8.192744 136.318236 
2.253351 8.172513 136.098805 
2.255605 8.152328 135.879739 
2.257860 8.132192 135.661023 
2.260118 8.112107 135.442658 
2.262378 8.092069 135.224641 
2.264641 8.072075 135.006973 
2.266905 8.052134 134.789655 
2.269172 8.032238 134.572684 
2.271441 8.012395 134.356077 
2.273713 7.992600 134.139818 
2.275986 7.972848 133.923905 
2.278262 7.953144 133.708340 
2.280541 7.933492 133.493122 
2.282821 7.913884 133.278249 
2.285104 7.894324 133.063723 
2.287389 7.874812 132.849542 
2.289676 7.855349 132.635706 
2.291966 7.835933 132.422215 
2.294258 7.816561 132.209068 
2.296552 7.797233 131.996251 
2.298849 7.777956 131.783777 
2.301148 7.758725 131.571647 
2.303449 7.739540 131.359861 
2.305752 7.720402 131.148417 
2.308058 7.701308 130.937315 
2.310366 7.682262 130.726556 
2.312676 7.663264 130.516138 
2.314989 7.644308 130.306047 
2.317304 7.625402 130.096298 
2.319621 7.606539 129.886889 
2.321941 7.587723 129.677820 
2.324263 7.568950 129.469092 
2.326587 7.550222 129.260688 
2.328914 7.531544 129.052624 
2.331242 7.512910 128.844899 
2.333574 7.494318 128.637498 
2.335907 7.475771 128.430436 
2.338243 7.457272 128.223712 
2.340582 7.438815 128.017311 
2.342922 7.420403 127.811247 
2.345265 7.402038 127.605520 
2.347610 7.383715 127.400116 
2.349958 7.365436 127.195048 
2.352308 7.347203 126.990302 
2.354660 7.329014 126.785891 
2.357015 7.310869 126.581816 
2.359372 7.292768 126.378061 
2.361731 7.274709 126.174642 
2.364093 7.256696 125.971542 
2.366457 7.238727 125.768776 
2.368824 7.220801 125.566330 
2.371192 7.202915 125.364217 
2.373563 7.185076 125.162423 
2.375937 7.167279 124.960962 
2.378313 7.149528 124.759819 
2.380691 7.131815 124.558994 
2.383072 7.114146 124.358501 
2.385455 7.096523 124.158325 
2.387840 7.078940 123.958480 
2.390228 7.061400 123.758952 
2.392619 7.043902 123.559741 
2.395011 7.026446 123.360859 
2.397406 7.009038 123.162293 
2.399803 6.991666 122.964043 
2.402203 6.974338 122.766108 
2.404606 6.957052 122.568502 
2.407010 6.939806 122.371210 
2.409417 6.922604 122.174233 
2.411827 6.905443 121.977570 
2.414238 6.888325 121.781234 
2.416653 6.871248 121.585211 
2.419069 6.854211 121.389502 
2.421488 6.837217 121.194106 
2.423910 6.820261 120.999022 
2.426334 6.803348 120.804250 
2.428760 6.786477 120.609804 
2.431189 6.769647 120.415669 
2.433620 6.752857 120.221846 
2.436054 6.736110 120.028333 
2.438490 6.719402 119.835131 
2.440928 6.702735 119.642240 
2.443369 6.686108 119.449659 
2.445812 6.669522 119.257388 
2.448258 6.652975 119.065426 
2.450706 6.636466 118.873773 
2.453157 6.620001 118.682429 
2.455610 6.603574 118.491394 
2.458066 6.587189 118.300667 
2.460524 6.570842 118.110249 
2.462984 6.554533 117.920137 
2.465447 6.538266 117.730333 
2.467913 6.522038 117.540824 
2.470381 6.505850 117.351621 
2.472851 6.489698 117.162725 
2.475324 6.473590 116.974135 
2.477799 6.457518 116.785851 
2.480277 6.441486 116.597872 
2.482757 6.425493 116.410187 
2.485240 6.409539 116.222806 
2.487725 6.393624 116.035729 
2.490213 6.377748 115.848958 
2.492703 6.361910 115.662477 
2.495196 6.346110 115.476301 
2.497691 6.330348 115.290428 
2.500189 6.314625 115.104846 
2.502689 6.298940 114.919566 
2.505192 6.283293 114.734589 
2.507697 6.267683 114.549903 
2.510205 6.252113 114.365518 
2.512715 6.236582 114.181434 
2.515227 6.221085 113.997640 
2.517743 6.205628 113.814147 
2.520260 6.190207 113.630943 
2.522781 6.174827 113.448039 
2.525303 6.159480 113.265423 
2.527829 6.144173 113.083107 
2.530357 6.128903 112.901078 
2.532887 6.113670 112.719349 
2.535420 6.098473 112.537907 
2.537955 6.083314 112.356763 
2.540493 6.068191 112.175906 
2.543034 6.053107 111.995346 
2.545577 6.038057 111.815073 
2.548122 6.023044 111.635085 
2.550670 6.008070 111.455394 
2.553221 5.993129 111.275989 
2.555774 5.978225 111.096868 
2.558330 5.963359 110.918044 
2.560889 5.948528 110.739504 
2.563450 5.933734 110.561247 
2.566013 5.918978 110.383286 
2.568579 5.904254 110.205609 
2.571148 5.889566 110.028215 
2.573719 5.874915 109.851103 
2.576292 5.860300 109.674286 
2.578869 5.845720 109.497751 
2.581448 5.831178 109.321498 
2.584029 5.816668 109.145527 
2.586613 5.802195 108.969838 
2.589200 5.787756 108.794430 
2.591789 5.773352 108.619314 
2.594381 5.758986 108.444478 
2.596975 5.744653 108.269924 
2.599572 5.730356 108.095649 
2.602171 5.716093 107.921654 
2.604774 5.701864 107.747939 
2.607378 5.687670 107.574503 
2.609986 5.673511 107.401347 
2.612596 5.659386 107.228469 
2.615208 5.645299 107.055870 
2.617824 5.631241 106.883549 
2.620441 5.617220 106.711506 
2.623062 5.603233 106.539741 
2.625685 5.589282 106.368253 
2.628310 5.575360 106.197042 
2.630939 5.561476 106.026097 
2.633570 5.547625 105.855430 
2.636203 5.533805 105.685038 
2.638839 5.520022 105.514923 
2.641478 5.506271 105.345083 
2.644120 5.492556 105.171349 
2.646764 5.478873 104.987348 
2.649411 5.465221 104.803670 
2.652060 5.451604 104.620317 
2.654712 5.438021 104.437288 
2.657367 5.424468 104.254571 
2.660024 5.410953 104.072177 
2.662684 5.397470 103.890105 
2.665347 5.384016 103.708345 
2.668012 5.370598 103.526907 
2.670680 5.357211 103.345790 
2.673351 5.343859 103.164983 
2.676024 5.330537 102.984496 
2.678700 5.317250 102.804319 
2.681379 5.303994 102.624462 
2.684060 5.290772 102.444925 
2.686744 5.277579 102.265696 
2.689431 5.264421 102.086785 
2.692121 5.251293 101.908182 
2.694813 5.238201 101.729897 
2.697507 5.225138 101.551919 
2.700205 5.212105 101.374259 
2.702905 5.199108 101.196904 
2.705608 5.186140 101.019855 
2.708314 5.173205 100.843122 
2.711022 5.160301 100.666694 
2.713733 5.147431 100.490582 
2.716447 5.134590 100.314774 
2.719163 5.121778 100.139270 
2.721882 5.109001 99.964080 
2.724604 5.096253 99.789193 
2.727329 5.083536 99.614610 
2.730056 5.070852 99.440329 
2.732786 5.058198 99.266350 
2.735519 5.045575 99.092673 
2.738255 5.032980 98.919308 
2.740993 5.020419 98.746255 
2.743734 5.007889 98.573492 
2.746478 4.995389 98.401040 
2.749224 4.982918 98.228878 
2.751974 4.970481 98.057026 
2.754725 4.958073 97.885483 
2.757480 4.945693 97.714230 
2.760238 4.933348 97.543285 
2.762998 4.921030 97.372629 
2.765761 4.908740 97.202280 
2.768527 4.896484 97.032219 
2.771295 4.884256 96.862466 
2.774067 4.872060 96.693000 
2.776840 4.859891 96.523840 
2.779617 4.847752 96.354966 
2.782397 4.835645 96.186399 
2.785179 4.823568 96.018117 
2.787964 4.811517 95.850140 
2.790752 4.799497 95.682448 
2.793543 4.787509 95.515060 
2.796337 4.775546 95.347957 
2.799133 4.763615 95.181138 
2.801932 4.751713 95.014622 
2.804734 4.739839 94.848390 
2.807539 4.727996 94.682460 
2.810346 4.716180 94.516813 
2.813157 4.704394 94.351448 
2.815970 4.692637 94.186385 
2.818786 4.680908 94.021603 
2.821605 4.669209 93.857103 
2.824426 4.657536 93.692903 
2.827251 4.645895 93.528984 
2.830078 4.634277 93.365346 
2.832908 4.622693 93.202007 
2.835741 4.611136 93.038948 
2.838577 4.599605 92.876168 
2.841415 4.588105 92.713686 
2.844257 4.576633 92.551483 
2.847101 4.565190 92.389559 
2.849948 4.553772 92.227932 
2.852798 4.542383 92.066582 
2.855651 4.531022 91.905511 
2.858507 4.519689 91.744716 
2.861365 4.508387 91.584217 
2.864226 4.497108 91.423995 
2.867090 4.485858 91.264049 
2.869958 4.474635 91.104379 
2.872828 4.463442 90.944985 
2.875700 4.452275 90.785884 
2.878576 4.441134 90.627058 
2.881454 4.430023 90.468508 
2.884336 4.418937 90.310231 
2.887220 4.407879 90.152229 
2.890108 4.396848 89.994501 
2.892998 4.385845 89.837064 
2.895891 4.374867 89.679900 
2.898786 4.363918 89.523009 
2.901685 4.352996 89.366390 
2.904587 4.342099 89.210044 
2.907491 4.331229 89.053970 
2.910399 4.320386 88.898167 
2.913309 4.309569 88.742635 
2.916223 4.298779 88.587375 
2.919139 4.288016 88.432385 
2.922058 4.277278 88.277666 
2.924981 4.266568 88.123216 
2.927906 4.255882 87.969037 
2.930834 4.245224 87.815126 
2.933765 4.234591 87.661485 
2.936699 4.223987 87.508113 
2.939636 4.213403 87.355009 
2.942575 4.202849 87.202173 
2.945518 4.192323 87.049605 
2.948464 4.181819 86.897305 
2.951412 4.171344 86.745272 
2.954364 4.160893 86.593505 
2.957318 4.150467 86.442006 
2.960276 4.140068 86.290772 
2.963236 4.129694 86.139804 
2.966199 4.119346 85.989102 
2.969165 4.109023 85.838665 
2.972134 4.098726 85.688494 
2.975106 4.088453 85.538586 
2.978081 4.078207 85.388943 
2.981060 4.067985 85.239548 
2.984041 4.057787 85.090416 
2.987025 4.047617 84.941548 
2.990012 4.037469 84.792943 
2.993002 4.027347 84.644600 
2.995995 4.017252 84.496520 
2.998991 4.007179 84.348686 
3.001990 3.997132 84.201114 
3.004992 3.987110 84.053803 
3.007997 3.977112 83.906753 
3.011005 3.967136 83.759965 
3.014016 3.957188 83.613420 
3.017030 3.947262 83.467137 
3.020047 3.937364 83.321113 
3.023067 3.927489 83.175348 
3.026090 3.917636 83.029827 
3.029116 3.907809 82.884566 
3.032145 3.898008 82.739562 
3.035177 3.888227 82.594802 
3.038213 3.878473 82.450300 
3.041251 3.868742 82.306055 
3.044292 3.859037 82.162068 
3.047336 3.849353 82.018323 
3.050384 3.839694 81.874834 
3.053434 3.830057 81.731586 
3.056488 3.820445 81.588595 
3.059544 3.810858 81.445859 
3.062604 3.801295 81.303364 
3.065666 3.791754 81.161124 
3.068732 3.782234 81.019139 
3.071800 3.772740 80.877394 
3.074872 3.763271 80.735903 
3.077947 3.753823 80.594651 
3.081025 3.744400 80.453652 
3.084106 3.734997 80.312892 
3.087190 3.725621 80.172385 
3.090278 3.716266 80.032116 
3.093368 3.706934 79.892100 
3.096461 3.697626 79.752336 
3.099558 3.688339 79.612808 
3.102657 3.679078 79.473533 
3.105760 3.669837 79.334493 
3.108866 3.660620 79.195691 
3.111974 3.651425 79.057138 
3.115086 3.642253 78.918822 
3.118202 3.633104 78.780756 
3.121320 3.623977 78.642924 
3.124441 3.614872 78.505343 
3.127566 3.605792 78.367996 
3.130693 3.596732 78.230897 
3.133824 3.587694 78.094033 
3.136958 3.578680 77.957403 
3.140094 3.569687 77.821020 
3.143234 3.560716 77.684871 
3.146378 3.551767 77.548955 
3.149524 3.542843 77.413286 
3.152674 3.533937 77.277850 
3.155827 3.525055 77.142646 
3.158982 3.516194 77.007688 
3.162141 3.507356 76.872961 
3.165304 3.498539 76.738466 
3.168469 3.489742 76.604217 
3.171637 3.480969 76.470198 
3.174809 3.472218 76.336410 
3.177984 3.463486 76.202852 
3.181162 3.454777 76.069539 
3.184343 3.446091 75.935235 
3.187527 3.437425 75.792503 
3.190715 3.428780 75.650036 
3.193906 3.420157 75.507848 
3.197099 3.411554 75.365924 
3.200297 3.402973 75.224264 
3.203497 3.394414 75.082868 
3.206701 3.385875 74.941735 
3.209907 3.377358 74.800879 
3.213117 3.368861 74.660286 
3.216330 3.360388 74.519955 
3.219546 3.351933 74.379886 
3.222766 3.343499 74.240078 
3.225989 3.335087 74.100532 
3.229215 3.326694 73.961246 
3.232444 3.318323 73.822221 
3.235677 3.309972 73.683470 
3.238912 3.301644 73.544978 
3.242151 3.293334 73.406746 
3.245393 3.285045 73.268773 
3.248638 3.276776 73.131059 
3.251887 3.268530 72.993603 
3.255139 3.260300 72.856405 
3.258394 3.252094 72.719464 
3.261652 3.243906 72.582781 
3.264914 3.235739 72.446355 
3.268179 3.227594 72.310186 
3.271447 3.219466 72.174272 
3.274718 3.211360 72.038615 
3.277993 3.203274 71.903213 
3.281271 3.195208 71.768066 
3.284552 3.187161 71.633175 
3.287836 3.179135 71.498537 
3.291124 3.171128 71.364154 
3.294415 3.163142 71.230012 
3.297710 3.155173 71.096123 
3.301008 3.147226 70.962487 
3.304309 3.139298 70.829104 
3.307613 3.131389 70.695973 
3.310920 3.123501 70.563095 
3.314231 3.115630 70.430468 
3.317546 3.107780 70.298080 
3.320863 3.099950 70.165942 
3.324184 3.092139 70.034056 
3.327508 3.084348 69.902420 
3.330836 3.076575 69.771034 
3.334167 3.068822 69.639885 


 A_s=5164342.979067 n_s=0.958000 n_s2=0.000000 chi2=0.672566 sigma8=0.822988


